SURF: A Simple, Universal, Robust, Fast Distribution Learning Algorithm

Sample- and computationally-efficient distribution estimation is a fundamental tenet in statistics and machine learning. We present SURF, an algorithm for approximating distributions by piecewise polynomials. SURF is: simple, replacing prior complex optimization techniques by straight-forward {empirical probability} approximation of each potential polynomial piece {through simple empirical-probability interpolation}, and using plain divide-and-conquer to merge the pieces; universal, as well-known polynomial-approximation results imply that it accurately approximates a large class of common distributions; robust to distribution mis-specification as for any degree $d \le 8$, it estimates any distribution to an $\ell_1$ distance $< 3$ times that of the nearest degree-$d$ piecewise polynomial, improving known factor upper bounds of 3 for single polynomials and 15 for polynomials with arbitrarily many pieces; fast, using optimal sample complexity, running in near sample-linear time, and if given sorted samples it may be parallelized to run in sub-linear time. In experiments, SURF outperforms state-of-the art algorithms.

==> NeurIPS SURF/betacomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
    xmin=0, xmax=66000,
    ymin=0, ymax=0.45,
    xtick={ 0, 10000,20000, 30000,40000,50000,60000},
    yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.41129029)(2000,0.31566993)(5000,0.21024782)
	(10000,0.15176184)(20000,0.10975702)(50000,0.06909804)(100000,0.04932885)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35273703)(2000,0.2658395)(5000,0.17467638)
	(10000,0.12670596)(20000,0.08974599)(50000,0.05735348)(100000,0.04003552)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26833729)(2000,0.19596455)(5000,0.12682624)
	(10000,0.08992519)(20000,0.06356332)(50000,0.04108105)(100000,0.02863543)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19988313)(2000,0.14288181)(5000,0.09270712)
	(10000,0.06511393)(20000,0.04701249)(50000,0.02991442)(100000,0.02137126)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.14325111)(2000,0.10507772)(5000,0.07020512)
	(10000,0.0515054)(20000,0.036336)(50000,0.02416713)(100000,0.01796713)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,0.1113)(1024,0.0959)(2048,0.0863)
	(4096,0.0689)(8192,0.0416)(16384,0.0327)
	(32768,0.0225)(65536,0.0165)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/betapic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={$ \text{Beta} $ Mixture Densities},
    axis lines = left,
    xlabel = $x$,
    ylabel = {},
]

\addplot [
    domain=0:1, 
    samples=100, 
    color=red,
	style=dashed
]
{0.4*60*x^2*(1-x)^3+0.6*30*x^4*(1-x)};
\addlegendentry{$ f_1(x) $}

\addplot [
    domain=0:1, 
    samples=100, 
    color=blue,
	style=solid
    ]
    {0.4*660*x^9*(1-x)^2+0.6*72*x*(1-x)^7};
\addlegendentry{$f_2(x) $}
 
\addplot [
    domain=0:1, 
    samples=100, 
    color=black,
	style={densely dotted},
    ]
    {2722*x^5*(1-x)^5};
\addlegendentry{$ f_3(x)$}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/betaplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Linear $ \SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=densely dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,.12)(1024,.095)(2048,0.0789)
	(4096,0.06)(8192,0.048)(16384,0.0352)
	(32768,0.0258)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.16)(1024,.1196)(2048,0.0896)
	(4096,0.0731)(8192,0.0525)(16384,0.0392)
	(32768,0.0303)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1723)(1024,.1103)(2048,0.0917)
	(4096,0.0644)(8192,0.0461)(16384,0.0346)
	(32768,0.0285)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/betaplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Quadratic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.125)(1024, 0.07 )(2048,0.054)
	(4096,0.0411)(8192,0.0388)(16384,0.0323)
	(32768,0.0240)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1191)(1024,0.0950)(2048,0.0778)
	(4096,0.0541)(8192,0.0384)(16384,0.0327)
	(32768,0.0251)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1222)(1024,.1085)(2048,0.0819)
	(4096,0.0627)(8192,0.0396)(16384,0.0350)
	(32768,0.0288)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/betaplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Cubic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.0890)(1024, 0.0826 )(2048,0.0754)
	(4096,0.0447)(8192,0.0305)(16384,0.0242)
	(32768,0.0170)
    };
    \addlegendentry{$ f_1$} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1120)(1024,0.0942)(2048,0.0810)
	(4096,0.0567)(8192,0.0365)(16384,0.0305)
	(32768,0.0249)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1002)(1024,.0840)(2048,0.0723)
	(4096,0.069)(8192,0.0592)(16384,0.0492)
	(32768,0.0300)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gammacomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
xmin=0, xmax=66000,
ymin=0, ymax=0.45,
xtick={ 0, 10000,20000, 30000,40000,50000,60000},
yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.40957123)(2000,0.31347938)(5000,0.21093403)
	(10000,0.15181531)(20000,0.1067836)(50000,0.0689115)(100000,0.04892543)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35356818)(2000,0.26368842)(5000,0.17421362)
	(10000,0.12519919)(20000,0.08865087)(50000,0.05664164)(100000,0.04027485)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26646272)(2000,0.19445114)(5000,0.12502172)
	(10000,0.08849658)(20000,0.06368279)(50000,0.03998866)(100000,0.02899073)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19215706)(2000,0.14309746)(5000,0.08978203)
	(10000,0.06416699)(20000,0.04583009)(50000,0.02981915)(100000,0.02135969)
	};
\addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.14402419)(2000,0.09954654)(5000,0.06823559)
	(10000,0.04724663)(20000,0.03568414)(50000,0.02389949)(100000,0.01766414)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,0.1526)(1024,0.1186)(2048,0.0874)
	(4096,0.0638)(8192,0.0464)(16384,0.0330)
	(32768,0.0232)(65536,0.0158)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gammapic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Gamma Mixture Densities},
axis lines = left,
xlabel = $x$,
ylabel = {},
]

\addplot [
domain=0:1, 
samples=100, 
color=red,
style=dashed
]
{0.2*1/(6*(.04)^4)*x^3*e^(-x/0.04)
	+0.8*1/(5040*(.06)^8)*x^7*e^(-x/0.06)
};
\addlegendentry{$ f_1(x) $}

\addplot [
domain=0:1, 
samples=100, 
color=blue,
style=solid
]
{0.4*1/(2*(.05)^3)*x^2*e^(-x/0.05)
	+0.6*1/(120*(.075)^6)*x^5*e^(-x/0.075)
};
\addlegendentry{$ f_2(x) $}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gamplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Linear $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,0.1559)(1024,0.1192)(2048,0.0901)
	(4096,0.0642)(8192,0.0458)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1755)(1024,.1109)(2048,0.0782)
	(4096,0.0556)(8192,0.0466)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gamplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Quadratic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
color=red,
mark=square*,
style=densely dashed
]
coordinates {
	(512,0.1487)(1024, 0.1020 )(2048,0.0844)
	(4096,0.0689)(8192,0.0603)
};
\addlegendentry{$ f_1 $} 

\addplot[
color=blue,
mark=triangle*,
]
coordinates {
	(512,0.1121)(1024,0.0786)(2048, 0.0734)
	(4096,0.0680)(8192,0.0580)
};
\addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gamplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Cubic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.1422)(1024, 0.1268 )(2048,0.0838)
	(4096,0.0751)(8192,0.0588)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1099)(1024,0.1045)(2048, 0.0801)
	(4096,0.0646)(8192,0.0537)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gaussiancomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
xmin=0, xmax=66000,
ymin=0, ymax=0.45,
xtick={ 0, 10000,20000, 30000,40000,50000,60000},
yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.41175876)(2000,0.31447587)(5000,0.21200917)
	(10000,0.1518456)(20000,0.10766436)(50000,0.06875379)(100000,0.04877435)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35143194)(2000,0.26255467)(5000,0.17301745)
	(10000,0.12435304)(20000,0.08918697)(50000,0.05658025)(100000,0.03956338)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26669219)(2000,0.19148383)(5000,0.12435307)
	(10000,0.09116633)(20000,0.06413761)(50000,0.04051442)(100000,0.02940496)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19713028)(2000,0.14383183)(5000,0.09048367)
	(10000,0.06666971)(20000,0.04703464)(50000,0.03183507)(100000,0.02351853)
};
    \addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.1444273)(2000,0.10918461)(5000,0.07411804)
	(10000,0.05527344)(20000,0.0445799)(50000,0.03693705)(100000,0.03249407)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,.1840)(1024,0.1409)(2048,0.1035)
	(4096,0.0826)(8192,0.0637)(16384,0.0428)
	(32768,0.0347)(65536, 0.0251)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gausspic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Gaussian Mixture Densities},
axis lines = left,
xlabel = $x$,
ylabel = {},
]

\addplot [
domain=0:1, 
samples=100, 
color=red,
style=dashed
]
{0.3*1/(2*pi*0.01)^(0.5)*e^(-1/2*1/0.01*(x-0.4)^2)
	+0.7*1/(2*pi*0.04)^(0.5)*e^(-1/2*1/0.04*(x-0.6)^2)
};
\addlegendentry{$ f_1(x) $}

\addplot [
domain=0:1, 
samples=100, 
color=blue,
style=solid
]
{0.4*1/(2*pi*0.0025)^(0.5)*e^(-1/2*1/0.0025*(x-0.3)^2)
	+0.6*1/(2*pi*0.0225)^(0.5)*e^(-1/2*1/0.0225*(x-0.7)^2)
};
\addlegendentry{$ f_2(x) $}
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gaussplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Linear $ \SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=densely dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,.1371)(1024,0.1185)(2048,0.0958)
	(4096,0.0658)(8192,0.04738)(16384,0.0327)
	(32768,0.0258)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1440)(1024,.1386)(2048,0.1047)
	(4096,0.0760)(8192,0.0579)(16384,0.0419)
	(32768,0.0331)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gaussplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Quadratic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=35000,
ymin=0, ymax=0.17,
xtick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
color=red,
mark=square*,
style=densely dashed
]
coordinates {
	(512,0.1392)(1024, 0.0843 )(2048,0.0759)
	(4096,0.0663)(8192,0.0539)(16384,0.0406)
	(32768,0.0304)
};
\addlegendentry{$ f_1 $} 

\addplot[
color=blue,
mark=triangle*,
]
coordinates {
	(512,0.1576)(1024,0.1368)(2048, 0.0974)
	(4096,0.0751)(8192,0.0558)(16384, 0.0431)
	(32768, 0.0372)
};
\addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/gaussplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Cubic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.1098)(1024, 0.0835 )(2048,0.0637)
	(4096,0.0588)(8192,0.0479)(16384,0.0436)
	(32768,0.0313)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1594)(1024,0.0901)(2048, 0.0726)
	(4096,0.0658)(8192,0.0591)(16384,0.0481)
	(32768,0.0251)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/perp1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.43]
\begin{axis}[
title={Perplexity},
xlabel={Number of Samples},
%ylabel={Perplexity},
xmin=0, xmax=35000,
ymin=0.5, ymax=.65,
xtick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,.5,.55,.6,.65},
legend pos=north east,
ymajorgrids=true,
grid style=densely dashed,
]

\addplot[
color=black,
mark=square,
style=solid
]
coordinates {
(512, 0.6191)(1024,0.5805)(2048, 0.5618)
(4096,0.5554)(8192,0.5463)(16384,0.5381)(32768,0.5290)
};
\addlegendentry{$ \SURF, d=1$} 

\addplot[
color=red,
mark=triangle*,
style={densely dotted}
]
coordinates {
	(512, 0.6088)(1024,0.5908)(2048, 0.5609)
	(4096,.5505)(8192,0.5462)(16384,0.5390)(32768,0.5288)
};
\addlegendentry{$ \SURF, d =2 $} 

%\addplot[
%color=red,
%mark=oplus,
%style={densely dashed}
%]
%coordinates {
%	(512, 0.6015)(1024,0.6000)(2048, 0.5594)
%	(4096,.5508)(8192,0.5462)(16384,0.5390)(32768,0.5288)
%};
%\addlegendentry{$ \SURF, d =3 $} 
%\addplot[
%color=blue,
%mark=triangle*,
%]
%coordinates {
%(512, 0.8008)(1024,0.7999)(2048,0.7865)
%(4096, 0.8019)(8192,0.8024)(16384, 0.7969)
%};
%\addlegendentry{Gaussian} 
%\addplot[
%color=black,
%mark=oplus*,
%style={densely dotted}
%]
%coordinates {
%(512,1.1217)(1024,1.0800)(2048, 1.0737)
%(4096,1.1214)(8192,1.1209)
%};
%\addlegendentry{Gamma} 
%\addplot[
%color=red,
%mark=oplus*,
%style={densely dashed}
%]
%coordinates {
%(512,0.7533)(1024,0.7416)(2048,0.7343)
%(4096, 0.7537)(8192,0.7571)
%};
%\addlegendentry{Beta} 
\addplot[
 color=blue,
mark=triangle*,
style={densely dotted}
]
coordinates {
(512,0.6013)(1024,0.5761)(2048, 0.5601)
(4096,0.5604)(8192, 0.5522)(16384,0.5435)(32768,0.5331)
};
\addlegendentry{Kernel-Epanechnikov} 
\addplot[
color=olive,
mark=oplus,
style={densely dashed}
]
coordinates {
(512,0.6002)(1024,0.5750)(2048,0.5588)
(4096,0.5591)(8192,0.5510)(16384,0.5424)(32768,0.5323)
};
\addlegendentry{Kernel-Gaussian} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/perp2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.43]
\begin{axis}[
title={Perplexity},
xlabel={Number of Samples},
xmin=0, xmax=20000,
ymin=0.64, ymax=.8,
xtick={0,5000,10000,15000,20000},
yticklabels={0,.64,.68,.72,.76,.8},
legend pos=north east,
ymajorgrids=true,
grid style=densely dashed,
]

\addplot[
color=black,
mark=square,
style=solid
]
coordinates {
(512, 0.7473)(1024,0.7042)(2048, 0.6855)
(4096,0.6788)(8192,0.6642)(16384, 0.6513)
};
\addlegendentry{$ \SURF, d=1$} 

\addplot[
color=red,
mark=triangle*,
style={densely dotted}
]
coordinates {
	(512, 0.7683)(1024,0.7250)(2048, 0.6768)
	(4096,.6708)(8192,0.6632)(16384,0.6504)
};
\addlegendentry{$ \SURF, d =2 $} 

\addplot[
 color=blue,
mark=triangle*,
style={densely dotted}
]
coordinates {
(512,0.7668)(1024,0.7250)(2048, 0.7014)
(4096,0.6968)(8192, 0.6772)(16384, 0.6631)
};
\addlegendentry{Kernel-Epanechnikov} 
\addplot[
color=olive,
mark=oplus,
style={densely dashed}
]
coordinates {
(512,0.7638)(1024,0.7287)(2048,0.7051)
(4096,0.6946)(8192,0.6756)(16384, 0.6617)
};
\addlegendentry{Kernel-Gaussian} 
\end{axis}
\end{tikzpicture}

==> NeurIPS SURF/real1.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.132118807776547\\
0.001	-0.118856792199418\\
0.002	-0.105666234477477\\
0.003	-0.0925471346107248\\
0.004	-0.0794994925991604\\
0.005	-0.0665233084427843\\
0.006	-0.0536185821415963\\
0.007	-0.0407853136955964\\
0.008	-0.0280235031047848\\
0.009	-0.0153331503691613\\
0.01	-0.00271425548872596\\
0.011	0.00983318153652116\\
0.012	0.0223091607065801\\
0.013	0.0347136820214509\\
0.014	0.0470467454811335\\
0.015	0.059308351085628\\
0.016	0.0714984988349342\\
0.017	0.0836171887290523\\
0.018	0.0956644207679822\\
0.019	0.107640194951724\\
0.02	0.119544511280278\\
0.021	0.131377369753643\\
0.022	0.14313877037182\\
0.023	0.154828713134809\\
0.024	0.16644719804261\\
0.025	0.177994225095223\\
0.026	0.189469794292647\\
0.027	0.200873905634884\\
0.028	0.212206559121932\\
0.029	0.223467754753792\\
0.03	0.234657492530464\\
0.031	0.245775772451947\\
0.032	0.256822594518243\\
0.033	0.26779795872935\\
0.034	0.278701865085269\\
0.035	0.289534313586\\
0.036	0.300295304231543\\
0.037	0.310984837021897\\
0.038	0.321602911957064\\
0.039	0.332149529037042\\
0.04	0.342624688261832\\
0.041	0.353028389631434\\
0.042	0.363360633145848\\
0.043	0.373621418805073\\
0.044	0.383810746609111\\
0.045	0.39392861655796\\
0.046	0.403975028651621\\
0.047	0.413949982890094\\
0.048	0.423853479273378\\
0.049	0.433685517801475\\
0.05	0.443446098474383\\
0.051	0.453135221292103\\
0.052	0.462752886254635\\
0.053	0.472299093361979\\
0.054	0.481773842614135\\
0.055	0.491177134011102\\
0.056	0.500508967552881\\
0.057	0.509769343239473\\
0.058	0.518958261070876\\
0.059	0.52807572104709\\
0.06	0.537121723168117\\
0.061	0.546096267433955\\
0.062	0.554999353844606\\
0.063	0.563830982400067\\
0.064	0.572591153100341\\
0.065	0.581279865945427\\
0.066	0.589897120935325\\
0.067	0.598442918070034\\
0.068	0.606917257349555\\
0.069	0.615320138773888\\
0.07	0.623651562343033\\
0.071	0.63191152805699\\
0.072	0.640100035915758\\
0.073	0.648217085919338\\
0.074	0.656262678067731\\
0.075	0.664236812360934\\
0.076	0.67213948879895\\
0.077	0.679970707381778\\
0.078	0.687730468109417\\
0.079	0.695418770981869\\
0.08	0.703035615999132\\
0.081	0.710581003161207\\
0.082	0.718054932468093\\
0.083	0.725457403919792\\
0.084	0.732788417516302\\
0.085	0.740047973257624\\
0.086	0.747236071143758\\
0.087	0.754352711174704\\
0.088	0.761397893350462\\
0.089	0.768371617671031\\
0.09	0.775273884136413\\
0.091	0.782104692746606\\
0.092	0.788864043501611\\
0.093	0.795551936401428\\
0.094	0.802168371446056\\
0.095	0.808713348635497\\
0.096	0.815186867969749\\
0.097	0.821588929448813\\
0.098	0.827919533072689\\
0.099	0.834178678841377\\
0.1	0.840366366754876\\
0.101	0.846482596813188\\
0.102	0.852527369016311\\
0.103	0.858500683364246\\
0.104	0.864402539856993\\
0.105	0.870232938494552\\
0.106	0.875991879276922\\
0.107	0.881679362204105\\
0.108	0.887295387276099\\
0.109	0.892839954492905\\
0.11	0.898313063854523\\
0.111	0.903714715360952\\
0.112	0.909044909012194\\
0.113	0.914303644808247\\
0.114	0.919490922749112\\
0.115	0.924606742834789\\
0.116	0.929651105065278\\
0.117	0.934624009440579\\
0.118	0.939525455960691\\
0.119	0.944355444625615\\
0.12	0.949113975435351\\
0.121	0.953801048389899\\
0.122	0.958416663489259\\
0.123	0.962960820733431\\
0.124	0.967433520122414\\
0.125	0.971834761656209\\
0.126	0.976164545334816\\
0.127	0.980422871158235\\
0.128	0.984609739126466\\
0.129	0.988725149239508\\
0.13	0.992769101497363\\
0.131	0.996741595900029\\
0.132	1.00064263244751\\
0.133	1.0044722111398\\
0.134	1.0082303319769\\
0.135	1.01191699495881\\
0.136	1.01553220008554\\
0.137	1.01907594735707\\
0.138	1.02254823677342\\
0.139	1.02594906833458\\
0.14	1.02927844204056\\
0.141	1.03253635789134\\
0.142	1.03572281588694\\
0.143	1.03883781602735\\
0.144	1.04188135831257\\
0.145	1.0448534427426\\
0.146	1.04775406931744\\
0.147	1.0505832380371\\
0.148	1.05334094890156\\
0.149	1.05602720191084\\
0.15	1.05864199706493\\
0.151	1.06118533436384\\
0.152	1.06365721380755\\
0.153	1.06605763539608\\
0.154	1.06838659912941\\
0.155	1.07064410500756\\
0.156	1.07283015303053\\
0.157	1.0749447431983\\
0.158	1.07698787551089\\
0.159	1.07895954996828\\
0.16	1.08085976657049\\
0.161	1.08268852531751\\
0.162	1.08444582620935\\
0.163	1.08613166924599\\
0.164	1.08774605442745\\
0.165	1.08928898175371\\
0.166	1.09076045122479\\
0.167	1.09216046284069\\
0.168	1.09348901660139\\
0.169	1.09474611250691\\
0.17	1.09593175055723\\
0.171	1.09704593075237\\
0.172	1.09808865309232\\
0.173	1.09905991757709\\
0.174	1.09995972420666\\
0.175	1.10078807298105\\
0.176	1.10154496390024\\
0.177	1.10223039696426\\
0.178	1.10284437217308\\
0.179	1.10338688952671\\
0.18	1.10385794902516\\
0.181	1.10425755066841\\
0.182	1.10458569445648\\
0.183	1.10484238038936\\
0.184	1.10502760846706\\
0.185	1.10514137868956\\
0.186	1.10518369105688\\
0.187	1.10515454556901\\
0.188	1.10505394222595\\
0.189	1.1048818810277\\
0.19	1.10463836197426\\
0.191	1.10432338506564\\
0.192	1.10393695030183\\
0.193	1.10347905768283\\
0.194	1.10294970720864\\
0.195	1.10234889887926\\
0.196	1.10167663269469\\
0.197	1.10093290865494\\
0.198	1.10011772676\\
0.199	1.09923108700987\\
0.2	1.09827298940455\\
0.201	1.09724343394405\\
0.202	1.09614242062835\\
0.203	1.09496994945747\\
0.204	1.0937260204314\\
0.205	1.09241063355014\\
0.206	1.09102378881369\\
0.207	1.08956548622206\\
0.208	1.08803572577523\\
0.209	1.08643450747322\\
0.21	1.08476183131602\\
0.211	1.08301769730364\\
0.212	1.08120210543606\\
0.213	1.0793150557133\\
0.214	1.07735654813534\\
0.215	1.0753265827022\\
0.216	1.07322515941387\\
0.217	1.07105227827036\\
0.218	1.06880793927165\\
0.219	1.06649214241776\\
0.22	1.06410488770868\\
0.221	1.06164617514441\\
0.222	1.05911600472495\\
0.223	1.0565143764503\\
0.224	1.05384129032047\\
0.225	1.05109674633545\\
0.226	1.04828074449524\\
0.227	1.04539328479984\\
0.228	1.04243436724925\\
0.229	1.03940399184348\\
0.23	1.03630215858251\\
0.231	1.03312886746636\\
0.232	1.02988411849502\\
0.233	1.0265679116685\\
0.234	1.02318024698678\\
0.235	1.01972112444988\\
0.236	1.01619054405778\\
0.237	1.0125885058105\\
0.238	1.00891500970803\\
0.239	1.00517005575038\\
0.24	1.00135364393753\\
0.241	0.9974657742695\\
0.242	0.993506446746279\\
0.243	0.989475661367869\\
0.244	0.985373418134272\\
0.245	0.981199717045486\\
0.246	0.976954558101512\\
0.247	0.97263794130235\\
0.248	0.968249866648\\
0.249	0.963790334138461\\
0.25	0.959259343773735\\
0.251	0.954656895553819\\
0.252	0.949982989478717\\
0.253	0.945237625548426\\
0.254	0.940420803762946\\
0.255	0.935532524122279\\
0.256	0.930572786626423\\
0.257	0.925541591275379\\
0.258	0.920438938069148\\
0.259	0.915264827007727\\
0.26	0.910019258091118\\
0.261	0.904702231319322\\
0.262	0.899313746692337\\
0.263	0.893853804210164\\
0.264	0.888322403872803\\
0.265	0.882719545680254\\
0.266	0.877045229632516\\
0.267	0.871299455729591\\
0.268	0.865482223971477\\
0.269	0.859593534358175\\
0.27	0.853633386889685\\
0.271	0.847601781566007\\
0.272	0.84149871838714\\
0.273	0.835324197353085\\
0.274	0.829078218463843\\
0.275	0.822760781719412\\
0.276	0.816371887119793\\
0.277	0.809911534664985\\
0.278	0.803379724354989\\
0.279	0.796776456189806\\
0.28	0.790101730169434\\
0.281	0.783355546293874\\
0.282	0.776537904563126\\
0.283	0.769648804977189\\
0.284	0.762688247536065\\
0.285	0.755656232239752\\
0.286	0.748552759088251\\
0.287	0.741377828081562\\
0.288	0.734131439219685\\
0.289	0.726813592502619\\
0.29	0.719424287930366\\
0.291	0.711963525502924\\
0.292	0.704431305220294\\
0.293	0.696827627082476\\
0.294	0.68915249108947\\
0.295	0.681405897241275\\
0.296	0.673587845537893\\
0.297	0.665698335979321\\
0.298	0.657737368565563\\
0.299	0.649704943296615\\
0.3	0.64160106017248\\
0.301	0.633425719193156\\
0.302	0.625178920358644\\
0.303	0.616860663668945\\
0.304	0.608470949124056\\
0.305	0.60000977672398\\
0.306	0.591477146468716\\
0.307	0.582873058358263\\
0.308	0.574197512392622\\
0.309	0.565450508571793\\
0.31	0.556632046895776\\
0.311	0.547742127364571\\
0.312	0.538780749978177\\
0.313	0.529747914736596\\
0.314	0.520643621639826\\
0.315	0.511467870687868\\
0.316	0.502220661880722\\
0.317	0.492901995218387\\
0.318	0.483511870700865\\
0.319	0.474050288328155\\
0.32	0.464517248100255\\
0.321	0.454912750017169\\
0.322	0.445236794078893\\
0.323	0.43548938028543\\
0.324	0.731234828904008\\
0.325	0.722566425056347\\
0.326	0.713952156925127\\
0.327	0.705392024510351\\
0.328	0.696886027812016\\
0.329	0.688434166830123\\
0.33	0.680036441564672\\
0.331	0.671692852015663\\
0.332	0.663403398183096\\
0.333	0.655168080066974\\
0.334	0.646986897667291\\
0.335	0.638859850984051\\
0.336	0.630786940017253\\
0.337	0.622768164766897\\
0.338	0.614803525232984\\
0.339	0.606893021415513\\
0.34	0.599036653314484\\
0.341	0.591234420929896\\
0.342	0.583486324261751\\
0.343	0.575792363310048\\
0.344	0.568152538074787\\
0.345	0.56056684855597\\
0.346	0.553035294753593\\
0.347	0.545557876667659\\
0.348	0.538134594298167\\
0.349	0.530765447645116\\
0.35	0.52345043670851\\
0.351	0.516189561488344\\
0.352	0.50898282198462\\
0.353	0.501830218197338\\
0.354	0.494731750126499\\
0.355	0.487687417772102\\
0.356	0.480697221134148\\
0.357	0.473761160212634\\
0.358	0.466879235007564\\
0.359	0.460051445518935\\
0.36	0.453277791746748\\
0.361	0.446558273691004\\
0.362	0.439892891351703\\
0.363	0.433281644728843\\
0.364	0.426724533822425\\
0.365	0.420221558632448\\
0.366	0.413772719158914\\
0.367	0.407378015401825\\
0.368	0.401037447361175\\
0.369	0.394751015036968\\
0.37	0.388518718429202\\
0.371	0.382340557537879\\
0.372	0.376216532362998\\
0.373	0.370146642904561\\
0.374	0.364130889162565\\
0.375	0.35816927113701\\
0.376	0.352261788827898\\
0.377	0.346408442235227\\
0.378	0.340609231359001\\
0.379	0.334864156199215\\
0.38	0.329173216755871\\
0.381	0.32353641302897\\
0.382	0.31795374501851\\
0.383	0.312425212724493\\
0.384	0.306950816146919\\
0.385	0.301530555285786\\
0.386	0.296164430141095\\
0.387	0.290852440712846\\
0.388	0.285594587001039\\
0.389	0.280390869005677\\
0.39	0.275241286726755\\
0.391	0.270145840164274\\
0.392	0.265104529318236\\
0.393	0.260117354188639\\
0.394	0.255184314775486\\
0.395	0.250305411078776\\
0.396	0.245480643098507\\
0.397	0.240710010834679\\
0.398	0.235993514287294\\
0.399	0.231331153456351\\
0.4	0.22672292834185\\
0.401	0.222168838943793\\
0.402	0.217668885262176\\
0.403	0.213223067297002\\
0.404	0.208831385048269\\
0.405	0.204493838515979\\
0.406	0.200210427700132\\
0.407	0.195981152600727\\
0.408	0.191806013217763\\
0.409	0.187685009551242\\
0.41	0.183618141601162\\
0.411	0.179605409367524\\
0.412	0.175646812850329\\
0.413	0.171742352049577\\
0.414	0.167892026965267\\
0.415	0.164095837597398\\
0.416	0.160353783945971\\
0.417	0.156665866010987\\
0.418	0.153032083792446\\
0.419	0.149452437290346\\
0.42	0.145926926504687\\
0.421	0.142455551435472\\
0.422	0.139038312082698\\
0.423	0.135675208446366\\
0.424	0.132366240526478\\
0.425	0.12911140832303\\
0.426	0.125910711836026\\
0.427	0.122764151065462\\
0.428	0.119671726011341\\
0.429	0.116633436673663\\
0.43	0.113649283052427\\
0.431	0.110719265147633\\
0.432	0.10784338295928\\
0.433	0.10502163648737\\
0.434	0.102254025731902\\
0.435	0.0995405506928781\\
0.436	0.0968812113702944\\
0.437	0.0942760077641527\\
0.438	0.0917249398744531\\
0.439	0.0892280077011955\\
0.44	0.0867852112443801\\
0.441	0.0843965505040094\\
0.442	0.0820620254800781\\
0.443	0.0797816361725898\\
0.444	0.0775553825815427\\
0.445	0.0753832647069386\\
0.446	0.0732652825487774\\
0.447	0.0712014361070574\\
0.448	0.0691917253817795\\
0.449	0.0672361503729428\\
0.45	0.0653347110805491\\
0.451	0.0634874075045975\\
0.452	0.0616942396450897\\
0.453	0.0599552075020222\\
0.454	0.0582703110753977\\
0.455	0.0566395503652144\\
0.456	0.0550629253714732\\
0.457	0.053540436094174\\
0.458	0.0520720825333187\\
0.459	0.0506578646889047\\
0.46	0.0492977825609326\\
0.461	0.0479918361494018\\
0.462	0.046740025454314\\
0.463	0.04554235047567\\
0.464	0.0443988112134663\\
0.465	0.0433094076677047\\
0.466	0.0422741398383844\\
0.467	0.0412930077255078\\
0.468	0.0403660113290725\\
0.469	0.0394931506490792\\
0.47	0.0386744256855307\\
0.471	0.0379098364384216\\
0.472	0.0371993829077546\\
0.473	0.0365430650935306\\
0.474	0.0359408829957477\\
0.475	0.0353928366144096\\
0.476	0.0348989259495109\\
0.477	0.0344591510010552\\
0.478	0.0340735117690416\\
0.479	0.0337420082534701\\
0.48	0.0334646404543406\\
0.481	0.033241408371655\\
0.482	0.0330723120054088\\
0.483	0.0329573513556065\\
0.484	0.0328965264222454\\
0.485	0.0328898372053263\\
0.486	0.0329372837048503\\
0.487	0.0330388659208172\\
0.488	0.0331945838532244\\
0.489	0.0334044375020746\\
0.49	0.0336684268673659\\
0.491	0.0339865519491003\\
0.492	0.0343588127472785\\
0.493	0.0347852092618961\\
0.494	0.0352657414929576\\
0.495	0.0358004094404594\\
0.496	0.0363892131044041\\
0.497	0.0370321524847919\\
0.498	0.0377292275816226\\
0.499	0.0384804383948936\\
0.5	0.0392857849246067\\
0.501	0.0401452671707618\\
0.502	0.04105888513336\\
0.503	0.0420266388124011\\
0.504	0.0430485282078834\\
0.505	0.0441245533198069\\
0.506	0.0452547141481725\\
0.507	0.046439010692982\\
0.508	0.0476774429542326\\
0.509	0.0489700109319262\\
0.51	0.050316714626061\\
0.511	0.0517175540366379\\
0.512	0.0531725291636569\\
0.513	0.0546816400071179\\
0.514	0.0562448865670229\\
0.515	0.0578622688433681\\
0.516	0.0595337868361563\\
0.517	0.0612594405453857\\
0.518	0.063039229971058\\
0.519	0.0648731551131725\\
0.52	0.0667612159717308\\
0.521	0.0687034125467294\\
0.522	0.0706997448381683\\
0.523	0.072750212846052\\
0.524	0.0748548165703768\\
0.525	0.0770135560111429\\
0.526	0.0792264311683546\\
0.527	0.0814934420420048\\
0.528	0.0838145886320989\\
0.529	0.0861898709386333\\
0.53	0.0886192889616124\\
0.531	0.0911028427010327\\
0.532	0.0936405321568961\\
0.533	0.0962323573291997\\
0.534	0.0988783182179453\\
0.535	0.101578414823133\\
0.536	0.104332647144765\\
0.537	0.107141015182838\\
0.538	0.110003518937353\\
0.539	0.11292015840831\\
0.54	0.115890933595709\\
0.541	0.11891584449955\\
0.542	0.121994891119836\\
0.543	0.125128073456561\\
0.544	0.128315391509728\\
0.545	0.131556845279338\\
0.546	0.13485243476539\\
0.547	0.138202159967884\\
0.548	0.141606020886822\\
0.549	0.1450640175222\\
0.55	0.148576149874021\\
0.551	0.152142417942285\\
0.552	0.155762821726988\\
0.553	0.159437361228136\\
0.554	0.163166036445727\\
0.555	0.166948847379757\\
0.556	0.170785794030232\\
0.557	0.174676876397147\\
0.558	0.178622094480504\\
0.559	0.182621448280306\\
0.56	0.186674937796548\\
0.561	0.190782563029233\\
0.562	0.194944323978358\\
0.563	0.199160220643927\\
0.564	0.203430253025937\\
0.565	0.207754421124388\\
0.566	0.212132724939284\\
0.567	0.216565164470623\\
0.568	0.221051739718403\\
0.569	0.225592450682624\\
0.57	0.230187297363287\\
0.571	0.234836279760392\\
0.572	0.239539397873941\\
0.573	0.24429665170393\\
0.574	0.249108041250363\\
0.575	0.253973566513237\\
0.576	0.258893227492553\\
0.577	0.263867024188313\\
0.578	0.268894956600514\\
0.579	0.273977024729156\\
0.58	0.279113228574241\\
0.581	0.284303568135767\\
0.582	0.289548043413738\\
0.583	0.294846654408149\\
0.584	0.300199401119004\\
0.585	0.305606283546298\\
0.586	0.311067301690038\\
0.587	0.316582455550217\\
0.588	0.322151745126838\\
0.589	0.327775170419905\\
0.59	0.333452731429411\\
0.591	0.339184428155358\\
0.592	0.344970260597748\\
0.593	0.350810228756583\\
0.594	0.356704332631857\\
0.595	0.362652572223576\\
0.596	0.368654947531734\\
0.597	0.374711458556336\\
0.598	0.380822105297378\\
0.599	0.386986887754864\\
0.6	0.393205805928794\\
0.601	0.399478859819164\\
0.602	0.405806049425975\\
0.603	0.412187374749228\\
0.604	0.418622835788925\\
0.605	0.425112432545065\\
0.606	0.431656165017648\\
0.607	0.438254033206668\\
0.608	0.444906037112133\\
0.609	0.45161217673404\\
0.61	0.458372452072391\\
0.611	0.465186863127181\\
0.612	0.472055409898417\\
0.613	0.478978092386091\\
0.614	0.485954910590209\\
0.615	0.492985864510768\\
0.616	0.500070954147771\\
0.617	0.507210179501214\\
0.618	0.5144035405711\\
0.619	0.521651037357429\\
0.62	0.528952669860205\\
0.621	0.536308438079416\\
0.622	0.543718342015071\\
0.623	0.551182381667168\\
0.624	0.558700557035706\\
0.625	0.566272868120688\\
0.626	0.573899314922111\\
0.627	0.581579897439976\\
0.628	0.589314615674285\\
0.629	0.597103469625035\\
0.63	0.604946459292227\\
0.631	0.612843584675863\\
0.632	0.62079484577594\\
0.633	0.628800242592458\\
0.634	0.636859775125419\\
0.635	0.644973443374822\\
0.636	0.653141247340667\\
0.637	0.661363187022953\\
0.638	0.669639262421683\\
0.639	0.677969473536853\\
0.64	0.686353820368467\\
0.641	0.694792302916522\\
0.642	0.703284921181023\\
0.643	0.711831675161964\\
0.644	0.720432564859346\\
0.645	0.729087590273169\\
0.646	0.737796751403435\\
0.647	0.746560048250144\\
0.648	0.755377480813294\\
0.649	0.764249049092887\\
0.65	0.773174753088922\\
0.651	0.782154592801399\\
0.652	0.791188568230318\\
0.653	0.800276679375683\\
0.654	0.809418926237486\\
0.655	0.818615308815732\\
0.656	0.82786582711042\\
0.657	0.83717048112155\\
0.658	0.846529270849119\\
0.659	0.855942196293135\\
0.66	0.865409257453591\\
0.661	0.874930454330491\\
0.662	0.88450578692383\\
0.663	0.894135255233612\\
0.664	0.903818859259838\\
0.665	0.913556599002508\\
0.666	0.923348474461617\\
0.667	0.933194485637168\\
0.668	0.943094632529162\\
0.669	0.953048915137597\\
0.67	0.963057333462475\\
0.671	0.973119887503795\\
0.672	0.983236577261556\\
0.673	0.993407402735761\\
0.674	1.00363236392641\\
0.675	1.01391146083349\\
0.676	1.02424469345703\\
0.677	1.034632061797\\
0.678	1.04507356585342\\
0.679	1.05556920562627\\
0.68	1.06611898111557\\
0.681	1.07672289232131\\
0.682	1.0873809392435\\
0.683	1.09809312188212\\
0.684	1.10885944023719\\
0.685	1.1196798943087\\
0.686	1.13055448409665\\
0.687	1.14148320960105\\
0.688	1.15246607082188\\
0.689	1.16350306775916\\
0.69	1.17459420041288\\
0.691	1.18573946878305\\
0.692	1.19693887286965\\
0.693	1.2081924126727\\
0.694	1.21950008819219\\
0.695	1.23086189942812\\
0.696	1.24227784638049\\
0.697	1.25374792904931\\
0.698	1.26527214743457\\
0.699	1.27685050153627\\
0.7	1.28848299135441\\
0.701	1.30016961688899\\
0.702	1.31191037814002\\
0.703	1.32370527510749\\
0.704	1.3355543077914\\
0.705	1.34745747619175\\
0.706	1.35941478030855\\
0.707	1.37142622014178\\
0.708	1.38349179569146\\
0.709	1.39561150695758\\
0.71	1.40778535394015\\
0.711	1.42001333663916\\
0.712	1.4322954550546\\
0.713	1.44463170918649\\
0.714	1.45702209903483\\
0.715	1.4694666245996\\
0.716	1.48196528588082\\
0.717	1.49451808287847\\
0.718	1.50712501559258\\
0.719	1.51978608402312\\
0.72	1.5325012881701\\
0.721	1.54527062803353\\
0.722	1.5580941036134\\
0.723	1.57097171490971\\
0.724	1.58390346192247\\
0.725	1.59688934465166\\
0.726	1.6099293630973\\
0.727	1.62302351725938\\
0.728	1.6361718071379\\
0.729	1.64937423273287\\
0.73	1.66263079404427\\
0.731	1.67594149107212\\
0.732	1.68930632381641\\
0.733	1.70272529227715\\
0.734	1.71619839645432\\
0.735	1.72972563634794\\
0.736	1.743307011958\\
0.737	1.7569425232845\\
0.738	1.77063217032744\\
0.739	1.78437595308683\\
0.74	1.79817387156266\\
0.741	1.81202592575493\\
0.742	1.82593211566364\\
0.743	1.83989244128879\\
0.744	1.85390690263039\\
0.745	1.86797549968843\\
0.746	1.88209823246291\\
0.747	1.89627510095383\\
0.748	1.9105061051612\\
0.749	1.924791245085\\
0.75	1.93913052072525\\
0.751	1.95352393208194\\
0.752	1.96797147915508\\
0.753	1.98247316194465\\
0.754	1.99702898045067\\
0.755	2.01163893467313\\
0.756	2.02630302461204\\
0.757	2.04102125026738\\
0.758	2.05579361163917\\
0.759	2.0706201087274\\
0.76	2.08550074153207\\
0.761	2.10043551005318\\
0.762	2.11542441429073\\
0.763	2.13046745424473\\
0.764	2.14556462991517\\
0.765	2.79943666973632\\
0.766	2.81308516931279\\
0.767	2.82648430616362\\
0.768	2.83963408028886\\
0.769	2.85253449168852\\
0.77	2.86518554036255\\
0.771	2.87758722631098\\
0.772	2.88973954953381\\
0.773	2.90164251003105\\
0.774	2.91329610780269\\
0.775	2.92470034284871\\
0.776	2.93585521516913\\
0.777	2.94676072476396\\
0.778	2.95741687163317\\
0.779	2.96782365577678\\
0.78	2.97798107719481\\
0.781	2.98788913588722\\
0.782	2.99754783185402\\
0.783	3.00695716509526\\
0.784	3.01611713561084\\
0.785	3.02502774340084\\
0.786	3.03368898846526\\
0.787	3.04210087080403\\
0.788	3.05026339041723\\
0.789	3.05817654730483\\
0.79	3.06584034146681\\
0.791	3.07325477290323\\
0.792	3.080419841614\\
0.793	3.08733554759917\\
0.794	3.09400189085876\\
0.795	3.10041887139273\\
0.796	3.10658648920111\\
0.797	3.1125047442839\\
0.798	3.11817363664106\\
0.799	3.1235931662726\\
0.8	3.12876333317858\\
0.801	3.13368413735894\\
0.802	3.13835557881369\\
0.803	3.14277765754288\\
0.804	3.14695037354642\\
0.805	3.15087372682436\\
0.806	3.15454771737673\\
0.807	3.15797234520348\\
0.808	3.16114761030462\\
0.809	3.16407351268016\\
0.81	3.16675005233009\\
0.811	3.16917722925446\\
0.812	3.17135504345319\\
0.813	3.17328349492632\\
0.814	3.17496258367385\\
0.815	3.17639230969576\\
0.816	3.17757267299211\\
0.817	3.17850367356283\\
0.818	3.17918531140793\\
0.819	3.17961758652747\\
0.82	3.17980049892138\\
0.821	3.17973404858969\\
0.822	3.17941823553241\\
0.823	3.17885305974951\\
0.824	3.17803852124101\\
0.825	3.17697462000693\\
0.826	3.17566135604723\\
0.827	3.17409872936192\\
0.828	3.17228673995102\\
0.829	3.17022538781451\\
0.83	3.16791467295242\\
0.831	3.16535459536469\\
0.832	3.16254515505138\\
0.833	3.15948635201248\\
0.834	3.15617818624796\\
0.835	3.15262065775781\\
0.836	3.14881376654212\\
0.837	3.14475751260078\\
0.838	3.14045189593384\\
0.839	3.13589691654134\\
0.84	3.13109257442319\\
0.841	3.12603886957945\\
0.842	3.12073580201013\\
0.843	3.11518337171518\\
0.844	3.10938157869465\\
0.845	3.1033304229485\\
0.846	3.09702990447674\\
0.847	3.0904800232794\\
0.848	3.08368077935644\\
0.849	3.07663217270787\\
0.85	3.06933420333374\\
0.851	3.06178687123396\\
0.852	3.05399017640859\\
0.853	3.04594411885765\\
0.854	3.03764869858107\\
0.855	3.0291039155789\\
0.856	3.02030976985114\\
0.857	3.01126626139775\\
0.858	3.00197339021877\\
0.859	2.9924311563142\\
0.86	2.98263955968402\\
0.861	2.97259860032824\\
0.862	2.96230827824685\\
0.863	2.95176859343984\\
0.864	2.94097954590728\\
0.865	2.92994113564906\\
0.866	2.91865336266527\\
0.867	2.90711622695589\\
0.868	2.89532972852086\\
0.869	2.88329386736025\\
0.87	2.87100864347407\\
0.871	2.85847405686225\\
0.872	2.84569010752483\\
0.873	2.83265679546183\\
0.874	2.8193741206732\\
0.875	2.80584208315901\\
0.876	2.79206068291917\\
0.877	2.77802991995374\\
0.878	2.76374979426272\\
0.879	2.74922030584609\\
0.88	2.73444145470386\\
0.881	2.71941324083603\\
0.882	2.70413566424259\\
0.883	2.68860872492354\\
0.884	2.67283242287891\\
0.885	2.65680675810866\\
0.886	2.64053173061281\\
0.887	2.62400734039137\\
0.888	2.60723358744431\\
0.889	2.59021047177164\\
0.89	2.57293799337342\\
0.891	2.55541615224953\\
0.892	2.5376449484001\\
0.893	2.51962438182503\\
0.894	2.50135445252435\\
0.895	2.48283516049811\\
0.896	2.46406650574622\\
0.897	2.44504848826874\\
0.898	2.42578110806569\\
0.899	2.40626436513699\\
0.9	2.38649825948271\\
0.901	2.36648279110284\\
0.902	2.34621795999735\\
0.903	2.32570376616624\\
0.904	2.30494020960957\\
0.905	2.28392729032727\\
0.906	2.26266500831937\\
0.907	2.24115336358588\\
0.908	2.21939235612678\\
0.909	2.19738198594209\\
0.91	2.17512225303177\\
0.911	2.15261315739586\\
0.912	2.12985469903437\\
0.913	2.10684687794723\\
0.914	2.08358969413452\\
0.915	2.06008314759622\\
0.916	2.03632723833229\\
0.917	2.01232196634275\\
0.918	1.98806733162766\\
0.919	1.9635633341869\\
0.92	1.93880997402057\\
0.921	1.91380725112866\\
0.922	1.88855516551112\\
0.923	1.863053717168\\
0.924	1.83730290609924\\
0.925	1.8113027323049\\
0.926	1.78505319578497\\
0.927	1.7585542965394\\
0.928	1.73180603456825\\
0.929	1.70480840987152\\
0.93	1.67756142244914\\
0.931	1.65006507230119\\
0.932	1.62231935942765\\
0.933	1.59432428382847\\
0.934	1.56607984550369\\
0.935	1.53758604445335\\
0.936	1.50884288067738\\
0.937	1.4798503541758\\
0.938	1.45060846494864\\
0.939	1.42111721299585\\
0.94	1.39137659831748\\
0.941	1.36138662091349\\
0.942	1.3311472807839\\
0.943	1.30065857792873\\
0.944	1.26992051234792\\
0.945	1.23893308404155\\
0.946	1.20769629300955\\
0.947	1.17621013925195\\
0.948	1.14447462276877\\
0.949	1.11248974355996\\
0.95	1.08025550162554\\
0.951	1.04777189696556\\
0.952	1.01503892957994\\
0.953	0.98205659946872\\
0.954	0.948824906631927\\
0.955	0.915343851069494\\
0.956	0.881613432781464\\
0.957	0.847633651767865\\
0.958	0.81340450802864\\
0.959	0.778926001563789\\
0.96	0.744198132373384\\
0.961	0.709220900457353\\
0.962	0.673994305815725\\
0.963	0.638518348448486\\
0.964	0.602793028355649\\
0.965	0.566818345537214\\
0.966	0.530594299993155\\
0.967	0.494120891723512\\
0.968	0.457398120728271\\
0.969	0.42042598700742\\
0.97	0.383204490560956\\
0.971	0.345733631388924\\
0.972	0.308013409491252\\
0.973	0.270043824867983\\
0.974	0.231824877519131\\
0.975	0.193356567444667\\
0.976	0.154638894644577\\
0.977	0.115671859118933\\
0.978	0.0764554608676491\\
0.979	0.0369896998907819\\
0.98	-0.00272542381169671\\
0.981	-0.0426899102397869\\
0.982	-0.0829037593934459\\
0.983	-0.123366971272745\\
0.984	-0.164079545877641\\
0.985	-0.20504148320812\\
0.986	-0.246252783264211\\
0.987	-0.287713446045913\\
0.988	-0.329423471553199\\
0.989	-0.37138285978611\\
0.99	-0.413591610744618\\
0.991	-0.456049724428709\\
0.992	-0.498757200838412\\
0.993	-0.541714039973712\\
0.994	-0.584920241834638\\
0.995	-0.628375806421175\\
0.996	-0.672080733733267\\
0.997	-0.716035023770999\\
0.998	-0.760238676534328\\
0.999	-0.804691692023226\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}
\end{axis}
\end{tikzpicture}%

==> NeurIPS SURF/real16.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.6,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.172601123681268\\
0.001	-0.160310245278216\\
0.002	-0.148081293113624\\
0.003	-0.135914267187493\\
0.004	-0.123809167499823\\
0.005	-0.111765994050612\\
0.006	-0.0997847468398626\\
0.007	-0.0878654258675732\\
0.008	-0.0760080311337443\\
0.009	-0.0642125626383759\\
0.01	-0.0524790203814678\\
0.011	-0.0408074043630202\\
0.012	-0.029197714583033\\
0.013	-0.0176499510415063\\
0.014	-0.00616411373843998\\
0.015	0.00525979732616589\\
0.016	0.0166217821523114\\
0.017	0.0279218407399964\\
0.018	0.039159973089221\\
0.019	0.0503361791999852\\
0.02	0.0614504590722889\\
0.021	0.0725028127061322\\
0.022	0.0834932401015151\\
0.023	0.0944217412584375\\
0.024	0.1052883161769\\
0.025	0.116092964856901\\
0.026	0.126835687298442\\
0.027	0.137516483501523\\
0.028	0.148135353466143\\
0.029	0.158692297192303\\
0.03	0.169187314680003\\
0.031	0.179620405929242\\
0.032	0.18999157094002\\
0.033	0.200300809712338\\
0.034	0.210548122246196\\
0.035	0.220733508541593\\
0.036	0.23085696859853\\
0.037	0.240918502417007\\
0.038	0.250918109997023\\
0.039	0.260855791338578\\
0.04	0.270731546441673\\
0.041	0.280545375306308\\
0.042	0.290297277932482\\
0.043	0.299987254320196\\
0.044	0.30961530446945\\
0.045	0.319181428380243\\
0.046	0.328685626052575\\
0.047	0.338127897486447\\
0.048	0.347508242681859\\
0.049	0.35682666163881\\
0.05	0.366083154357301\\
0.051	0.375277720837331\\
0.052	0.384410361078901\\
0.053	0.393481075082011\\
0.054	0.40248986284666\\
0.055	0.411436724372849\\
0.056	0.420321659660577\\
0.057	0.429144668709845\\
0.058	0.437905751520652\\
0.059	0.446604908092999\\
0.06	0.455242138426886\\
0.061	0.463817442522312\\
0.062	0.472330820379277\\
0.063	0.480782271997783\\
0.064	0.489171797377827\\
0.065	0.497499396519412\\
0.066	0.505765069422536\\
0.067	0.513968816087199\\
0.068	0.522110636513403\\
0.069	0.530190530701145\\
0.07	0.538208498650427\\
0.071	0.546164540361249\\
0.072	0.55405865583361\\
0.073	0.561890845067511\\
0.074	0.569661108062952\\
0.075	0.577369444819932\\
0.076	0.585015855338452\\
0.077	0.592600339618511\\
0.078	0.60012289766011\\
0.079	0.607583529463248\\
0.08	0.614982235027926\\
0.081	0.622319014354143\\
0.082	0.629593867441901\\
0.083	0.636806794291197\\
0.084	0.643957794902033\\
0.085	0.651046869274409\\
0.086	0.658074017408324\\
0.087	0.66503923930378\\
0.088	0.671942534960774\\
0.089	0.678783904379308\\
0.09	0.685563347559382\\
0.091	0.692280864500995\\
0.092	0.698936455204147\\
0.093	0.70553011966884\\
0.094	0.712061857895072\\
0.095	0.718531669882843\\
0.096	0.724939555632154\\
0.097	0.731285515143005\\
0.098	0.737569548415395\\
0.099	0.743791655449325\\
0.1	0.749951836244794\\
0.101	0.756050090801803\\
0.102	0.762086419120352\\
0.103	0.76806082120044\\
0.104	0.773973297042067\\
0.105	0.779823846645234\\
0.106	0.785612470009941\\
0.107	0.791339167136187\\
0.108	0.797003938023974\\
0.109	0.802606782673299\\
0.11	0.808147701084164\\
0.111	0.813626693256569\\
0.112	0.819043759190513\\
0.113	0.824398898885996\\
0.114	0.82969211234302\\
0.115	0.834923399561583\\
0.116	0.840092760541685\\
0.117	0.845200195283327\\
0.118	0.850245703786509\\
0.119	0.85522928605123\\
0.12	0.860150942077491\\
0.121	0.865010671865291\\
0.122	0.869808475414631\\
0.123	0.87454435272551\\
0.124	0.879218303797929\\
0.125	0.883830328631888\\
0.126	0.888380427227386\\
0.127	0.892868599584423\\
0.128	0.897294845703001\\
0.129	0.901659165583118\\
0.13	0.905961559224774\\
0.131	0.91020202662797\\
0.132	0.914380567792706\\
0.133	0.918497182718981\\
0.134	0.922551871406796\\
0.135	0.92654463385615\\
0.136	0.930475470067044\\
0.137	0.934344380039477\\
0.138	0.93815136377345\\
0.139	0.941896421268963\\
0.14	0.945579552526015\\
0.141	0.949200757544607\\
0.142	0.952760036324738\\
0.143	0.956257388866409\\
0.144	0.959692815169619\\
0.145	0.963066315234369\\
0.146	0.966377889060658\\
0.147	0.969627536648488\\
0.148	0.972815257997856\\
0.149	0.975941053108764\\
0.15	0.979004921981212\\
0.151	0.9820068646152\\
0.152	0.984946881010726\\
0.153	0.987824971167793\\
0.154	0.990641135086399\\
0.155	0.993395372766545\\
0.156	0.99608768420823\\
0.157	0.998718069411455\\
0.158	1.00128652837622\\
0.159	1.00379306110252\\
0.16	1.00623766759037\\
0.161	1.00862034783975\\
0.162	1.01094110185067\\
0.163	1.01319992962313\\
0.164	1.01539683115714\\
0.165	1.01753180645268\\
0.166	1.01960485550976\\
0.167	1.02161597832838\\
0.168	1.02356517490854\\
0.169	1.02545244525024\\
0.17	1.02727778935348\\
0.171	1.02904120721826\\
0.172	1.03074269884458\\
0.173	1.03238226423243\\
0.174	1.03395990338183\\
0.175	1.03547561629277\\
0.176	1.03692940296524\\
0.177	1.03832126339926\\
0.178	1.03965119759482\\
0.179	1.04091920555191\\
0.18	1.04212528727055\\
0.181	1.04326944275072\\
0.182	1.04435167199244\\
0.183	1.04537197499569\\
0.184	1.04633035176048\\
0.185	1.04722680228681\\
0.186	1.04806132657469\\
0.187	1.0488339246241\\
0.188	1.04954459643505\\
0.189	1.05019334200754\\
0.19	1.05078016134157\\
0.191	1.05130505443714\\
0.192	1.05176802129425\\
0.193	1.0521690619129\\
0.194	1.05250817629309\\
0.195	1.05278536443482\\
0.196	1.05300062633809\\
0.197	1.05315396200289\\
0.198	1.05324537142924\\
0.199	1.05327485461713\\
0.2	1.05324241156655\\
0.201	1.05314804227752\\
0.202	1.05299174675003\\
0.203	1.05277352498407\\
0.204	1.05249337697966\\
0.205	1.05215130273678\\
0.206	1.05174730225544\\
0.207	1.05128137553565\\
0.208	1.05075352257739\\
0.209	1.05016374338067\\
0.21	1.04951203794549\\
0.211	1.04879840627186\\
0.212	1.04802284835976\\
0.213	1.0471853642092\\
0.214	1.04628595382018\\
0.215	1.0453246171927\\
0.216	1.04430135432676\\
0.217	1.04321616522236\\
0.218	1.0420690498795\\
0.219	1.04086000829817\\
0.22	1.03958904047839\\
0.221	1.03825614642015\\
0.222	1.03686132612345\\
0.223	1.03540457958828\\
0.224	1.03388590681466\\
0.225	1.03230530780257\\
0.226	1.03066278255203\\
0.227	1.02895833106302\\
0.228	1.02719195333556\\
0.229	1.02536364936963\\
0.23	1.02347341916524\\
0.231	1.0215212627224\\
0.232	1.01950718004109\\
0.233	1.01743117112132\\
0.234	1.01529323596309\\
0.235	1.01309337456641\\
0.236	1.01083158693126\\
0.237	1.00850787305765\\
0.238	1.00612223294558\\
0.239	1.00367466659505\\
0.24	1.00116517400605\\
0.241	0.998593755178603\\
0.242	0.995960410112692\\
0.243	0.99326513880832\\
0.244	0.990507941265487\\
0.245	0.987688817484194\\
0.246	0.984807767464441\\
0.247	0.981864791206227\\
0.248	0.978859888709553\\
0.249	0.975793059974418\\
0.25	0.972664305000822\\
0.251	0.969473623788767\\
0.252	0.966221016338251\\
0.253	0.962906482649274\\
0.254	0.959530022721837\\
0.255	0.95609163655594\\
0.256	0.952591324151582\\
0.257	0.949029085508764\\
0.258	0.945404920627486\\
0.259	0.941718829507746\\
0.26	0.937970812149547\\
0.261	0.934160868552887\\
0.262	0.930288998717766\\
0.263	0.926355202644186\\
0.264	0.922359480332144\\
0.265	0.918301831781643\\
0.266	0.914182256992681\\
0.267	0.910000755965258\\
0.268	0.905757328699375\\
0.269	0.901451975195032\\
0.27	0.897084695452228\\
0.271	0.892655489470964\\
0.272	0.888164357251239\\
0.273	0.883611298793054\\
0.274	0.878996314096409\\
0.275	0.874319403161303\\
0.276	0.869580565987737\\
0.277	0.864779802575709\\
0.278	0.859917112925222\\
0.279	0.854992497036275\\
0.28	0.850005954908867\\
0.281	0.844957486542998\\
0.282	0.83984709193867\\
0.283	0.83467477109588\\
0.284	0.82944052401463\\
0.285	0.82414435069492\\
0.286	0.818786251136749\\
0.287	0.813366225340118\\
0.288	0.807884273305027\\
0.289	0.802340395031475\\
0.29	0.796734590519462\\
0.291	0.791066859768989\\
0.292	0.785337202780056\\
0.293	0.779545619552662\\
0.294	0.773692110086808\\
0.295	0.767776674382493\\
0.296	0.761799312439719\\
0.297	0.755760024258483\\
0.298	0.749658809838788\\
0.299	0.743495669180632\\
0.3	0.737270602284015\\
0.301	0.730983609148938\\
0.302	0.7246346897754\\
0.303	0.718223844163402\\
0.304	0.711751072312943\\
0.305	0.705216374224025\\
0.306	0.698619749896645\\
0.307	0.691961199330806\\
0.308	0.685240722526505\\
0.309	0.678458319483745\\
0.31	0.671613990202524\\
0.311	0.664707734682842\\
0.312	0.657739552924701\\
0.313	0.650709444928098\\
0.314	0.643617410693036\\
0.315	0.636463450219512\\
0.316	0.629247563507529\\
0.317	0.621969750557085\\
0.318	0.61463001136818\\
0.319	0.607228345940816\\
0.32	0.59976475427499\\
0.321	0.592239236370705\\
0.322	0.584651792227958\\
0.323	0.577002421846752\\
0.324	0.569291125227085\\
0.325	0.561517902368958\\
0.326	0.55368275327237\\
0.327	0.545785677937321\\
0.328	0.537826676363812\\
0.329	0.529805748551844\\
0.33	0.521722894501414\\
0.331	0.513578114212524\\
0.332	0.505371407685173\\
0.333	0.497102774919362\\
0.334	0.488772215915091\\
0.335	0.480379730672359\\
0.336	0.471925319191167\\
0.337	0.463408981471514\\
0.338	0.454830717513401\\
0.339	0.446190527316828\\
0.34	0.437488410881794\\
0.341	0.4287243682083\\
0.342	0.419898399296345\\
0.343	0.41101050414593\\
0.344	0.402060682757055\\
0.345	0.393048935129719\\
0.346	0.559562093574238\\
0.347	0.55430025157281\\
0.348	0.549070606568632\\
0.349	0.543873158561703\\
0.35	0.538707907552024\\
0.351	0.533574853539594\\
0.352	0.528473996524413\\
0.353	0.523405336506482\\
0.354	0.5183688734858\\
0.355	0.513364607462369\\
0.356	0.508392538436186\\
0.357	0.503452666407253\\
0.358	0.49854499137557\\
0.359	0.493669513341136\\
0.36	0.488826232303951\\
0.361	0.484015148264016\\
0.362	0.479236261221331\\
0.363	0.474489571175894\\
0.364	0.469775078127707\\
0.365	0.46509278207677\\
0.366	0.460442683023082\\
0.367	0.455824780966644\\
0.368	0.451239075907454\\
0.369	0.446685567845516\\
0.37	0.442164256780826\\
0.371	0.437675142713385\\
0.372	0.433218225643194\\
0.373	0.428793505570253\\
0.374	0.424400982494561\\
0.375	0.420040656416118\\
0.376	0.415712527334926\\
0.377	0.411416595250982\\
0.378	0.407152860164288\\
0.379	0.402921322074842\\
0.38	0.398721980982648\\
0.381	0.394554836887702\\
0.382	0.390419889790006\\
0.383	0.386317139689559\\
0.384	0.382246586586362\\
0.385	0.378208230480414\\
0.386	0.374202071371716\\
0.387	0.370228109260267\\
0.388	0.366286344146067\\
0.389	0.362376776029118\\
0.39	0.358499404909417\\
0.391	0.354654230786966\\
0.392	0.350841253661765\\
0.393	0.347060473533813\\
0.394	0.34331189040311\\
0.395	0.339595504269657\\
0.396	0.335911315133454\\
0.397	0.3322593229945\\
0.398	0.328639527852795\\
0.399	0.325051929708339\\
0.4	0.321496528561134\\
0.401	0.317973324411177\\
0.402	0.314482317258471\\
0.403	0.311023507103014\\
0.404	0.307596893944806\\
0.405	0.304202477783848\\
0.406	0.300840258620138\\
0.407	0.297510236453679\\
0.408	0.294212411284469\\
0.409	0.290946783112509\\
0.41	0.287713351937798\\
0.411	0.284512117760337\\
0.412	0.281343080580124\\
0.413	0.278206240397162\\
0.414	0.275101597211449\\
0.415	0.272029151022985\\
0.416	0.268988901831772\\
0.417	0.265980849637807\\
0.418	0.263004994441091\\
0.419	0.260061336241626\\
0.42	0.257149875039409\\
0.421	0.254270610834442\\
0.422	0.251423543626725\\
0.423	0.248608673416258\\
0.424	0.245826000203039\\
0.425	0.24307552398707\\
0.426	0.240357244768351\\
0.427	0.237671162546881\\
0.428	0.23501727732266\\
0.429	0.232395589095689\\
0.43	0.229806097865968\\
0.431	0.227248803633496\\
0.432	0.224723706398273\\
0.433	0.2222308061603\\
0.434	0.219770102919576\\
0.435	0.217341596676103\\
0.436	0.214945287429878\\
0.437	0.212581175180903\\
0.438	0.210249259929177\\
0.439	0.207949541674701\\
0.44	0.205682020417474\\
0.441	0.203446696157497\\
0.442	0.201243568894768\\
0.443	0.199072638629291\\
0.444	0.196933905361062\\
0.445	0.194827369090083\\
0.446	0.192753029816352\\
0.447	0.190710887539872\\
0.448	0.188700942260641\\
0.449	0.186723193978659\\
0.45	0.184777642693928\\
0.451	0.182864288406445\\
0.452	0.180983131116212\\
0.453	0.179134170823228\\
0.454	0.177317407527494\\
0.455	0.175532841229009\\
0.456	0.173780471927774\\
0.457	0.172060299623789\\
0.458	0.170372324317052\\
0.459	0.168716546007565\\
0.46	0.167092964695328\\
0.461	0.16550158038034\\
0.462	0.163942393062602\\
0.463	0.162415402742114\\
0.464	0.160920609418874\\
0.465	0.159458013092884\\
0.466	0.158027613764143\\
0.467	0.156629411432652\\
0.468	0.155263406098411\\
0.469	0.153929597761418\\
0.47	0.152627986421677\\
0.471	0.151358572079183\\
0.472	0.15012135473394\\
0.473	0.148916334385945\\
0.474	0.147743511035201\\
0.475	0.146602884681705\\
0.476	0.145494455325459\\
0.477	0.144418222966464\\
0.478	0.143374187604717\\
0.479	0.142362349240219\\
0.48	0.141382707872971\\
0.481	0.140435263502973\\
0.482	0.139520016130224\\
0.483	0.138636965754725\\
0.484	0.137786112376475\\
0.485	0.136967455995475\\
0.486	0.136180996611723\\
0.487	0.135426734225222\\
0.488	0.13470466883597\\
0.489	0.134014800443968\\
0.49	0.133357129049214\\
0.491	0.132731654651711\\
0.492	0.132138377251456\\
0.493	0.131577296848452\\
0.494	0.131048413442697\\
0.495	0.130551727034191\\
0.496	0.130087237622935\\
0.497	0.129654945208928\\
0.498	0.129254849792171\\
0.499	0.128886951372662\\
0.5	0.128551249950404\\
0.501	0.128247745525396\\
0.502	0.127976438097636\\
0.503	0.127737327667126\\
0.504	0.127530414233865\\
0.505	0.127355697797855\\
0.506	0.127213178359092\\
0.507	0.127102855917581\\
0.508	0.127024730473319\\
0.509	0.126978802026305\\
0.51	0.126965070576542\\
0.511	0.126983536124027\\
0.512	0.127034198668762\\
0.513	0.127117058210747\\
0.514	0.127232114749981\\
0.515	0.127379368286466\\
0.516	0.127558818820198\\
0.517	0.127770466351182\\
0.518	0.128014310879413\\
0.519	0.128290352404895\\
0.52	0.128598590927625\\
0.521	0.128939026447608\\
0.522	0.129311658964837\\
0.523	0.129716488479316\\
0.524	0.130153514991046\\
0.525	0.130622738500023\\
0.526	0.131124159006252\\
0.527	0.131657776509728\\
0.528	0.132223591010456\\
0.529	0.132821602508432\\
0.53	0.133451811003658\\
0.531	0.134114216496134\\
0.532	0.134808818985858\\
0.533	0.135535618472833\\
0.534	0.136294614957057\\
0.535	0.137085808438529\\
0.536	0.137909198917253\\
0.537	0.138764786393224\\
0.538	0.139652570866446\\
0.539	0.140572552336916\\
0.54	0.141524730804638\\
0.541	0.142509106269609\\
0.542	0.143525678731827\\
0.543	0.144574448191297\\
0.544	0.145655414648014\\
0.545	0.146768578101983\\
0.546	0.1479139385532\\
0.547	0.149091496001667\\
0.548	0.150301250447384\\
0.549	0.151543201890348\\
0.55	0.152817350330565\\
0.551	0.154123695768029\\
0.552	0.155462238202744\\
0.553	0.156832977634706\\
0.554	0.158235914063921\\
0.555	0.159671047490384\\
0.556	0.161138377914095\\
0.557	0.162637905335057\\
0.558	0.164169629753268\\
0.559	0.165733551168729\\
0.56	0.167329669581437\\
0.561	0.168957984991398\\
0.562	0.170618497398608\\
0.563	0.172311206803065\\
0.564	0.174036113204774\\
0.565	0.175793216603729\\
0.566	0.177582516999937\\
0.567	0.179404014393393\\
0.568	0.181257708784099\\
0.569	0.183143600172055\\
0.57	0.185061688557259\\
0.571	0.187011973939715\\
0.572	0.188994456319416\\
0.573	0.191009135696371\\
0.574	0.193056012070572\\
0.575	0.195135085442026\\
0.576	0.197246355810728\\
0.577	0.199389823176678\\
0.578	0.201565487539879\\
0.579	0.203773348900328\\
0.58	0.206013407258029\\
0.581	0.208285662612978\\
0.582	0.210590114965176\\
0.583	0.212926764314624\\
0.584	0.215295610661321\\
0.585	0.217696654005268\\
0.586	0.220129894346464\\
0.587	0.22259533168491\\
0.588	0.225092966020606\\
0.589	0.22762279735355\\
0.59	0.230184825683745\\
0.591	0.232779051011187\\
0.592	0.235405473335881\\
0.593	0.238064092657823\\
0.594	0.240754908977016\\
0.595	0.243477922293458\\
0.596	0.246233132607149\\
0.597	0.24902053991809\\
0.598	0.251840144226279\\
0.599	0.254691945531719\\
0.6	0.257575943834407\\
0.601	0.260492139134346\\
0.602	0.263440531431534\\
0.603	0.266421120725971\\
0.604	0.269433907017659\\
0.605	0.272478890306594\\
0.606	0.275556070592781\\
0.607	0.278665447876215\\
0.608	0.2818070221569\\
0.609	0.339200342527413\\
0.61	0.340472712477101\\
0.611	0.341951443880681\\
0.612	0.343636536738153\\
0.613	0.345527991049508\\
0.614	0.347625806814747\\
0.615	0.349929984033871\\
0.616	0.352440522706871\\
0.617	0.355157422833763\\
0.618	0.358080684414539\\
0.619	0.361210307449198\\
0.62	0.364546291937756\\
0.621	0.368088637880184\\
0.622	0.371837345276489\\
0.623	0.375792414126686\\
0.624	0.379953844430773\\
0.625	0.384321636188744\\
0.626	0.3888957894006\\
0.627	0.393676304066339\\
0.628	0.398663180185949\\
0.629	0.403856417759464\\
0.63	0.409256016786856\\
0.631	0.414861977268131\\
0.632	0.420674299203291\\
0.633	0.426692982592328\\
0.634	0.432918027435264\\
0.635	0.439349433732076\\
0.636	0.445987201482779\\
0.637	0.452831330687367\\
0.638	0.459881821345839\\
0.639	0.46713867345818\\
0.64	0.47460188702442\\
0.641	0.482271462044544\\
0.642	0.490147398518559\\
0.643	0.498229696446451\\
0.644	0.506518355828234\\
0.645	0.51501337666388\\
0.646	0.523714758953425\\
0.647	0.53262250269686\\
0.648	0.541736607894173\\
0.649	0.551057074545383\\
0.65	0.560583902650471\\
0.651	0.570317092209429\\
0.652	0.580256643222285\\
0.653	0.590402555689025\\
0.654	0.600754829609649\\
0.655	0.611313464984157\\
0.656	0.622078461812556\\
0.657	0.633049820094818\\
0.658	0.644227539830979\\
0.659	0.655611621021031\\
0.66	0.667202063664966\\
0.661	0.678998867762786\\
0.662	0.691002033314469\\
0.663	0.703211560320057\\
0.664	0.715627448779536\\
0.665	0.728249698692885\\
0.666	0.741078310060132\\
0.667	0.754113282881249\\
0.668	0.767354617156251\\
0.669	0.780802312885143\\
0.67	0.794456370067927\\
0.671	0.808316788704587\\
0.672	0.822383568795139\\
0.673	0.836656710339575\\
0.674	0.851136213337881\\
0.675	0.865822077790078\\
0.676	0.880714303696166\\
0.677	0.895812891056138\\
0.678	0.911117839869995\\
0.679	0.926629150137742\\
0.68	0.942346821859353\\
0.681	0.958270855034868\\
0.682	0.974401249664261\\
0.683	0.990738005747545\\
0.684	1.0072811232847\\
0.685	1.02403060227575\\
0.686	1.04098644272067\\
0.687	1.05814864461949\\
0.688	1.0755172079722\\
0.689	1.09309213277879\\
0.69	1.11087341903926\\
0.691	1.1288610667536\\
0.692	1.14705507592184\\
0.693	1.16545544654397\\
0.694	1.18406217861998\\
0.695	1.20287527214987\\
0.696	1.22189472713366\\
0.697	1.24112054357131\\
0.698	1.26055272146286\\
0.699	1.28019126080829\\
0.7	1.30003616160761\\
0.701	1.22324749331336\\
0.702	1.24322218068286\\
0.703	1.26310995348783\\
0.704	1.28291081172829\\
0.705	1.30262475540422\\
0.706	1.32225178451564\\
0.707	1.34179189906252\\
0.708	1.36124509904489\\
0.709	1.38061138446274\\
0.71	1.39989075531605\\
0.711	1.41908321160485\\
0.712	1.43818875332914\\
0.713	1.45720738048889\\
0.714	1.47613909308413\\
0.715	1.49498389111484\\
0.716	1.51374177458103\\
0.717	1.53241274348271\\
0.718	1.55099679781985\\
0.719	1.56949393759248\\
0.72	1.58790416280059\\
0.721	1.60622747344417\\
0.722	1.62446386952323\\
0.723	1.64261335103777\\
0.724	1.66067591798778\\
0.725	1.67865157037328\\
0.726	1.69654030819425\\
0.727	1.7143421314507\\
0.728	1.73205704014263\\
0.729	1.74968503427004\\
0.73	1.76722611383293\\
0.731	1.78468027883128\\
0.732	1.80204752926513\\
0.733	1.81932786513445\\
0.734	1.83652128643924\\
0.735	1.85362779317953\\
0.736	1.87064738535528\\
0.737	1.88758006296651\\
0.738	1.90442582601322\\
0.739	1.92118467449541\\
0.74	1.93785660841308\\
0.741	1.95444162776622\\
0.742	1.97093973255485\\
0.743	1.98735092277895\\
0.744	2.00367519843853\\
0.745	2.01991255953359\\
0.746	2.03606300606412\\
0.747	2.05212653803014\\
0.748	2.06810315543163\\
0.749	2.0839928582686\\
0.75	2.09979564654105\\
0.751	2.11551152024898\\
0.752	2.13114047939238\\
0.753	2.14668252397127\\
0.754	2.16213765398563\\
0.755	2.17750586943546\\
0.756	2.19278717032078\\
0.757	2.20798155664158\\
0.758	2.22308902839785\\
0.759	2.2381095855896\\
0.76	2.25304322821683\\
0.761	2.26788995627954\\
0.762	2.28264976977772\\
0.763	2.29732266871139\\
0.764	2.31190865308053\\
0.765	2.32640772288515\\
0.766	2.34081987812526\\
0.767	2.35514511880083\\
0.768	2.36938344491189\\
0.769	2.42935072764439\\
0.77	2.4562142289566\\
0.771	2.48274814730634\\
0.772	2.5089524826936\\
0.773	2.53482723511846\\
0.774	2.56037240458085\\
0.775	2.58558799108079\\
0.776	2.61047399461829\\
0.777	2.63503041519333\\
0.778	2.65925725280593\\
0.779	2.68315450745607\\
0.78	2.70672217914375\\
0.781	2.72996026786896\\
0.782	2.75286877363176\\
0.783	2.77544769643211\\
0.784	2.79769703626998\\
0.785	2.81961679314543\\
0.786	2.84120696705843\\
0.787	2.86246755800894\\
0.788	2.88339856599704\\
0.789	2.90399999102266\\
0.79	2.92427183308583\\
0.791	2.94421409218657\\
0.792	2.96382676832485\\
0.793	2.98310986150068\\
0.794	3.00206337171406\\
0.795	3.020687298965\\
0.796	3.03898164325348\\
0.797	3.05694640457952\\
0.798	3.07458158294307\\
0.799	3.09188717834418\\
0.8	3.10886319078286\\
0.801	3.12550962025909\\
0.802	3.14182646677287\\
0.803	3.15781373032419\\
0.804	3.17347141091307\\
0.805	3.1887995085395\\
0.806	3.20379802320348\\
0.807	3.21846695490497\\
0.808	3.23280630364404\\
0.809	3.24681606942066\\
0.81	3.26049625223483\\
0.811	3.27384685208655\\
0.812	3.28686786897583\\
0.813	3.29955930290265\\
0.814	3.31192115386702\\
0.815	3.32395342186891\\
0.816	3.33565610690839\\
0.817	3.3470292089854\\
0.818	3.35807272809996\\
0.819	3.36878666425207\\
0.82	3.37917101744175\\
0.821	3.38922578766896\\
0.822	3.39895097493373\\
0.823	3.40834657923601\\
0.824	3.41741260057587\\
0.825	3.42614903895328\\
0.826	3.43455589436826\\
0.827	3.44263316682077\\
0.828	3.45038085631082\\
0.829	3.45779896283844\\
0.83	3.46488748640358\\
0.831	3.47164642700629\\
0.832	3.47807578464652\\
0.833	3.48417555932433\\
0.834	3.48994575103968\\
0.835	3.49538635979259\\
0.836	3.50049738558305\\
0.837	3.50527882841105\\
0.838	3.5097306882766\\
0.839	3.51385296517972\\
0.84	3.51764565912038\\
0.841	3.52110877009855\\
0.842	3.5242422981143\\
0.843	3.52704624316759\\
0.844	3.52952060525844\\
0.845	3.53166538438686\\
0.846	3.5334805805528\\
0.847	3.53496619375629\\
0.848	3.53612222399734\\
0.849	3.394687610262\\
0.85	3.37807399081566\\
0.851	3.36230394614734\\
0.852	3.34737747625701\\
0.853	3.33329458114451\\
0.854	3.32005526081019\\
0.855	3.30765951525382\\
0.856	3.29610734447544\\
0.857	3.28539874847507\\
0.858	3.27553372725265\\
0.859	3.26651228080817\\
0.86	3.25833440914175\\
0.861	3.25100011225334\\
0.862	3.24450939014292\\
0.863	3.23886224281051\\
0.864	3.23405867025593\\
0.865	3.23009867247953\\
0.866	3.22698224948101\\
0.867	3.22470940126055\\
0.868	3.2232801278181\\
0.869	3.22269442915348\\
0.87	3.22295230526703\\
0.871	3.22405375615853\\
0.872	3.22599878182797\\
0.873	3.22878738227547\\
0.874	3.23241955750098\\
0.875	3.23689530750431\\
0.876	3.24221463228577\\
0.877	3.24837753184522\\
0.878	3.25538400618268\\
0.879	3.26323405529814\\
0.88	3.27192767919144\\
0.881	3.28146487786285\\
0.882	3.29184565131231\\
0.883	3.30306999953967\\
0.884	3.31513792254509\\
0.885	3.32804942032851\\
0.886	3.34180449288976\\
0.887	3.02244973377162\\
0.888	2.97421433049374\\
0.889	2.92635437716515\\
0.89	2.87886987378582\\
0.891	2.8317608203557\\
0.892	2.78502721687477\\
0.893	2.73866906334314\\
0.894	2.69268635976073\\
0.895	2.64707910612751\\
0.896	2.60184730244359\\
0.897	2.55699094870889\\
0.898	2.5125100449234\\
0.899	2.46840459108714\\
0.9	2.42467458720014\\
0.901	2.3813200332624\\
0.902	2.33834092927381\\
0.903	2.29573727523456\\
0.904	2.25350907114452\\
0.905	2.2116563170037\\
0.906	2.17017901281207\\
0.907	2.12907715856974\\
0.908	2.08835075427666\\
0.909	2.04799979993271\\
0.91	2.00802429553809\\
0.911	1.96842424109269\\
0.912	1.92919963659654\\
0.913	1.89035048204957\\
0.914	1.85187677745188\\
0.915	1.81377852280346\\
0.916	1.77605571810417\\
0.917	1.73870836335419\\
0.918	1.70173645855346\\
0.919	1.66514000370191\\
0.92	1.62891899879963\\
0.921	1.59307344384658\\
0.922	1.5576033388428\\
0.923	1.52250868378817\\
0.924	1.48778947868286\\
0.925	1.45344572352678\\
0.926	1.41947741831987\\
0.927	1.38588456306226\\
0.928	1.35266715775387\\
0.929	1.31982520239472\\
0.93	1.28735869698477\\
0.931	1.25526764152409\\
0.932	1.22355203601265\\
0.933	1.1922118804504\\
0.934	1.16124717483743\\
0.935	1.1306579191737\\
0.936	1.10044411345922\\
0.937	1.0706057576939\\
0.938	1.04114285187788\\
0.939	1.01205539601111\\
0.94	0.983343390093523\\
0.941	0.955006834125186\\
0.942	0.927045728106123\\
0.943	0.89946007203622\\
0.944	0.87224986591562\\
0.945	0.845415109744238\\
0.946	0.818955803522044\\
0.947	0.792871947249154\\
0.948	0.767163540925509\\
0.949	0.741830584551053\\
0.95	0.716873078125843\\
0.951	0.692291021649879\\
0.952	0.668084415123133\\
0.953	0.644253258545604\\
0.954	0.620797551917377\\
0.955	0.597717295238368\\
0.956	0.575012488508605\\
0.957	0.552683131727974\\
0.958	0.530729224896675\\
0.959	0.509150768014621\\
0.96	0.487947761081756\\
0.961	0.467120204098137\\
0.962	0.446668097063792\\
0.963	0.426591439978665\\
0.964	0.406890232842699\\
0.965	0.387564475656063\\
0.966	0.368614168418674\\
0.967	0.350039311130416\\
0.968	0.33183990379149\\
0.969	0.314015946401781\\
0.97	0.29656743896129\\
0.971	0.279494381470016\\
0.972	0.262796773928017\\
0.973	0.246474616335234\\
0.974	0.23052790869167\\
0.975	0.214956650997379\\
0.976	0.199760843252335\\
0.977	0.184940485456508\\
0.978	0.17049557760987\\
0.979	0.156426119712506\\
0.98	0.142732111764388\\
0.981	0.129413553765488\\
0.982	0.116470445715834\\
0.983	0.103902787615425\\
0.984	0.0917105794642623\\
0.985	0.0798938212622886\\
0.986	0.0684525130095608\\
0.987	0.0573866547061073\\
0.988	0.0466962463518428\\
0.989	0.0363812879468526\\
0.99	0.0264417794911083\\
0.991	0.0168777209845814\\
0.992	0.00768911242724357\\
0.993	-0.00112404618079154\\
0.994	-0.00956175483960919\\
0.995	-0.0176240135492094\\
0.996	-0.0253108223095637\\
0.997	-0.0326221811206722\\
0.998	-0.0395580899825347\\
0.999	-0.0461185488952083\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%

==> NeurIPS SURF/real4.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.228470870265061\\
0.001	-0.215317179901522\\
0.002	-0.202230259511879\\
0.003	-0.189210109096131\\
0.004	-0.176256728654278\\
0.005	-0.16337011818632\\
0.006	-0.150550277692258\\
0.007	-0.137797207172091\\
0.008	-0.125110906625819\\
0.009	-0.112491376053442\\
0.01	-0.0999386154549605\\
0.011	-0.0874526248303744\\
0.012	-0.0750334041796836\\
0.013	-0.062680953502888\\
0.014	-0.0503952727999876\\
0.015	-0.0381763620709825\\
0.016	-0.0260242213158727\\
0.017	-0.0139388505346581\\
0.018	-0.00192024972733881\\
0.019	0.0100315811060852\\
0.02	0.0219166419656141\\
0.021	0.0337349328512476\\
0.022	0.0454864537629859\\
0.023	0.0571712047008289\\
0.024	0.0687891856647766\\
0.025	0.0803403966548292\\
0.026	0.0918248376709863\\
0.027	0.103242508713248\\
0.028	0.114593409781615\\
0.029	0.125877540876086\\
0.03	0.137094901996663\\
0.031	0.148245493143344\\
0.032	0.159329314316129\\
0.033	0.17034636551502\\
0.034	0.181296646740015\\
0.035	0.192180157991115\\
0.036	0.202996899268319\\
0.037	0.213746870571629\\
0.038	0.224430071901043\\
0.039	0.235046503256562\\
0.04	0.245596164638185\\
0.041	0.256079056045914\\
0.042	0.266495177479747\\
0.043	0.276844528939684\\
0.044	0.287127110425727\\
0.045	0.297342921937874\\
0.046	0.307491963476126\\
0.047	0.317574235040483\\
0.048	0.327589736630945\\
0.049	0.337538468247511\\
0.05	0.347420429890182\\
0.051	0.357235621558958\\
0.052	0.366984043253838\\
0.053	0.376665694974823\\
0.054	0.386280576721913\\
0.055	0.395828688495108\\
0.056	0.405310030294407\\
0.057	0.414724602119812\\
0.058	0.424072403971321\\
0.059	0.433353435848934\\
0.06	0.442567697752653\\
0.061	0.451715189682476\\
0.062	0.460795911638404\\
0.063	0.469809863620436\\
0.064	0.478757045628574\\
0.065	0.487637457662816\\
0.066	0.496451099723163\\
0.067	0.505197971809614\\
0.068	0.51387807392217\\
0.069	0.522491406060831\\
0.07	0.531037968225597\\
0.071	0.539517760416468\\
0.072	0.547930782633443\\
0.073	0.556277034876523\\
0.074	0.564556517145708\\
0.075	0.572769229440997\\
0.076	0.580915171762391\\
0.077	0.58899434410989\\
0.078	0.597006746483494\\
0.079	0.604952378883203\\
0.08	0.612831241309016\\
0.081	0.620643333760934\\
0.082	0.628388656238956\\
0.083	0.636067208743084\\
0.084	0.643678991273316\\
0.085	0.651224003829653\\
0.086	0.658702246412094\\
0.087	0.666113719020641\\
0.088	0.673458421655292\\
0.089	0.680736354316048\\
0.09	0.687947517002909\\
0.091	0.695091909715874\\
0.092	0.702169532454944\\
0.093	0.709180385220119\\
0.094	0.716124468011398\\
0.095	0.723001780828783\\
0.096	0.729812323672271\\
0.097	0.736556096541865\\
0.098	0.743233099437564\\
0.099	0.749843332359367\\
0.1	0.756386795307275\\
0.101	0.762863488281288\\
0.102	0.769273411281405\\
0.103	0.775616564307628\\
0.104	0.781892947359954\\
0.105	0.788102560438386\\
0.106	0.794245403542922\\
0.107	0.800321476673564\\
0.108	0.806330779830309\\
0.109	0.81227331301316\\
0.11	0.818149076222116\\
0.111	0.823958069457176\\
0.112	0.829700292718341\\
0.113	0.83537574600561\\
0.114	0.840984429318985\\
0.115	0.846526342658464\\
0.116	0.852001486024048\\
0.117	0.857409859415736\\
0.118	0.862751462833529\\
0.119	0.868026296277428\\
0.12	0.873234359747431\\
0.121	0.878375653243538\\
0.122	0.88345017676575\\
0.123	0.888457930314067\\
0.124	0.893398913888489\\
0.125	0.898273127489015\\
0.126	0.903080571115647\\
0.127	0.907821244768382\\
0.128	0.912495148447223\\
0.129	0.917102282152169\\
0.13	0.921642645883219\\
0.131	0.926116239640374\\
0.132	0.930523063423634\\
0.133	0.934863117232998\\
0.134	0.939136401068467\\
0.135	0.943342914930041\\
0.136	0.94748265881772\\
0.137	0.951555632731503\\
0.138	0.955561836671391\\
0.139	0.959501270637384\\
0.14	0.963373934629482\\
0.141	0.967179828647684\\
0.142	0.970918952691991\\
0.143	0.974591306762403\\
0.144	0.978196890858919\\
0.145	0.981735704981541\\
0.146	0.985207749130267\\
0.147	0.988613023305097\\
0.148	0.991951527506033\\
0.149	0.995223261733073\\
0.15	0.998428225986218\\
0.151	1.00156642026547\\
0.152	1.00463784457082\\
0.153	1.00764249890228\\
0.154	1.01058038325985\\
0.155	1.01345149764351\\
0.156	1.01625584205329\\
0.157	1.01899341648917\\
0.158	1.02166422095115\\
0.159	1.02426825543924\\
0.16	1.02680551995343\\
0.161	1.02927601449373\\
0.162	1.03167973906013\\
0.163	1.03401669365263\\
0.164	1.03628687827125\\
0.165	1.03849029291596\\
0.166	1.04062693758678\\
0.167	1.04269681228371\\
0.168	1.04469991700674\\
0.169	1.04663625175587\\
0.17	1.04850581653111\\
0.171	1.05030861133246\\
0.172	1.05204463615991\\
0.173	1.05371389101346\\
0.174	1.05531637589312\\
0.175	1.05685209079888\\
0.176	1.05832103573075\\
0.177	1.05972321068873\\
0.178	1.0610586156728\\
0.179	1.06232725068299\\
0.18	1.06352911571927\\
0.181	1.06466421078166\\
0.182	1.06573253587016\\
0.183	1.06673409098476\\
0.184	1.06766887612547\\
0.185	1.06853689129228\\
0.186	1.0693381364852\\
0.187	1.07007261170422\\
0.188	1.07074031694934\\
0.189	1.07134125222057\\
0.19	1.07187541751791\\
0.191	1.07234281284134\\
0.192	1.07274343819089\\
0.193	1.07307729356654\\
0.194	1.07334437896829\\
0.195	1.07354469439615\\
0.196	1.07367823985011\\
0.197	1.07374501533018\\
0.198	1.07374502083635\\
0.199	1.07367825636863\\
0.2	1.07354472192701\\
0.201	1.0733444175115\\
0.202	1.07307734312209\\
0.203	1.07274349875879\\
0.204	1.07234288442159\\
0.205	1.07187550011049\\
0.206	1.0713413458255\\
0.207	1.07074042156662\\
0.208	1.07007272733384\\
0.209	1.06933826312716\\
0.21	1.06853702894659\\
0.211	1.06766902479213\\
0.212	1.06673425066377\\
0.213	1.06573270656151\\
0.214	1.06466439248536\\
0.215	1.06352930843531\\
0.216	1.06232745441137\\
0.217	1.06105883041353\\
0.218	1.0597234364418\\
0.219	1.05832127249617\\
0.22	1.05685233857665\\
0.221	1.05531663468323\\
0.222	1.05371416081592\\
0.223	1.05204491697471\\
0.224	1.0503089031596\\
0.225	1.0485061193706\\
0.226	1.04663656560771\\
0.227	1.04470024187092\\
0.228	1.04269714816023\\
0.229	1.04062728447565\\
0.23	1.03849065081718\\
0.231	1.0362872471848\\
0.232	1.03401707357854\\
0.233	1.03168012999838\\
0.234	1.02927641644432\\
0.235	1.02680593291637\\
0.236	1.02426867941452\\
0.237	1.02166465593878\\
0.238	1.01899386248914\\
0.239	1.01625629906561\\
0.24	1.01345196566818\\
0.241	1.01058086229685\\
0.242	1.00764298895164\\
0.243	1.00463834563252\\
0.244	1.00156693233951\\
0.245	0.998428749072608\\
0.246	0.995223795831807\\
0.247	0.991952072617112\\
0.248	0.988613579428522\\
0.249	0.985208316266036\\
0.25	0.981736283129655\\
0.251	0.978197480019379\\
0.252	0.974591906935207\\
0.253	0.970919563877141\\
0.254	0.967180450845178\\
0.255	0.963374567839321\\
0.256	0.959501914859568\\
0.257	0.955562491905921\\
0.258	0.951556298978378\\
0.259	0.947483336076939\\
0.26	0.943343603201605\\
0.261	0.939137100352377\\
0.262	0.934863827529253\\
0.263	0.930523784732233\\
0.264	0.926116971961319\\
0.265	0.921643389216508\\
0.266	0.917103036497803\\
0.267	0.912495913805203\\
0.268	0.907822021138708\\
0.269	0.903081358498316\\
0.27	0.89827392588403\\
0.271	0.893399723295849\\
0.272	0.888458750733772\\
0.273	0.8834510081978\\
0.274	0.878376495687933\\
0.275	0.873235213204171\\
0.276	0.868027160746513\\
0.277	0.86275233831496\\
0.278	0.857410745909511\\
0.279	0.852002383530168\\
0.28	0.846527251176929\\
0.281	0.840985348849795\\
0.282	0.835376676548766\\
0.283	0.829701234273841\\
0.284	0.823959022025021\\
0.285	0.818150039802306\\
0.286	0.812274287605696\\
0.287	0.80633176543519\\
0.288	0.800322473290789\\
0.289	0.794246411172494\\
0.29	0.788103579080301\\
0.291	0.781893977014215\\
0.292	0.775617604974233\\
0.293	0.769274462960356\\
0.294	0.762864550972584\\
0.295	0.756387869010916\\
0.296	0.749844417075353\\
0.297	0.743234195165895\\
0.298	0.736557203282541\\
0.299	0.729813441425292\\
0.3	0.723002909594148\\
0.301	0.71612560778911\\
0.302	0.709181536010175\\
0.303	0.702170694257345\\
0.304	0.69509308253062\\
0.305	0.68794870083\\
0.306	0.680737549155484\\
0.307	0.673459627507073\\
0.308	0.666114935884766\\
0.309	0.658703474288566\\
0.31	0.651225242718469\\
0.311	0.643680241174477\\
0.312	0.636068469656589\\
0.313	0.628389928164808\\
0.314	0.62064461669913\\
0.315	0.612832535259557\\
0.316	0.604953683846089\\
0.317	0.597008062458726\\
0.318	0.588995671097467\\
0.319	0.580916509762313\\
0.32	0.572770578453264\\
0.321	0.564557877170319\\
0.322	0.556278405913479\\
0.323	0.547932164682744\\
0.324	0.539519153478114\\
0.325	0.531039372299588\\
0.326	0.522492821147167\\
0.327	0.513879500020852\\
0.328	0.50519940892064\\
0.329	0.496452547846534\\
0.33	0.487638916798531\\
0.331	0.478758515776635\\
0.332	0.469811344780843\\
0.333	0.460797403811155\\
0.334	0.451716692867572\\
0.335	0.442569211950094\\
0.336	0.433354961058721\\
0.337	0.424073940193451\\
0.338	0.414726149354288\\
0.339	0.405311588541229\\
0.34	0.395830257754274\\
0.341	0.386282156993424\\
0.342	0.37666728625868\\
0.343	0.36698564555004\\
0.344	0.357237234867504\\
0.345	0.347422054211075\\
0.346	0.337540103580748\\
0.347	0.327591382976527\\
0.348	0.601282008832784\\
0.349	0.594205509803198\\
0.35	0.587177134882793\\
0.351	0.580196884071567\\
0.352	0.573264757369519\\
0.353	0.566380754776652\\
0.354	0.559544876292964\\
0.355	0.552757121918454\\
0.356	0.546017491653125\\
0.357	0.539325985496975\\
0.358	0.532682603450005\\
0.359	0.526087345512211\\
0.36	0.519540211683599\\
0.361	0.513041201964166\\
0.362	0.506590316353911\\
0.363	0.500187554852837\\
0.364	0.493832917460942\\
0.365	0.487526404178224\\
0.366	0.481268015004687\\
0.367	0.47505774994033\\
0.368	0.46889560898515\\
0.369	0.462781592139152\\
0.37	0.456715699402332\\
0.371	0.45069793077469\\
0.372	0.44472828625623\\
0.373	0.438806765846948\\
0.374	0.432933369546844\\
0.375	0.427108097355921\\
0.376	0.421330949274177\\
0.377	0.415601925301611\\
0.378	0.409921025438226\\
0.379	0.40428824968402\\
0.38	0.398703598038991\\
0.381	0.393167070503144\\
0.382	0.387678667076476\\
0.383	0.382238387758986\\
0.384	0.376846232550676\\
0.385	0.371502201451545\\
0.386	0.366206294461593\\
0.387	0.360958511580821\\
0.388	0.355758852809229\\
0.389	0.350607318146814\\
0.39	0.34550390759358\\
0.391	0.340448621149525\\
0.392	0.335441458814648\\
0.393	0.330482420588952\\
0.394	0.325571506472435\\
0.395	0.320708716465098\\
0.396	0.315894050566937\\
0.397	0.311127508777959\\
0.398	0.306409091098159\\
0.399	0.301738797527537\\
0.4	0.297116628066096\\
0.401	0.292542582713834\\
0.402	0.28801666147075\\
0.403	0.283538864336846\\
0.404	0.279109191312122\\
0.405	0.274727642396575\\
0.406	0.270394217590209\\
0.407	0.266108916893023\\
0.408	0.261871740305016\\
0.409	0.257682687826188\\
0.41	0.253541759456537\\
0.411	0.249448955196069\\
0.412	0.245404275044779\\
0.413	0.241407719002666\\
0.414	0.237459287069735\\
0.415	0.233558979245983\\
0.416	0.229706795531408\\
0.417	0.225902735926015\\
0.418	0.2221468004298\\
0.419	0.218438989042764\\
0.42	0.214779301764907\\
0.421	0.211167738596232\\
0.422	0.207604299536735\\
0.423	0.204088984586415\\
0.424	0.200621793745277\\
0.425	0.197202727013317\\
0.426	0.193831784390535\\
0.427	0.190508965876934\\
0.428	0.187234271472513\\
0.429	0.184007701177269\\
0.43	0.180829254991205\\
0.431	0.177698932914322\\
0.432	0.174616734946616\\
0.433	0.171582661088091\\
0.434	0.168596711338745\\
0.435	0.165658885698577\\
0.436	0.16276918416759\\
0.437	0.159927606745781\\
0.438	0.157134153433151\\
0.439	0.154388824229701\\
0.44	0.151691619135431\\
0.441	0.149042538150339\\
0.442	0.146441581274427\\
0.443	0.143888748507695\\
0.444	0.14138403985014\\
0.445	0.138927455301766\\
0.446	0.136518994862572\\
0.447	0.134158658532554\\
0.448	0.131846446311719\\
0.449	0.129582358200061\\
0.45	0.127366394197582\\
0.451	0.125198554304284\\
0.452	0.123078838520165\\
0.453	0.121007246845223\\
0.454	0.118983779279463\\
0.455	0.117008435822882\\
0.456	0.11508121647548\\
0.457	0.113202121237256\\
0.458	0.111371150108212\\
0.459	0.109588303088349\\
0.46	0.107853580177662\\
0.461	0.106166981376156\\
0.462	0.10452850668383\\
0.463	0.102938156100682\\
0.464	0.101395929626714\\
0.465	0.0999018272619256\\
0.466	0.0984558490063145\\
0.467	0.0970579948598855\\
0.468	0.0957082648226342\\
0.469	0.0944066588945613\\
0.47	0.0931531770756706\\
0.471	0.0919478193659558\\
0.472	0.0907905857654221\\
0.473	0.0896814762740679\\
0.474	0.0886204908918913\\
0.475	0.0876076296188959\\
0.476	0.0866428924550791\\
0.477	0.0857262794004408\\
0.478	0.0848577904549828\\
0.479	0.0840374256187042\\
0.48	0.0832651848916033\\
0.481	0.0825410682736827\\
0.482	0.0818650757649424\\
0.483	0.0812372073653806\\
0.484	0.0806574630749974\\
0.485	0.0801258428937937\\
0.486	0.0796423468217702\\
0.487	0.0792069748589244\\
0.488	0.0788197270052597\\
0.489	0.0784806032607737\\
0.49	0.0781896036254652\\
0.491	0.077946728099338\\
0.492	0.0777519766823902\\
0.493	0.0776053493746192\\
0.494	0.0775068461760302\\
0.495	0.0774564670866198\\
0.496	0.077454212106387\\
0.497	0.0775000812353355\\
0.498	0.0775940744734633\\
0.499	0.0777361918207689\\
0.5	0.0779264332772547\\
0.501	0.0781647988429199\\
0.502	0.0784512885177628\\
0.503	0.0787859023017869\\
0.504	0.0791686401949905\\
0.505	0.0795995021973717\\
0.506	0.0800784883089332\\
0.507	0.080605598529675\\
0.508	0.0811808328595935\\
0.509	0.0818041912986924\\
0.51	0.0824756738469716\\
0.511	0.0831952805044276\\
0.512	0.0839630112710648\\
0.513	0.0847788661468813\\
0.514	0.0856428451318756\\
0.515	0.086554948226051\\
0.516	0.0875151754294059\\
0.517	0.0885235267419384\\
0.518	0.0895800021636513\\
0.519	0.0906846016945444\\
0.52	0.0918373253346161\\
0.521	0.0930381730838654\\
0.522	0.0942871449422951\\
0.523	0.095584240909905\\
0.524	0.0969294609866926\\
0.525	0.0983228051726597\\
0.526	0.0997642734678079\\
0.527	0.101253865872132\\
0.528	0.102791582385638\\
0.529	0.104377423008323\\
0.53	0.106011387740186\\
0.531	0.107693476581229\\
0.532	0.109423689531453\\
0.533	0.111202026590854\\
0.534	0.113028487759435\\
0.535	0.114903073037195\\
0.536	0.116825782424134\\
0.537	0.118796615920253\\
0.538	0.120815573525552\\
0.539	0.122882655240027\\
0.54	0.124997861063685\\
0.541	0.127161190996521\\
0.542	0.129372645038536\\
0.543	0.13163222318973\\
0.544	0.133939925450105\\
0.545	0.136295751819657\\
0.546	0.138699702298389\\
0.547	0.141151776886302\\
0.548	0.143651975583391\\
0.549	0.146200298389661\\
0.55	0.148796745305112\\
0.551	0.151441316329739\\
0.552	0.154134011463547\\
0.553	0.156874830706535\\
0.554	0.159663774058703\\
0.555	0.162500841520046\\
0.556	0.165386033090573\\
0.557	0.168319348770277\\
0.558	0.17130078855916\\
0.559	0.174330352457223\\
0.56	0.177408040464465\\
0.561	0.180533852580886\\
0.562	0.183707788806487\\
0.563	0.186929849141266\\
0.564	0.190200033585226\\
0.565	0.193518342138363\\
0.566	0.196884774800681\\
0.567	0.20029933157218\\
0.568	0.203762012452855\\
0.569	0.207272817442711\\
0.57	0.210831746541746\\
0.571	0.214438799749959\\
0.572	0.218093977067352\\
0.573	0.221797278493925\\
0.574	0.225548704029678\\
0.575	0.229348253674608\\
0.576	0.233195927428719\\
0.577	0.237091725292009\\
0.578	0.241035647264477\\
0.579	0.245027693346126\\
0.58	0.249067863536954\\
0.581	0.25315615783696\\
0.582	0.257292576246147\\
0.583	0.261477118764512\\
0.584	0.265709785392056\\
0.585	0.26999057612878\\
0.586	0.274319490974685\\
0.587	0.278696529929766\\
0.588	0.283121692994028\\
0.589	0.287594980167469\\
0.59	0.292116391450088\\
0.591	0.296685926841889\\
0.592	0.301303586342867\\
0.593	0.305969369953026\\
0.594	0.310683277672362\\
0.595	0.31544530950088\\
0.596	0.320255465438574\\
0.597	0.325113745485451\\
0.598	0.330020149641506\\
0.599	0.334974677906738\\
0.6	0.339977330281153\\
0.601	0.345028106764746\\
0.602	0.350127007357514\\
0.603	0.355274032059466\\
0.604	0.360469180870597\\
0.605	0.365712453790906\\
0.606	0.371003850820395\\
0.607	0.376343371959063\\
0.608	0.381731017206912\\
0.609	0.387166786563936\\
0.61	0.392650680030142\\
0.611	0.398182697605527\\
0.612	0.403762839290092\\
0.613	0.409391105083834\\
0.614	0.41506749498676\\
0.615	0.420792008998859\\
0.616	0.426564647120143\\
0.617	0.432385409350603\\
0.618	0.438254295690241\\
0.619	0.444171306139062\\
0.62	0.450136440697062\\
0.621	0.456149699364238\\
0.622	0.462211082140595\\
0.623	0.468320589026131\\
0.624	0.474478220020845\\
0.625	0.480683975124741\\
0.626	0.486937854337816\\
0.627	0.493239857660068\\
0.628	0.499589985091502\\
0.629	0.505988236632115\\
0.63	0.512434612281906\\
0.631	0.518929112040874\\
0.632	0.525471735909026\\
0.633	0.532062483886355\\
0.634	0.538701355972863\\
0.635	0.545388352168551\\
0.636	0.552123472473417\\
0.637	0.558906716887464\\
0.638	0.56573808541069\\
0.639	0.572617578043092\\
0.64	0.579545194784677\\
0.641	0.586520935635441\\
0.642	0.593544800595383\\
0.643	0.600616789664505\\
0.644	0.607736902842808\\
0.645	0.614905140130288\\
0.646	0.622121501526946\\
0.647	0.629385987032785\\
0.648	0.636698596647804\\
0.649	0.644059330372\\
0.65	0.651468188205378\\
0.651	0.658925170147935\\
0.652	0.666430276199669\\
0.653	0.673983506360583\\
0.654	0.681584860630679\\
0.655	0.68923433900995\\
0.656	0.696931941498404\\
0.657	0.704677668096036\\
0.658	0.712471518802845\\
0.659	0.720313493618836\\
0.66	0.728203592544006\\
0.661	0.736141815578353\\
0.662	0.744128162721882\\
0.663	0.75216263397459\\
0.664	0.760245229336476\\
0.665	0.768375948807542\\
0.666	0.776554792387788\\
0.667	0.784781760077211\\
0.668	0.793056851875814\\
0.669	0.801380067783597\\
0.67	0.80975140780056\\
0.671	0.818170871926704\\
0.672	0.826638460162021\\
0.673	0.835154172506522\\
0.674	0.843718008960202\\
0.675	0.85232996952306\\
0.676	0.860990054195097\\
0.677	0.869698262976316\\
0.678	0.87845459586671\\
0.679	0.887259052866286\\
0.68	0.896111633975044\\
0.681	0.905012339192977\\
0.682	0.913961168520089\\
0.683	0.922958121956384\\
0.684	0.932003199501855\\
0.685	0.941096401156505\\
0.686	0.950237726920337\\
0.687	0.959427176793346\\
0.688	0.968664750775535\\
0.689	0.977950448866903\\
0.69	0.987284271067452\\
0.691	0.996666217377177\\
0.692	1.00609628779608\\
0.693	1.01557448232417\\
0.694	1.02510080096143\\
0.695	1.03467524370788\\
0.696	1.0442978105635\\
0.697	1.0539685015283\\
0.698	1.06368731660228\\
0.699	1.07345425578545\\
0.7	1.08326931907779\\
0.701	1.09313250647931\\
0.702	1.10304381799001\\
0.703	1.11300325360988\\
0.704	1.41722519699695\\
0.705	1.43164153455551\\
0.706	1.446198387236\\
0.707	1.46089575503839\\
0.708	1.47573363796268\\
0.709	1.4907120360089\\
0.71	1.50583094917702\\
0.711	1.52109037746706\\
0.712	1.53649032087901\\
0.713	1.55203077941286\\
0.714	1.56771175306863\\
0.715	1.5835332418463\\
0.716	1.5994952457459\\
0.717	1.6155977647674\\
0.718	1.63184079891082\\
0.719	1.64822434817614\\
0.72	1.66474841256337\\
0.721	1.68141299207252\\
0.722	1.69821808670357\\
0.723	1.71516369645654\\
0.724	1.73224982133141\\
0.725	1.7494764613282\\
0.726	1.7668436164469\\
0.727	1.7843512866875\\
0.728	1.80199947205003\\
0.729	1.81978817253445\\
0.73	1.8377173881408\\
0.731	1.85578711886905\\
0.732	1.87399736471922\\
0.733	1.8923481256913\\
0.734	1.91083940178529\\
0.735	1.92947119300118\\
0.736	1.94824349933899\\
0.737	1.96715632079871\\
0.738	1.98620965738034\\
0.739	2.00540350908388\\
0.74	2.02473787590932\\
0.741	2.04421275785669\\
0.742	2.06382815492596\\
0.743	2.08358406711715\\
0.744	2.10348049443025\\
0.745	2.12351743686525\\
0.746	2.14369489442217\\
0.747	2.16401286710099\\
0.748	2.18447135490174\\
0.749	2.20507035782439\\
0.75	2.22580987586895\\
0.751	2.24668990903542\\
0.752	2.2677104573238\\
0.753	2.2888715207341\\
0.754	2.3101730992663\\
0.755	2.33161519292042\\
0.756	2.35319780169645\\
0.757	2.37492092559439\\
0.758	2.39678456461422\\
0.759	2.41878871875598\\
0.76	2.44093338801965\\
0.761	2.46321857240524\\
0.762	2.48564427191273\\
0.763	2.50821048654214\\
0.764	2.53091721629345\\
0.765	2.55376446116667\\
0.766	2.57675222116182\\
0.767	2.59988049627886\\
0.768	2.48039274320845\\
0.769	2.50156573597205\\
0.77	2.52242553949765\\
0.771	2.54297215378527\\
0.772	2.56320557883485\\
0.773	2.58312581464648\\
0.774	2.6027328612201\\
0.775	2.62202671855572\\
0.776	2.64100738665338\\
0.777	2.65967486551301\\
0.778	2.67802915513468\\
0.779	2.69607025551832\\
0.78	2.71379816666399\\
0.781	2.73121288857168\\
0.782	2.74831442124135\\
0.783	2.76510276467306\\
0.784	2.78157791886673\\
0.785	2.79773988382243\\
0.786	2.81358865954016\\
0.787	2.82912424601984\\
0.788	2.84434664326159\\
0.789	2.8592558512653\\
0.79	2.87385187003103\\
0.791	2.88813469955879\\
0.792	2.90210433984853\\
0.793	2.91576079090029\\
0.794	2.92910405271405\\
0.795	2.94213412528984\\
0.796	2.95485100862761\\
0.797	2.96725470272739\\
0.798	2.9793452075892\\
0.799	2.99112252321298\\
0.8	3.0025866495988\\
0.801	3.0137375867466\\
0.802	3.0245753346564\\
0.803	3.03509989332825\\
0.804	3.04531126276207\\
0.805	3.05520944295793\\
0.806	3.06479443391576\\
0.807	3.07406623563561\\
0.808	3.08302484811749\\
0.809	3.09167027136135\\
0.81	3.10000250536723\\
0.811	3.10802155013511\\
0.812	3.11572740566503\\
0.813	3.1231200719569\\
0.814	3.13019954901078\\
0.815	3.13696583682672\\
0.816	3.14341893540463\\
0.817	3.14955884474458\\
0.818	3.15538556484648\\
0.819	3.16089909571041\\
0.82	3.16609943733638\\
0.821	3.17098658972432\\
0.822	3.17556055287429\\
0.823	3.17982132678624\\
0.824	3.18376891146021\\
0.825	3.1874033068962\\
0.826	3.19072451309418\\
0.827	3.19373253005419\\
0.828	3.19642735777617\\
0.829	3.19880899626021\\
0.83	3.20087744550621\\
0.831	3.2026327055142\\
0.832	3.20407477628426\\
0.833	3.20520365781628\\
0.834	3.20601935011034\\
0.835	3.20652185316638\\
0.836	3.20671116698443\\
0.837	3.2065872915645\\
0.838	3.20615022690656\\
0.839	3.20539997301067\\
0.84	3.20433652987674\\
0.841	3.20295989750481\\
0.842	3.20127007589494\\
0.843	3.19926706504702\\
0.844	3.19695086496115\\
0.845	3.19432147563727\\
0.846	3.19137889707541\\
0.847	3.18812312927552\\
0.848	3.18455417223765\\
0.849	3.18067202596183\\
0.85	3.17647669044797\\
0.851	3.17196816569614\\
0.852	3.16714645170629\\
0.853	3.16201154847846\\
0.854	3.15656345601266\\
0.855	3.15080217430884\\
0.856	3.14472770336705\\
0.857	3.13834004318723\\
0.858	3.13163919376944\\
0.859	3.12462515511366\\
0.86	3.11729792721989\\
0.861	3.10965751008813\\
0.862	3.10170390371837\\
0.863	3.09343710811062\\
0.864	3.08485712326487\\
0.865	3.0759639491811\\
0.866	3.06675758585939\\
0.867	3.05723803329965\\
0.868	3.04740529150195\\
0.869	3.03725936046622\\
0.87	3.0268002401925\\
0.871	3.01602793068082\\
0.872	3.00494243193113\\
0.873	2.99354374394346\\
0.874	2.98183186671776\\
0.875	2.96980680025408\\
0.876	2.95746854455244\\
0.877	2.94481709961276\\
0.878	2.93185246543513\\
0.879	2.91857464201946\\
0.88	2.90498362936586\\
0.881	2.89107942747421\\
0.882	2.87686203634456\\
0.883	2.86233145597699\\
0.884	2.84748768637135\\
0.885	2.83233072752776\\
0.886	2.81686057944616\\
0.887	2.80107724212655\\
0.888	2.78498071556899\\
0.889	2.7685709997734\\
0.89	2.75184809473986\\
0.891	2.73481200046828\\
0.892	2.71746271695875\\
0.893	2.69980024421119\\
0.894	2.68182458222564\\
0.895	2.66353573100214\\
0.896	2.64493369054057\\
0.897	2.62601846084108\\
0.898	2.60679004190358\\
0.899	2.58724843372804\\
0.9	2.56739363631455\\
0.901	2.54722564966309\\
0.902	2.52674447377362\\
0.903	2.50595010864609\\
0.904	2.48484255428065\\
0.905	2.4634218106772\\
0.906	2.4416878778357\\
0.907	2.41964075575626\\
0.908	2.39728044443885\\
0.909	2.37460694388344\\
0.91	2.35162025408997\\
0.911	2.32832037505855\\
0.912	2.30470730678917\\
0.913	2.2807810492817\\
0.914	2.25654160253634\\
0.915	2.23198896655293\\
0.916	2.20712314133152\\
0.917	2.18194412687217\\
0.918	2.15645192317481\\
0.919	2.13064653023946\\
0.92	2.10452794806608\\
0.921	2.07809617665473\\
0.922	2.0513512160054\\
0.923	2.02429306611802\\
0.924	1.9969217269927\\
0.925	1.9692371986294\\
0.926	1.94123948102811\\
0.927	1.91292857418875\\
0.928	1.88430447811146\\
0.929	1.85536719279619\\
0.93	1.82611671824284\\
0.931	1.79655305445158\\
0.932	1.76667620142234\\
0.933	1.73648615915502\\
0.934	1.70598292764979\\
0.935	1.67516650690655\\
0.936	1.64403689692531\\
0.937	1.61259409770605\\
0.938	1.58083810924882\\
0.939	1.54876893155358\\
0.94	1.51638656462038\\
0.941	1.4836910084492\\
0.942	1.45068226303994\\
0.943	1.41736032839276\\
0.944	1.38372520450758\\
0.945	1.34977689138435\\
0.946	1.3155153890232\\
0.947	1.28094069742406\\
0.948	1.24605281658691\\
0.949	1.21085174651171\\
0.95	1.17533748719856\\
0.951	1.13951003864747\\
0.952	1.1033694008583\\
0.953	1.06691557383115\\
0.954	1.03014855756606\\
0.955	0.993068352062892\\
0.956	0.955674957321804\\
0.957	0.917968373342745\\
0.958	0.879948600125658\\
0.959	0.841615637670515\\
0.96	0.802969485977457\\
0.961	0.764010145046427\\
0.962	0.724737614877313\\
0.963	0.685151895470284\\
0.964	0.645252986825227\\
0.965	0.605040888942199\\
0.966	0.564515601821114\\
0.967	0.523677125462115\\
0.968	0.482525459865116\\
0.969	0.44106060503006\\
0.97	0.399282560957062\\
0.971	0.357191327646063\\
0.972	0.314786905097037\\
0.973	0.272069293310068\\
0.974	0.229038492285099\\
0.975	0.18569450202213\\
0.976	0.142037322521134\\
0.977	0.0980669537821939\\
0.978	0.0537833958051976\\
0.979	0.00918664859025853\\
0.98	-0.0357232878626519\\
0.981	-0.0809464135535904\\
0.982	-0.126482728482529\\
0.983	-0.172332232649438\\
0.984	-0.218494926054348\\
0.985	-0.264970808697285\\
0.986	-0.311759880578165\\
0.987	-0.358862141697045\\
0.988	-0.406277592053925\\
0.989	-0.454006231648833\\
0.99	-0.502048060481684\\
0.991	-0.550403078552534\\
0.992	-0.599071285861413\\
0.993	-0.648052682408263\\
0.994	-0.697347268193084\\
0.995	-0.746955043215962\\
0.996	-0.796876007476783\\
0.997	-0.847110160975575\\
0.998	-0.897657503712367\\
0.999	-0.948518035687215\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}

\end{axis}
\end{tikzpicture}%

==> NeurIPS SURF/real64.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.116337439769518\\
0.001	-0.105899750481217\\
0.002	-0.0955013039477633\\
0.003	-0.0851421001691562\\
0.004	-0.0748221391453956\\
0.005	-0.0645414208764818\\
0.006	-0.0542999453624146\\
0.007	-0.0440977126031941\\
0.008	-0.0339347225988202\\
0.009	-0.023810975349293\\
0.01	-0.0137264708546124\\
0.011	-0.00368120911477855\\
0.012	0.00632480987020868\\
0.013	0.0162915861003492\\
0.014	0.0262191195756431\\
0.015	0.0361074102960904\\
0.016	0.0459564582616909\\
0.017	0.0557662634724449\\
0.018	0.0655368259283521\\
0.019	0.0752681456294126\\
0.02	0.0849602225756266\\
0.021	0.0946130567669938\\
0.022	0.104226648203514\\
0.023	0.113800996885188\\
0.024	0.123336102812016\\
0.025	0.132831965983996\\
0.026	0.14228858640113\\
0.027	0.151705964063417\\
0.028	0.161084098970858\\
0.029	0.170422991123452\\
0.03	0.179722640521199\\
0.031	0.1889830471641\\
0.032	0.198204211052154\\
0.033	0.207386132185361\\
0.034	0.216528810563722\\
0.035	0.225632246187236\\
0.036	0.234696439055903\\
0.037	0.243721389169724\\
0.038	0.252707096528698\\
0.039	0.261653561132825\\
0.04	0.270560782982106\\
0.041	0.27942876207654\\
0.042	0.288257498416127\\
0.043	0.297046992000868\\
0.044	0.305797242830762\\
0.045	0.314508250905809\\
0.046	0.32318001622601\\
0.047	0.331812538791364\\
0.048	0.340405818601871\\
0.049	0.348959855657532\\
0.05	0.357474649958346\\
0.051	0.365950201504314\\
0.052	0.374386510295434\\
0.053	0.382783576331708\\
0.054	0.391141399613136\\
0.055	0.399459980139717\\
0.056	0.407739317911451\\
0.057	0.415979412928338\\
0.058	0.424180265190379\\
0.059	0.432341874697573\\
0.06	0.44046424144992\\
0.061	0.448547365447421\\
0.062	0.456591246690075\\
0.063	0.464595885177883\\
0.064	0.472561280910843\\
0.065	0.480487433888957\\
0.066	0.488374344112225\\
0.067	0.496222011580646\\
0.068	0.50403043629422\\
0.069	0.511799618252947\\
0.07	0.519529557456828\\
0.071	0.527220253905862\\
0.072	0.53487170760005\\
0.073	0.54248391853939\\
0.074	0.550056886723885\\
0.075	0.557590612153532\\
0.076	0.565085094828333\\
0.077	0.572540334748287\\
0.078	0.579956331913395\\
0.079	0.587333086323655\\
0.08	0.59467059797907\\
0.081	0.601968866879637\\
0.082	0.609227893025358\\
0.083	0.616447676416232\\
0.084	0.62362821705226\\
0.085	0.630769514933441\\
0.086	0.637871570059775\\
0.087	0.644934382431262\\
0.088	0.651957952047903\\
0.089	0.658942278909697\\
0.09	0.665887363016645\\
0.091	0.672793204368746\\
0.092	0.679659802966\\
0.093	0.686487158808408\\
0.094	0.693275271895969\\
0.095	0.700024142228683\\
0.096	0.70673376980655\\
0.097	0.713404154629571\\
0.098	0.720035296697746\\
0.099	0.726627196011073\\
0.1	0.733179852569554\\
0.101	0.739693266373188\\
0.102	0.746167437421976\\
0.103	0.752602365715917\\
0.104	0.758998051255011\\
0.105	0.765354494039259\\
0.106	0.77167169406866\\
0.107	0.777949651343214\\
0.108	0.784188365862922\\
0.109	0.790387837627783\\
0.11	0.796548066637797\\
0.111	0.802669052892965\\
0.112	0.808750796393286\\
0.113	0.81479329713876\\
0.114	0.820796555129388\\
0.115	0.826760570365169\\
0.116	0.832685342846103\\
0.117	0.838570872572191\\
0.118	0.844417159543432\\
0.119	0.850224203759826\\
0.12	0.855992005221374\\
0.121	0.861720563928075\\
0.122	0.867409879879929\\
0.123	0.873059953076937\\
0.124	0.878670783519098\\
0.125	0.884242371206412\\
0.126	0.88977471613888\\
0.127	0.895267818316501\\
0.128	0.900721677739275\\
0.129	0.906136294407203\\
0.13	0.911511668320284\\
0.131	0.916847799478518\\
0.132	0.922144687881906\\
0.133	0.927402333530447\\
0.134	0.932620736424142\\
0.135	0.937799896562989\\
0.136	0.942939813946991\\
0.137	0.948040488576145\\
0.138	0.953101920450453\\
0.139	0.958124109569914\\
0.14	0.963107055934528\\
0.141	0.968050759544296\\
0.142	0.972955220399217\\
0.143	0.977820438499292\\
0.144	0.982646413844519\\
0.145	0.9874331464349\\
0.146	0.992180636270435\\
0.147	0.996888883351123\\
0.148	1.00155788767696\\
0.149	1.00618764924796\\
0.15	1.01077816806411\\
0.151	1.01532944412541\\
0.152	1.01984147743186\\
0.153	1.02431426798347\\
0.154	1.02874781578023\\
0.155	1.03314212082215\\
0.156	1.03749718310921\\
0.157	1.04181300264143\\
0.158	1.04608957941881\\
0.159	1.05032691344134\\
0.16	1.05452500470902\\
0.161	1.05868385322185\\
0.162	1.06280345897984\\
0.163	1.06688382198298\\
0.164	1.07092494223128\\
0.165	1.07492681972472\\
0.166	1.07888945446332\\
0.167	1.08281284644708\\
0.168	1.08669699567599\\
0.169	1.09054190215005\\
0.17	1.09434756586926\\
0.171	1.09811398683363\\
0.172	1.10184116504315\\
0.173	1.10552910049783\\
0.174	1.10917779319765\\
0.175	1.11278724314264\\
0.176	1.11635745033277\\
0.177	1.11988841476806\\
0.178	1.1233801364485\\
0.179	1.12683261537409\\
0.18	1.13024585154484\\
0.181	1.13361984496074\\
0.182	1.1369545956218\\
0.183	1.14025010352801\\
0.184	1.14350636867937\\
0.185	1.14672339107588\\
0.186	1.14990117071755\\
0.187	1.15303970760437\\
0.188	1.15613900173635\\
0.189	1.15919905311347\\
0.19	1.16221986173576\\
0.191	1.16520142760319\\
0.192	1.16814375071578\\
0.193	1.07170909745642\\
0.194	1.06981393426651\\
0.195	1.06789403966296\\
0.196	1.06594941364577\\
0.197	1.06398005621495\\
0.198	1.0619859673705\\
0.199	1.05996714711241\\
0.2	1.05792359544069\\
0.201	1.05585531235533\\
0.202	1.05376229785634\\
0.203	1.05164455194371\\
0.204	1.04950207461745\\
0.205	1.04733486587755\\
0.206	1.04514292572402\\
0.207	1.04292625415686\\
0.208	1.04068485117606\\
0.209	1.03841871678162\\
0.21	1.03612785097355\\
0.211	1.03381225375185\\
0.212	1.03147192511651\\
0.213	1.02910686506754\\
0.214	1.02671707360493\\
0.215	1.02430255072869\\
0.216	1.02186329643881\\
0.217	1.0193993107353\\
0.218	1.01691059361816\\
0.219	1.01439714508738\\
0.22	1.01185896514296\\
0.221	1.00929605378492\\
0.222	1.00670841101323\\
0.223	1.00409603682792\\
0.224	1.00145893122896\\
0.225	0.998797094216375\\
0.226	0.996110525790154\\
0.227	0.993399225950298\\
0.228	0.990663194696807\\
0.229	0.987902432029682\\
0.23	0.985116937948922\\
0.231	0.982306712454528\\
0.232	0.979471755546499\\
0.233	0.976612067224836\\
0.234	0.973727647489538\\
0.235	0.970818496340605\\
0.236	0.967884613778038\\
0.237	0.964925999801836\\
0.238	0.961942654412001\\
0.239	0.95893457760853\\
0.24	0.955901769391425\\
0.241	0.952844229760685\\
0.242	0.94976195871631\\
0.243	0.946654956258301\\
0.244	0.943523222386658\\
0.245	0.94036675710138\\
0.246	0.937185560402467\\
0.247	0.93397963228992\\
0.248	0.930748972763738\\
0.249	0.927493581823922\\
0.25	0.924213459470472\\
0.251	0.920908605703386\\
0.252	0.917579020522666\\
0.253	0.914224703928312\\
0.254	0.910845655920323\\
0.255	0.9074418764987\\
0.256	0.904013365663442\\
0.257	0.900560123414549\\
0.258	0.897082149752022\\
0.259	0.89357944467586\\
0.26	0.890052008186064\\
0.261	0.886499840282633\\
0.262	0.882922940965567\\
0.263	0.879321310234867\\
0.264	0.875694948090533\\
0.265	0.872043854532564\\
0.266	0.86836802956096\\
0.267	0.864667473175722\\
0.268	0.860942185376849\\
0.269	0.857192166164342\\
0.27	0.8534174155382\\
0.271	0.849617933498424\\
0.272	0.845793720045013\\
0.273	0.841944775177968\\
0.274	0.838071098897288\\
0.275	0.834172691202973\\
0.276	0.830249552095024\\
0.277	0.826301681573441\\
0.278	0.822329079638222\\
0.279	0.818331746289369\\
0.28	0.814309681526882\\
0.281	0.81026288535076\\
0.282	0.806191357761004\\
0.283	0.802095098757613\\
0.284	0.797974108340588\\
0.285	0.793828386509928\\
0.286	0.789657933265633\\
0.287	0.785462748607704\\
0.288	0.78124283253614\\
0.289	0.776998185050942\\
0.29	0.772728806152109\\
0.291	0.768434695839642\\
0.292	0.76411585411354\\
0.293	0.759772280973803\\
0.294	0.755403976420433\\
0.295	0.751010940453427\\
0.296	0.746593173072787\\
0.297	0.742150674278512\\
0.298	0.737683444070603\\
0.299	0.733191482449059\\
0.3	0.728674789413881\\
0.301	0.724133364965068\\
0.302	0.71956720910262\\
0.303	0.714976321826539\\
0.304	0.710360703136822\\
0.305	0.705720353033471\\
0.306	0.701055271516485\\
0.307	0.696365458585865\\
0.308	0.69165091424161\\
0.309	0.686911638483721\\
0.31	0.682147631312197\\
0.311	0.677358892727039\\
0.312	0.672545422728246\\
0.313	0.667707221315818\\
0.314	0.662844288489757\\
0.315	0.65795662425006\\
0.316	0.653044228596729\\
0.317	0.648107101529763\\
0.318	0.643145243049163\\
0.319	0.638158653154928\\
0.32	0.633147331847059\\
0.321	0.628111279125555\\
0.322	0.623050494990416\\
0.323	0.617964979441643\\
0.324	0.612854732479236\\
0.325	0.607719754103194\\
0.326	0.602560044313517\\
0.327	0.597375603110206\\
0.328	0.59216643049326\\
0.329	0.58693252646268\\
0.33	0.581673891018465\\
0.331	0.576390524160616\\
0.332	0.571082425889132\\
0.333	0.565749596204013\\
0.334	0.56039203510526\\
0.335	0.555009742592872\\
0.336	0.54960271866685\\
0.337	0.544170963327194\\
0.338	0.538714476573902\\
0.339	0.533233258406977\\
0.34	0.527727308826416\\
0.341	0.522196627832221\\
0.342	0.540540261899892\\
0.343	0.535759231741689\\
0.344	0.531006495879023\\
0.345	0.526282054311892\\
0.346	0.521585907040297\\
0.347	0.516918054064237\\
0.348	0.512278495383714\\
0.349	0.507667230998726\\
0.35	0.503084260909275\\
0.351	0.498529585115359\\
0.352	0.49400320361698\\
0.353	0.489505116414136\\
0.354	0.485035323506827\\
0.355	0.480593824895056\\
0.356	0.476180620578819\\
0.357	0.471795710558119\\
0.358	0.467439094832955\\
0.359	0.463110773403325\\
0.36	0.458810746269233\\
0.361	0.454539013430676\\
0.362	0.450295574887656\\
0.363	0.44608043064017\\
0.364	0.441893580688222\\
0.365	0.437735025031808\\
0.366	0.43360476367093\\
0.367	0.429502796605589\\
0.368	0.425429123835783\\
0.369	0.421383745361514\\
0.37	0.417366661182779\\
0.371	0.413377871299582\\
0.372	0.409417375711919\\
0.373	0.405485174419793\\
0.374	0.401581267423203\\
0.375	0.397705654722148\\
0.376	0.39385833631663\\
0.377	0.390039312206647\\
0.378	0.386248582392201\\
0.379	0.382486146873289\\
0.38	0.378752005649914\\
0.381	0.375046158722076\\
0.382	0.371368606089772\\
0.383	0.367719347753005\\
0.384	0.364098383711773\\
0.385	0.360505713966077\\
0.386	0.356941338515918\\
0.387	0.353405257361294\\
0.388	0.349897470502206\\
0.389	0.346417977938654\\
0.39	0.342966779670638\\
0.391	0.339543875698157\\
0.392	0.336149266021213\\
0.393	0.332782950639805\\
0.394	0.329444929553932\\
0.395	0.326135202763596\\
0.396	0.322853770268794\\
0.397	0.31960063206953\\
0.398	0.3163757881658\\
0.399	0.313179238557607\\
0.4	0.31001098324495\\
0.401	0.306871022227828\\
0.402	0.303759355506243\\
0.403	0.300675983080193\\
0.404	0.29762090494968\\
0.405	0.294594121114701\\
0.406	0.291595631575259\\
0.407	0.288625436331354\\
0.408	0.285683535382983\\
0.409	0.282769928730149\\
0.41	0.27988461637285\\
0.411	0.277027598311087\\
0.412	0.274198874544861\\
0.413	0.27139844507417\\
0.414	0.268626309899016\\
0.415	0.265882469019396\\
0.416	0.263166922435313\\
0.417	0.260479670146766\\
0.418	0.257820712153754\\
0.419	0.255190048456279\\
0.42	0.252587679054339\\
0.421	0.250013603947936\\
0.422	0.247467823137068\\
0.423	0.244950336621735\\
0.424	0.242461144401939\\
0.425	0.240000246477679\\
0.426	0.237567642848955\\
0.427	0.235163333515766\\
0.428	0.232787318478114\\
0.429	0.230439597735997\\
0.43	0.228120171289416\\
0.431	0.225829039138371\\
0.432	0.223566201282862\\
0.433	0.22133165772289\\
0.434	0.219125408458452\\
0.435	0.216947453489551\\
0.436	0.214797792816185\\
0.437	0.212676426438355\\
0.438	0.210583354356062\\
0.439	0.208518576569304\\
0.44	0.206482093078082\\
0.441	0.204473903882396\\
0.442	0.202494008982246\\
0.443	0.200542408377632\\
0.444	0.198619102068553\\
0.445	0.196724090055011\\
0.446	0.194857372337004\\
0.447	0.193018948914534\\
0.448	0.191208819787598\\
0.449	0.189426984956199\\
0.45	0.187673444420336\\
0.451	0.185948198180009\\
0.452	0.184251246235218\\
0.453	0.182582588585962\\
0.454	0.180942225232243\\
0.455	0.179330156174059\\
0.456	0.177746381411411\\
0.457	0.176190900944299\\
0.458	0.174663714772723\\
0.459	0.173164822896683\\
0.46	0.171694225316179\\
0.461	0.170251922031211\\
0.462	0.168837913041778\\
0.463	0.167452198347881\\
0.464	0.166094777949521\\
0.465	0.164765651846696\\
0.466	0.163464820039407\\
0.467	0.162192282527654\\
0.468	0.160948039311437\\
0.469	0.159732090390755\\
0.47	0.15854443576561\\
0.471	0.157385075436001\\
0.472	0.156254009401927\\
0.473	0.15515123766339\\
0.474	0.154076760220387\\
0.475	0.153030577072921\\
0.476	0.152012688220991\\
0.477	0.151023093664597\\
0.478	0.150061793403739\\
0.479	0.149128787438416\\
0.48	0.14822407576863\\
0.481	0.147347658394379\\
0.482	0.146499535315664\\
0.483	0.145679706532486\\
0.484	0.144888172044842\\
0.485	0.144124931852736\\
0.486	0.143389985956164\\
0.487	0.142683334355128\\
0.488	0.142004977049629\\
0.489	0.141354914039665\\
0.49	0.140733145325238\\
0.491	0.140139670906346\\
0.492	0.13957449078299\\
0.493	0.13903760495517\\
0.494	0.138529013422886\\
0.495	0.138048716186137\\
0.496	0.137596713244925\\
0.497	0.137173004599249\\
0.498	0.136777590249108\\
0.499	0.136410470194503\\
0.5	0.136071644435434\\
0.501	0.1357611129719\\
0.502	0.135478875803904\\
0.503	0.135224932931442\\
0.504	0.134999284354518\\
0.505	0.134801930073128\\
0.506	0.134632870087275\\
0.507	0.134492104396957\\
0.508	0.134379633002175\\
0.509	0.134295455902929\\
0.51	0.134239573099219\\
0.511	0.134211984591045\\
0.512	0.134212690378406\\
0.513	0.134241690461304\\
0.514	0.134298984839738\\
0.515	0.134384573513707\\
0.516	0.134498456483212\\
0.517	0.134640633748253\\
0.518	0.134811105308831\\
0.519	0.135009871164943\\
0.52	0.135236931316592\\
0.521	0.135492285763778\\
0.522	0.135775934506497\\
0.523	0.136087877544754\\
0.524	0.136428114878547\\
0.525	0.136796646507875\\
0.526	0.137193472432739\\
0.527	0.137618592653138\\
0.528	0.138072007169075\\
0.529	0.138553715980546\\
0.53	0.139063719087555\\
0.531	0.139602016490098\\
0.532	0.140168608188178\\
0.533	0.140763494181793\\
0.534	0.141386674470943\\
0.535	0.142038149055631\\
0.536	0.142717917935854\\
0.537	0.143425981111613\\
0.538	0.144162338582908\\
0.539	0.144926990349739\\
0.54	0.145719936412104\\
0.541	0.146541176770006\\
0.542	0.147390711423445\\
0.543	0.14826854037242\\
0.544	0.149174663616931\\
0.545	0.150109081156975\\
0.546	0.151071792992558\\
0.547	0.152062799123676\\
0.548	0.153082099550328\\
0.549	0.154129694272518\\
0.55	0.155205583290244\\
0.551	0.156309766603505\\
0.552	0.157442244212301\\
0.553	0.158603016116635\\
0.554	0.159792082316505\\
0.555	0.16100944281191\\
0.556	0.162255097602849\\
0.557	0.163529046689326\\
0.558	0.16483129007134\\
0.559	0.166161827748886\\
0.56	0.167520659721971\\
0.561	0.168907785990592\\
0.562	0.170323206554748\\
0.563	0.171766921414439\\
0.564	0.173238930569667\\
0.565	0.17473923402043\\
0.566	0.176267831766729\\
0.567	0.177824723808565\\
0.568	0.179409910145937\\
0.569	0.181023390778845\\
0.57	0.182665165707287\\
0.571	0.184335234931266\\
0.572	0.186033598450781\\
0.573	0.18776025626583\\
0.574	0.189515208376418\\
0.575	0.19129845478254\\
0.576	0.193109995484198\\
0.577	0.194949830481393\\
0.578	0.196817959774123\\
0.579	0.19871438336239\\
0.58	0.200639101246191\\
0.581	0.202592113425529\\
0.582	0.204573419900403\\
0.583	0.206583020670811\\
0.584	0.208620915736757\\
0.585	0.210687105098239\\
0.586	0.212781588755257\\
0.587	0.214904366707808\\
0.588	0.217055438955898\\
0.589	0.219234805499523\\
0.59	0.221442466338683\\
0.591	0.223678421473379\\
0.592	0.225942670903613\\
0.593	0.228235214629382\\
0.594	0.230556052650685\\
0.595	0.232905184967525\\
0.596	0.235282611579902\\
0.597	0.237688332487813\\
0.598	0.240122347691261\\
0.599	0.242584657190245\\
0.6	0.245075260984765\\
0.601	0.247594159074819\\
0.602	0.250141351460411\\
0.603	0.252716838141539\\
0.604	0.255320619118201\\
0.605	0.279346801652331\\
0.606	0.28458674053299\\
0.607	0.289919845785441\\
0.608	0.295346117409672\\
0.609	0.300865555405689\\
0.61	0.306478159773494\\
0.611	0.312183930513079\\
0.612	0.317982867624455\\
0.613	0.323874971107607\\
0.614	0.329860240962553\\
0.615	0.335938677189276\\
0.616	0.342110279787789\\
0.617	0.348375048758079\\
0.618	0.35473298410016\\
0.619	0.361184085814021\\
0.62	0.367728353899675\\
0.621	0.374365788357107\\
0.622	0.381096389186325\\
0.623	0.387920156387324\\
0.624	0.394837089960113\\
0.625	0.401847189904686\\
0.626	0.408950456221042\\
0.627	0.416146888909179\\
0.628	0.423436487969106\\
0.629	0.430819253400816\\
0.63	0.438295185204314\\
0.631	0.445864283379585\\
0.632	0.45352654792665\\
0.633	0.461281978845502\\
0.634	0.469130576136138\\
0.635	0.477072339798546\\
0.636	0.485107269832753\\
0.637	0.493235366238739\\
0.638	0.501456629016513\\
0.639	0.509771058166063\\
0.64	0.518178653687407\\
0.641	0.526679415580531\\
0.642	0.535273343845443\\
0.643	0.543960438482138\\
0.644	0.552740699490613\\
0.645	0.561614126870879\\
0.646	0.570580720622928\\
0.647	0.579640480746761\\
0.648	0.58879340724237\\
0.649	0.598039500109778\\
0.65	0.607378759348965\\
0.651	0.616811184959939\\
0.652	0.626336776942686\\
0.653	0.635955535297228\\
0.654	0.645667460023557\\
0.655	0.655472551121665\\
0.656	0.665370808591561\\
0.657	0.675362232433237\\
0.658	0.6854468226467\\
0.659	0.69562457923195\\
0.66	0.705895502188984\\
0.661	0.716259591517794\\
0.662	0.726716847218395\\
0.663	0.737267269290786\\
0.664	0.747910857734958\\
0.665	0.758647612550906\\
0.666	0.769477533738648\\
0.667	0.780400621298174\\
0.668	0.791416875229487\\
0.669	0.80252629553258\\
0.67	0.813728882207453\\
0.671	0.825024635254117\\
0.672	0.836413554672568\\
0.673	0.847895640462802\\
0.674	0.859470892624813\\
0.675	0.871139311158615\\
0.676	0.882900896064204\\
0.677	0.894755647341572\\
0.678	0.906703564990721\\
0.679	0.918744649011668\\
0.68	0.930878899404391\\
0.681	0.943106316168901\\
0.682	0.955426899305198\\
0.683	0.967840648813269\\
0.684	0.980347564693133\\
0.685	0.992947646944781\\
0.686	1.00564089556822\\
0.687	1.01842731056343\\
0.688	1.03130689193043\\
0.689	1.04427963966922\\
0.69	1.05734555377978\\
0.691	1.07050463426214\\
0.692	1.08375688111628\\
0.693	1.0971022943422\\
0.694	1.11054087393991\\
0.695	1.1240726199094\\
0.696	1.13769753225068\\
0.697	1.15141561096375\\
0.698	1.16522685604859\\
0.699	1.17913126750522\\
0.7	1.21574554829912\\
0.701	1.23525460414493\\
0.702	1.25468864267317\\
0.703	1.27404766388386\\
0.704	1.29333166777698\\
0.705	1.31254065435253\\
0.706	1.33167462361053\\
0.707	1.35073357555096\\
0.708	1.36971751017384\\
0.709	1.38862642747915\\
0.71	1.4074603274669\\
0.711	1.42621921013708\\
0.712	1.44490307548971\\
0.713	1.46351192352478\\
0.714	1.48204575424228\\
0.715	1.50050456764223\\
0.716	1.5188883637246\\
0.717	1.53719714248942\\
0.718	1.55543090393667\\
0.719	1.57358964806637\\
0.72	1.5916733748785\\
0.721	1.60968208437307\\
0.722	1.62761577655009\\
0.723	1.64547445140953\\
0.724	1.66325810895142\\
0.725	1.68096674917574\\
0.726	1.69860037208251\\
0.727	1.71615897767171\\
0.728	1.73364256594335\\
0.729	1.75105113689743\\
0.73	1.76838469053395\\
0.731	1.7856432268529\\
0.732	1.80282674585429\\
0.733	1.81993524753812\\
0.734	1.83696873190439\\
0.735	1.85392719895311\\
0.736	1.87081064868425\\
0.737	1.88761908109783\\
0.738	1.90435249619386\\
0.739	1.92101089397232\\
0.74	1.93759427443321\\
0.741	1.95410263757656\\
0.742	1.97053598340234\\
0.743	1.98689431191055\\
0.744	2.0031776231012\\
0.745	2.01938591697429\\
0.746	2.03551919352982\\
0.747	2.05157745276779\\
0.748	2.0675606946882\\
0.749	2.08346891929104\\
0.75	2.09930212657632\\
0.751	2.11506031654405\\
0.752	2.1307434891942\\
0.753	2.1463516445268\\
0.754	2.16188478254184\\
0.755	2.17734290323931\\
0.756	2.19272600661922\\
0.757	2.20803409268158\\
0.758	2.22326716142637\\
0.759	2.23842521285359\\
0.76	2.25350824696326\\
0.761	2.26851626375537\\
0.762	2.28344926322991\\
0.763	2.29830724538689\\
0.764	2.31309021022631\\
0.765	2.32779815774817\\
0.766	2.34243108795247\\
0.767	2.3569890008392\\
0.768	2.37147189640837\\
0.769	2.45075006515333\\
0.77	2.47852500308821\\
0.771	2.50588103508302\\
0.772	2.53281816113787\\
0.773	2.55933638125269\\
0.774	2.58543569542753\\
0.775	2.61111610366233\\
0.776	2.63637760595719\\
0.777	2.66122020231202\\
0.778	2.68564389272682\\
0.779	2.70964867720166\\
0.78	2.73323455573644\\
0.781	2.75640152833127\\
0.782	2.77914959498605\\
0.783	2.80147875570088\\
0.784	2.82338901047569\\
0.785	2.84488035931045\\
0.786	2.86595280220527\\
0.787	2.88660633916001\\
0.788	2.90684097017484\\
0.789	2.92665669524956\\
0.79	2.94605351438437\\
0.791	2.96503142757911\\
0.792	2.9835904348339\\
0.793	3.00173053614867\\
0.794	3.01945173152342\\
0.795	3.0367540209582\\
0.796	3.05363740445293\\
0.797	3.07010188200769\\
0.798	3.0861474536224\\
0.799	3.10177411929718\\
0.8	3.11698187903187\\
0.801	3.13177073282662\\
0.802	3.14614068068138\\
0.803	3.16009172259609\\
0.804	3.17362385857083\\
0.805	3.18673708860553\\
0.806	3.19943141270025\\
0.807	3.21170683085492\\
0.808	3.22356334306966\\
0.809	3.2350009493444\\
0.81	3.24601964967906\\
0.811	3.25661944407378\\
0.812	3.26680033252845\\
0.813	3.27656231504315\\
0.814	3.28590539161783\\
0.815	3.29482956225249\\
0.816	3.30333482694721\\
0.817	3.31142118570185\\
0.818	3.31908863851652\\
0.819	3.32633718539117\\
0.82	3.33316682632588\\
0.821	3.33957756132054\\
0.822	3.34556939037515\\
0.823	3.35114231348985\\
0.824	3.35629633066446\\
0.825	3.36103144189912\\
0.826	3.36534764719374\\
0.827	3.36924494654841\\
0.828	3.37272333996299\\
0.829	3.37578282743766\\
0.83	3.37842340897231\\
0.831	3.38064508456688\\
0.832	3.38244785422154\\
0.833	3.38383171793612\\
0.834	3.38479667571076\\
0.835	3.38534272754532\\
0.836	3.38546987343994\\
0.837	3.38517811339452\\
0.838	3.38446744740915\\
0.839	3.38333787548376\\
0.84	3.38178939761832\\
0.841	3.37982201381294\\
0.842	3.37743572406748\\
0.843	3.37463052838208\\
0.844	3.37140642675661\\
0.845	3.36776341919122\\
0.846	3.36370150568581\\
0.847	3.35922068624032\\
0.848	3.35432096085492\\
0.849	3.45644072288638\\
0.85	3.42967859539766\\
0.851	3.40389628899288\\
0.852	3.37909380367211\\
0.853	3.3552711394355\\
0.854	3.33242829628284\\
0.855	3.31056527421418\\
0.856	3.2896820732297\\
0.857	3.26977869332922\\
0.858	3.25085513451268\\
0.859	3.23291139678042\\
0.86	3.21594748013194\\
0.861	3.19996338456764\\
0.862	3.18495911008728\\
0.863	3.17093465669114\\
0.864	3.1578900243789\\
0.865	3.14582521315077\\
0.866	3.1347402230067\\
0.867	3.12463505394663\\
0.868	3.11550970597057\\
0.869	3.10736417907873\\
0.87	3.10019847327078\\
0.871	3.09401258854683\\
0.872	3.08880652490706\\
0.873	3.08458028235123\\
0.874	3.08133386087951\\
0.875	3.07906726049185\\
0.876	3.07778048118814\\
0.877	3.07747352296855\\
0.878	3.07814638583295\\
0.879	3.07979906978153\\
0.88	3.082431574814\\
0.881	3.08604390093052\\
0.882	3.09063604813127\\
0.883	3.09620801641586\\
0.884	3.10275980578456\\
0.885	3.11029141623737\\
0.886	3.11880284777413\\
0.887	3.12829410039495\\
0.888	2.84298721100902\\
0.889	2.81567627513451\\
0.89	2.78780122631395\\
0.891	2.75936206454719\\
0.892	2.7303587898343\\
0.893	2.7007914021753\\
0.894	2.67065990157025\\
0.895	2.63996428801903\\
0.896	2.60870456152165\\
0.897	2.57688072207824\\
0.898	2.54449276968865\\
0.899	2.51154070435291\\
0.9	2.47802452607104\\
0.901	2.44394423484314\\
0.902	2.40929983066906\\
0.903	2.37409131354883\\
0.904	2.3383186834825\\
0.905	2.30198194047011\\
0.906	2.26508108451154\\
0.907	2.22761611560682\\
0.908	2.18958703375597\\
0.909	2.1509938389591\\
0.91	2.11183653121603\\
0.911	2.07211511052685\\
0.912	2.03182957689154\\
0.913	1.99097993031015\\
0.914	2.15615110268848\\
0.915	2.10632708946338\\
0.916	2.05707635847833\\
0.917	2.00839890973364\\
0.918	1.9602947432291\\
0.919	1.91276385896472\\
0.92	1.86580625694057\\
0.921	1.81942193715668\\
0.922	1.77361089961286\\
0.923	1.72837314430936\\
0.924	1.68370867124608\\
0.925	1.639617480423\\
0.926	1.59609957184\\
0.927	1.55315494549731\\
0.928	1.51078360139482\\
0.929	1.46898553953241\\
0.93	1.42776075991034\\
0.931	1.38710926252847\\
0.932	1.34703104738668\\
0.933	1.3075261144852\\
0.934	1.26859446382397\\
0.935	1.23023609540277\\
0.936	1.19245100922191\\
0.937	1.15523920528125\\
0.938	1.11860068358072\\
0.939	1.08253544412048\\
0.94	1.04704348690032\\
0.941	1.01212481192044\\
0.942	0.97777941918082\\
0.943	0.944007308681392\\
0.944	0.91080848042202\\
0.945	0.878182934403014\\
0.946	0.846130670624177\\
0.947	0.814651689085395\\
0.948	0.783745989787008\\
0.949	0.753413572728732\\
0.95	0.723654437910625\\
0.951	0.6944685853328\\
0.952	0.665856014995143\\
0.953	0.637816726897654\\
0.954	0.610350721040447\\
0.955	0.583457997423409\\
0.956	0.557138556046652\\
0.957	0.531392396909894\\
0.958	0.506219520013474\\
0.959	0.481619925357279\\
0.96	0.457593612941196\\
0.961	0.434140582765394\\
0.962	0.411260834829818\\
0.963	0.388954369134296\\
0.964	0.367221185679114\\
0.965	0.346061284464156\\
0.966	0.325474665489253\\
0.967	0.305461328754632\\
0.968	0.286021274260293\\
0.969	0.267154502006122\\
0.97	0.248861011992005\\
0.971	0.231140804218228\\
0.972	0.213993878684676\\
0.973	0.197420235391178\\
0.974	0.181419874338076\\
0.975	0.165992795525085\\
0.976	0.151138998952206\\
0.977	0.136858484619665\\
0.978	0.12315125252735\\
0.979	0.110017302675089\\
0.98	0.0974566350631108\\
0.981	0.085469249691414\\
0.982	0.0740551465598287\\
0.983	0.0632143256684117\\
0.984	0.0529467870172766\\
0.985	0.0432525306063667\\
0.986	0.0341315564355114\\
0.987	0.025583864504938\\
0.988	0.0176094548146466\\
0.989	0.0102083273644098\\
0.99	0.00338048215451181\\
0.991	-0.00287408081521789\\
0.992	-0.00855536154483616\\
0.993	-0.0136633600341725\\
0.994	-0.0181980762832268\\
0.995	-0.0221595102921128\\
0.996	-0.0255476620609443\\
0.997	-0.0283625315894369\\
0.998	-0.0306041188777613\\
0.999	-0.0322724239259742\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%

==> NeurIPS SURF/salplot.tex <==
\begin{tikzpicture}[scale=.43]
\begin{axis}[%
title={Densities using $n=16384$},
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=4,
legend pos=north east
]

\addplot [color=black, style = solid]
table[row sep=crcr]{%
	0	0.619609785701304\\
	0.002	0.841716466156981\\
	0.004	1.06382314661266\\
	0.006	1.28592982706834\\
	0.008	1.50803650752401\\
	0.01	1.73014318797969\\
	0.012	1.95224986843537\\
	0.014	2.17435654889104\\
	0.016	2.39646322934672\\
	0.018	2.6185699098024\\
	0.02	1.60375597638989\\
	0.022	1.53651314419377\\
	0.024	1.46927031199766\\
	0.026	1.40202747980154\\
	0.028	1.33478464760543\\
	0.03	1.26754181540932\\
	0.032	1.2002989832132\\
	0.034	1.13305615101709\\
	0.036	1.06581331882097\\
	0.038	0.998570486624859\\
	0.04	0.931327654428745\\
	0.042	0.864084822232631\\
	0.044	0.796841990036517\\
	0.046	1.05241959483581\\
	0.048	1.05110192043595\\
	0.05	1.04978424603608\\
	0.052	1.04846657163622\\
	0.054	1.04714889723636\\
	0.056	1.04583122283649\\
	0.058	1.04451354843663\\
	0.06	1.04319587403677\\
	0.062	1.0418781996369\\
	0.064	1.04056052523704\\
	0.066	1.03924285083717\\
	0.068	1.03792517643731\\
	0.07	1.03660750203745\\
	0.072	1.03528982763758\\
	0.074	1.03397215323772\\
	0.076	1.03265447883785\\
	0.078	1.03133680443799\\
	0.08	1.03001913003813\\
	0.082	1.02870145563826\\
	0.084	1.0273837812384\\
	0.086	1.02606610683854\\
	0.088	1.02474843243867\\
	0.09	1.02343075803881\\
	0.092	1.02211308363894\\
	0.094	1.02079540923908\\
	0.096	1.01947773483922\\
	0.098	1.01816006043935\\
	0.1	1.01684238603949\\
	0.102	1.01552471163963\\
	0.104	1.01420703723976\\
	0.106	1.29783171631752\\
	0.108	1.29260502345139\\
	0.11	1.28737833058525\\
	0.112	1.28215163771911\\
	0.114	1.27692494485297\\
	0.116	1.27169825198684\\
	0.118	1.2664715591207\\
	0.12	1.26124486625456\\
	0.122	1.25601817338842\\
	0.124	1.25079148052229\\
	0.126	1.24556478765615\\
	0.128	1.24033809479001\\
	0.13	2.00955754650166\\
	0.132	2.10300110317165\\
	0.134	2.19644465984164\\
	0.136	2.28988821651163\\
	0.138	2.38333177318163\\
	0.14	2.47677532985162\\
	0.142	2.57021888652161\\
	0.144	2.25432222308916\\
	0.146	2.28679981609311\\
	0.148	2.31927740909706\\
	0.15	2.35175500210101\\
	0.152	2.38423259510496\\
	0.154	2.41671018810891\\
	0.156	2.44918778111286\\
	0.158	2.48166537411681\\
	0.16	2.51414296712076\\
	0.162	2.54662056012471\\
	0.164	2.57909815312867\\
	0.166	2.61157574613262\\
	0.168	2.64405333913657\\
	0.17	2.38198856026881\\
	0.172	2.32445764803018\\
	0.174	2.26692673579154\\
	0.176	2.20939582355291\\
	0.178	2.15186491131427\\
	0.18	2.09433399907564\\
	0.182	2.036803086837\\
	0.184	1.97927217459837\\
	0.186	1.92174126235973\\
	0.188	1.8642103501211\\
	0.19	1.80667943788246\\
	0.192	1.74914852564383\\
	0.194	1.69161761340519\\
	0.196	1.63408670116656\\
	0.198	1.57655578892792\\
	0.2	1.51902487668929\\
	0.202	2.16294173536411\\
	0.204	2.16524138438198\\
	0.206	2.16754103339986\\
	0.208	2.16984068241774\\
	0.21	2.17214033143561\\
	0.212	2.17443998045349\\
	0.214	2.17673962947137\\
	0.216	2.17903927848924\\
	0.218	2.18133892750712\\
	0.22	2.18363857652499\\
	0.222	2.18593822554287\\
	0.224	2.18823787456075\\
	0.226	2.19053752357862\\
	0.228	2.1928371725965\\
	0.23	1.9554016532324\\
	0.232	2.02496772431017\\
	0.234	2.09453379538794\\
	0.236	2.16409986646571\\
	0.238	2.23366593754349\\
	0.24	2.30323200862126\\
	0.242	2.37279807969903\\
	0.244	2.4423641507768\\
	0.246	2.51193022185458\\
	0.248	2.58149629293235\\
	0.25	2.65106236401012\\
	0.252	2.7206284350879\\
	0.254	2.79019450616567\\
	0.256	2.85976057724344\\
	0.258	2.92932664832121\\
	0.26	2.99889271939899\\
	0.262	3.06845879047676\\
	0.264	3.13802486155453\\
	0.266	3.2075909326323\\
	0.268	3.27715700371008\\
	0.27	3.34672307478785\\
	0.272	3.41628914586562\\
	0.274	3.48585521694339\\
	0.276	3.64371053591304\\
	0.278	3.59565061476004\\
	0.28	3.54759069360705\\
	0.282	3.49953077245406\\
	0.284	3.45147085130107\\
	0.286	3.40341093014807\\
	0.288	3.35535100899508\\
	0.29	3.30729108784209\\
	0.292	3.2592311666891\\
	0.294	3.2111712455361\\
	0.296	3.16311132438311\\
	0.298	3.11505140323012\\
	0.3	3.06699148207712\\
	0.302	3.01893156092413\\
	0.304	2.97087163977114\\
	0.306	2.92281171861815\\
	0.308	2.87475179746515\\
	0.31	2.82669187631216\\
	0.312	2.77863195515917\\
	0.314	2.73057203400617\\
	0.316	2.68251211285318\\
	0.318	2.63445219170019\\
	0.32	2.5863922705472\\
	0.322	2.5383323493942\\
	0.324	2.49027242824121\\
	0.326	2.44221250708822\\
	0.328	2.39415258593523\\
	0.33	2.34609266478223\\
	0.332	2.29803274362924\\
	0.334	2.24997282247625\\
	0.336	2.20191290132325\\
	0.338	2.15385298017026\\
	0.34	2.10579305901727\\
	0.342	2.05773313786428\\
	0.344	2.00967321671128\\
	0.346	1.96161329555829\\
	0.348	1.9135533744053\\
	0.35	1.86549345325231\\
	0.352	1.81743353209931\\
	0.354	1.76937361094632\\
	0.356	1.72131368979333\\
	0.358	1.67325376864034\\
	0.36	1.62519384748734\\
	0.362	1.57713392633435\\
	0.364	1.52907400518136\\
	0.366	1.48101408402836\\
	0.368	1.43295416287537\\
	0.37	1.38489424172238\\
	0.372	1.33683432056939\\
	0.374	1.28877439941639\\
	0.376	1.2407144782634\\
	0.378	1.31462327181695\\
	0.38	1.30521606612687\\
	0.382	1.2958088604368\\
	0.384	1.28640165474672\\
	0.386	1.27699444905665\\
	0.388	1.26758724336657\\
	0.39	1.25818003767649\\
	0.392	1.24877283198642\\
	0.394	1.23936562629634\\
	0.396	1.22995842060627\\
	0.398	1.22055121491619\\
	0.4	1.21114400922611\\
	0.402	1.20173680353604\\
	0.404	1.19232959784596\\
	0.406	1.18292239215588\\
	0.408	1.17351518646581\\
	0.41	1.16410798077573\\
	0.412	1.15470077508566\\
	0.414	1.14529356939558\\
	0.416	1.1358863637055\\
	0.418	1.12647915801543\\
	0.42	1.11707195232535\\
	0.422	1.10766474663528\\
	0.424	1.0982575409452\\
	0.426	1.08885033525512\\
	0.428	1.07944312956505\\
	0.43	1.07003592387497\\
	0.432	1.06062871818489\\
	0.434	1.05122151249482\\
	0.436	1.04181430680474\\
	0.438	1.03240710111467\\
	0.44	1.02299989542459\\
	0.442	1.01359268973451\\
	0.444	1.00418548404444\\
	0.446	0.994778278354361\\
	0.448	0.985371072664285\\
	0.45	0.975963866974209\\
	0.452	0.966556661284133\\
	0.454	0.957149455594056\\
	0.456	0.94774224990398\\
	0.458	0.938335044213904\\
	0.46	0.928927838523828\\
	0.462	0.919520632833752\\
	0.464	0.910113427143675\\
	0.466	0.900706221453599\\
	0.468	0.891299015763523\\
	0.47	0.881891810073447\\
	0.472	0.872484604383371\\
	0.474	0.863077398693295\\
	0.476	0.853670193003218\\
	0.478	0.844262987313142\\
	0.48	0.834855781623066\\
	0.482	0.82544857593299\\
	0.484	0.816041370242914\\
	0.486	0.806634164552837\\
	0.488	0.797226958862761\\
	0.49	0.787819753172685\\
	0.492	0.778412547482609\\
	0.494	0.769005341792533\\
	0.496	0.759598136102457\\
	0.498	0.75019093041238\\
	0.5	0.659893326994397\\
	0.502	0.660168116415682\\
	0.504	0.660442905836966\\
	0.506	0.660717695258251\\
	0.508	0.660992484679536\\
	0.51	0.66126727410082\\
	0.512	0.661542063522105\\
	0.514	0.66181685294339\\
	0.516	0.662091642364674\\
	0.518	0.662366431785959\\
	0.52	0.662641221207244\\
	0.522	0.662916010628528\\
	0.524	0.663190800049813\\
	0.526	0.663465589471098\\
	0.528	0.663740378892382\\
	0.53	0.664015168313667\\
	0.532	0.664289957734952\\
	0.534	0.664564747156236\\
	0.536	0.664839536577521\\
	0.538	0.665114325998806\\
	0.54	0.66538911542009\\
	0.542	0.665663904841375\\
	0.544	0.66593869426266\\
	0.546	0.666213483683944\\
	0.548	0.666488273105229\\
	0.55	0.666763062526514\\
	0.552	0.667037851947798\\
	0.554	0.667312641369083\\
	0.556	0.667587430790368\\
	0.558	0.667862220211652\\
	0.56	0.668137009632937\\
	0.562	0.668411799054222\\
	0.564	0.668686588475506\\
	0.566	0.668961377896791\\
	0.568	0.669236167318075\\
	0.57	0.66951095673936\\
	0.572	0.669785746160645\\
	0.574	0.670060535581929\\
	0.576	0.670335325003214\\
	0.578	0.670610114424499\\
	0.58	0.670884903845783\\
	0.582	0.671159693267068\\
	0.584	0.671434482688353\\
	0.586	0.671709272109637\\
	0.588	0.671984061530922\\
	0.59	0.672258850952207\\
	0.592	0.672533640373491\\
	0.594	0.473911118356677\\
	0.596	0.468381705712923\\
	0.598	0.462852293069169\\
	0.6	0.457322880425415\\
	0.602	0.451793467781662\\
	0.604	0.446264055137907\\
	0.606	0.440734642494153\\
	0.608	0.435205229850399\\
	0.61	0.429675817206645\\
	0.612	0.424146404562892\\
	0.614	0.418616991919138\\
	0.616	0.413087579275384\\
	0.618	0.40755816663163\\
	0.62	0.402028753987876\\
	0.622	0.396499341344122\\
	0.624	0.390969928700368\\
	0.626	0.385440516056614\\
	0.628	0.37991110341286\\
	0.63	0.374381690769106\\
	0.632	0.368852278125352\\
	0.634	0.363322865481598\\
	0.636	0.357793452837844\\
	0.638	0.35226404019409\\
	0.64	0.346734627550336\\
	0.642	0.341205214906582\\
	0.644	0.335675802262828\\
	0.646	0.330146389619074\\
	0.648	0.32461697697532\\
	0.65	0.319087564331566\\
	0.652	0.313558151687812\\
	0.654	0.308028739044058\\
	0.656	0.302499326400304\\
	0.658	0.29696991375655\\
	0.66	0.291440501112796\\
	0.662	0.285911088469042\\
	0.664	0.280381675825288\\
	0.666	0.274852263181534\\
	0.668	0.26932285053778\\
	0.67	0.263793437894026\\
	0.672	0.258264025250272\\
	0.674	0.252734612606518\\
	0.676	0.247205199962764\\
	0.678	0.24167578731901\\
	0.68	0.236146374675256\\
	0.682	0.305011900735319\\
	0.684	0.300066792607603\\
	0.686	0.295121684479887\\
	0.688	0.290176576352172\\
	0.69	0.285231468224456\\
	0.692	0.28028636009674\\
	0.694	0.275341251969025\\
	0.696	0.270396143841309\\
	0.698	0.265451035713593\\
	0.7	0.260505927585877\\
	0.702	0.255560819458162\\
	0.704	0.250615711330446\\
	0.706	0.24567060320273\\
	0.708	0.240725495075015\\
	0.71	0.235780386947299\\
	0.712	0.230835278819583\\
	0.714	0.225890170691867\\
	0.716	0.220945062564152\\
	0.718	0.215999954436436\\
	0.72	0.21105484630872\\
	0.722	0.206109738181004\\
	0.724	0.201164630053289\\
	0.726	0.196219521925573\\
	0.728	0.191274413797857\\
	0.73	0.186329305670142\\
	0.732	0.181384197542426\\
	0.734	0.17643908941471\\
	0.736	0.171493981286994\\
	0.738	0.166548873159279\\
	0.74	0.161603765031563\\
	0.742	0.156658656903847\\
	0.744	0.151713548776132\\
	0.746	0.146768440648416\\
	0.748	0.1418233325207\\
	0.75	0.136878224392984\\
	0.752	0.11807836957695\\
	0.754	0.11718283016781\\
	0.756	0.11628729075867\\
	0.758	0.115391751349529\\
	0.76	0.114496211940389\\
	0.762	0.113600672531249\\
	0.764	0.112705133122109\\
	0.766	0.111809593712968\\
	0.768	0.110914054303828\\
	0.77	0.110018514894688\\
	0.772	0.109122975485548\\
	0.774	0.108227436076407\\
	0.776	0.107331896667267\\
	0.778	0.106436357258127\\
	0.78	0.105540817848987\\
	0.782	0.104645278439846\\
	0.784	0.103749739030706\\
	0.786	0.102854199621566\\
	0.788	0.101958660212426\\
	0.79	0.101063120803285\\
	0.792	0.100167581394145\\
	0.794	0.0992720419850049\\
	0.796	0.0983765025758647\\
	0.798	0.0974809631667244\\
	0.8	0.0965854237575842\\
	0.802	0.0956898843484439\\
	0.804	0.0947943449393037\\
	0.806	0.0938988055301634\\
	0.808	0.0930032661210232\\
	0.81	0.092107726711883\\
	0.812	0.0912121873027427\\
	0.814	0.0903166478936026\\
	0.816	0.0894211084844623\\
	0.818	0.0885255690753221\\
	0.82	0.0876300296661818\\
	0.822	0.0867344902570416\\
	0.824	0.0858389508479013\\
	0.826	0.0849434114387611\\
	0.828	0.0840478720296208\\
	0.83	0.0831523326204806\\
	0.832	0.0822567932113404\\
	0.834	0.0813612538022001\\
	0.836	0.0804657143930599\\
	0.838	0.0795701749839197\\
	0.84	0.0786746355747794\\
	0.842	0.0777790961656392\\
	0.844	0.0768835567564989\\
	0.846	0.0759880173473587\\
	0.848	0.0750924779382184\\
	0.85	0.0741969385290782\\
	0.852	0.0733013991199379\\
	0.854	0.0724058597107977\\
	0.856	0.0715103203016575\\
	0.858	0.0706147808925172\\
	0.86	0.069719241483377\\
	0.862	0.0688237020742368\\
	0.864	0.0679281626650965\\
	0.866	0.0670326232559563\\
	0.868	0.066137083846816\\
	0.87	0.0652415444376758\\
	0.872	0.0643460050285355\\
	0.874	0.0634504656193953\\
	0.876	0.062554926210255\\
	0.878	0.0616593868011148\\
	0.88	0.0607638473919746\\
	0.882	0.0598683079828343\\
	0.884	0.0589727685736941\\
	0.886	0.0580772291645539\\
	0.888	0.0571816897554136\\
	0.89	0.0562861503462734\\
	0.892	0.0553906109371331\\
	0.894	0.0544950715279929\\
	0.896	0.0535995321188527\\
	0.898	0.0527039927097124\\
	0.9	0.0518084533005722\\
	0.902	0.0509129138914319\\
	0.904	0.0500173744822917\\
	0.906	0.0491218350731514\\
	0.908	0.0482262956640112\\
	0.91	0.0473307562548709\\
	0.912	0.0464352168457307\\
	0.914	0.0455396774365905\\
	0.916	0.0446441380274502\\
	0.918	0.04374859861831\\
	0.92	0.0428530592091698\\
	0.922	0.0419575198000295\\
	0.924	0.0410619803908893\\
	0.926	0.040166440981749\\
	0.928	0.0392709015726088\\
	0.93	0.0383753621634685\\
	0.932	0.0374798227543283\\
	0.934	0.036584283345188\\
	0.936	0.0356887439360478\\
	0.938	0.0347932045269077\\
	0.94	0.0338976651177674\\
	0.942	0.0330021257086272\\
	0.944	0.0321065862994869\\
	0.946	0.0312110468903466\\
	0.948	0.0303155074812064\\
	0.95	0.0294199680720662\\
	0.952	0.0285244286629259\\
	0.954	0.0276288892537857\\
	0.956	0.0267333498446454\\
	0.958	0.0258378104355052\\
	0.96	0.024942271026365\\
	0.962	0.0240467316172247\\
	0.964	0.0231511922080845\\
	0.966	0.0222556527989443\\
	0.968	0.021360113389804\\
	0.97	0.0204645739806638\\
	0.972	0.0195690345715235\\
	0.974	0.0186734951623833\\
	0.976	0.017777955753243\\
	0.978	0.0168824163441028\\
	0.98	0.0159868769349625\\
	0.982	0.0150913375258223\\
	0.984	0.0141957981166821\\
	0.986	0.0133002587075418\\
	0.988	0.0124047192984016\\
	0.99	0.0115091798892614\\
	0.992	0.0106136404801211\\
	0.994	0.00971810107098087\\
	0.996	0.00882256166184064\\
	0.998	0.00792702225270037\\
	1	0\\
};
\addlegendentry{$ \SURF, d=1 $}

\addplot [color=red, style=densely dashed]
table[row sep=crcr]{%
0	0.538425503670954\\
0.002	0.815589371647355\\
0.004	1.07839994795567\\
0.006	1.32685723259591\\
0.008	1.56096122556806\\
0.01	1.78071192687213\\
0.012	1.98610933650811\\
0.014	2.17715345447601\\
0.016	2.35384428077583\\
0.018	2.51618181540757\\
0.02	1.83915654834934\\
0.022	1.62278705888935\\
0.024	1.43663544878666\\
0.026	1.28070171804126\\
0.028	1.15498586665317\\
0.03	1.05948789462237\\
0.032	0.994207801948867\\
0.034	0.959145588632666\\
0.036	0.954301254673762\\
0.038	0.979674800072157\\
0.04	1.03526622482785\\
0.042	1.12107552894084\\
0.044	1.23710271241113\\
0.046	1.19199614536337\\
0.048	1.16765359376895\\
0.05	1.14474508400066\\
0.052	1.12327061605852\\
0.054	1.10323018994252\\
0.056	1.08462380565265\\
0.058	1.06745146318892\\
0.06	1.05171316255133\\
0.062	1.03740890373988\\
0.064	1.02453868675457\\
0.066	1.01310251159539\\
0.068	1.00310037826236\\
0.07	0.994532286755458\\
0.072	0.987398237074699\\
0.074	0.981698229220078\\
0.076	0.977432263191595\\
0.078	0.974600338989251\\
0.08	0.973202456613045\\
0.082	0.973238616062977\\
0.084	0.974708817339047\\
0.086	0.977613060441256\\
0.088	0.981951345369604\\
0.09	0.98772367212409\\
0.092	0.994930040704714\\
0.094	1.00357045111148\\
0.096	1.01364490334438\\
0.098	1.02515339740342\\
0.1	1.03809593328859\\
0.102	1.05247251099991\\
0.104	1.06828313053736\\
0.106	0.897087334042422\\
0.108	0.994144058350811\\
0.11	1.08839680561078\\
0.112	1.17984557582234\\
0.114	1.26849036898549\\
0.116	1.35433118510022\\
0.118	1.43736802416653\\
0.12	1.51760088618443\\
0.122	1.59502977115391\\
0.124	1.66965467907498\\
0.126	1.74147560994763\\
0.128	1.81049256377187\\
0.13	1.8767055405477\\
0.132	1.9401145402751\\
0.134	2.0007195629541\\
0.136	2.05852060858468\\
0.138	2.11351767716685\\
0.14	2.16571076870059\\
0.142	2.21509988318593\\
0.144	2.26168502062285\\
0.146	2.30546618101135\\
0.148	2.34644336435144\\
0.15	2.38461657064312\\
0.152	2.41998579988638\\
0.154	2.45255105208122\\
0.156	2.48231232722766\\
0.158	2.50926962532567\\
0.16	2.53342294637527\\
0.162	2.55477229037646\\
0.164	2.57331765732923\\
0.166	2.58905904723358\\
0.168	2.60199646008953\\
0.17	2.09928862175997\\
0.172	2.07644385123449\\
0.174	2.05550987661854\\
0.176	2.03648669791214\\
0.178	2.01937431511527\\
0.18	2.00417272822793\\
0.182	1.99088193725014\\
0.184	1.97950194218188\\
0.186	1.97003274302316\\
0.188	1.96247433977397\\
0.19	1.95682673243433\\
0.192	1.95308992100422\\
0.194	1.95126390548364\\
0.196	1.9513486858726\\
0.198	1.9533442621711\\
0.2	1.95725063437914\\
0.202	1.96306780249671\\
0.204	1.97079576652382\\
0.206	1.98043452646047\\
0.208	1.99198408230665\\
0.21	2.00544443406238\\
0.212	2.02081558172764\\
0.214	2.03809752530243\\
0.216	2.05729026478676\\
0.218	2.07839380018063\\
0.22	2.10140813148404\\
0.222	2.12633325869698\\
0.224	2.15316918181946\\
0.226	2.18191590085148\\
0.228	2.21257341579303\\
0.23	2.24514172664412\\
0.232	2.27962083340475\\
0.234	2.31601073607491\\
0.236	2.35431143465462\\
0.238	2.39452292914385\\
0.24	2.43664521954263\\
0.242	2.48067830585094\\
0.244	2.52662218806879\\
0.246	2.57447686619617\\
0.248	2.6242423402331\\
0.25	2.67591861017956\\
0.252	2.72950567603556\\
0.254	2.78500353780109\\
0.256	2.84241219547616\\
0.258	2.90173164906077\\
0.26	2.96296189855491\\
0.262	3.0261029439586\\
0.264	3.09115478527181\\
0.266	3.15811742249457\\
0.268	3.22699085562686\\
0.27	3.29777508466869\\
0.272	3.37047010962006\\
0.274	3.44507593048096\\
0.276	3.48280694754502\\
0.278	3.44667129735471\\
0.28	3.4101991428844\\
0.282	3.37339048413408\\
0.284	3.33624532110374\\
0.286	3.2987636537934\\
0.288	3.26094548220304\\
0.29	3.22279080633267\\
0.292	3.18429962618229\\
0.294	3.14547194175191\\
0.296	3.10630775304151\\
0.298	3.0668070600511\\
0.3	3.02696986278067\\
0.302	2.98679616123024\\
0.304	2.9462859553998\\
0.306	2.90543924528935\\
0.308	2.86425603089888\\
0.31	2.82273631222841\\
0.312	2.78088008927792\\
0.314	2.73868736204742\\
0.316	2.69615813053692\\
0.318	2.6532923947464\\
0.32	2.61009015467587\\
0.322	2.56655141032533\\
0.324	2.52267616169478\\
0.326	2.47846440878422\\
0.328	2.43391615159365\\
0.33	2.38903139012306\\
0.332	2.34381012437247\\
0.334	2.29825235434186\\
0.336	2.25235808003125\\
0.338	2.20612730144062\\
0.34	2.15956001856999\\
0.342	2.11265623141934\\
0.344	2.06541593998868\\
0.346	2.01783914427801\\
0.348	1.96992584428733\\
0.35	1.92167604001664\\
0.352	1.87308973146594\\
0.354	1.82416691863523\\
0.356	1.7749076015245\\
0.358	1.72531178013377\\
0.36	1.67537945446302\\
0.362	1.62511062451227\\
0.364	1.5745052902815\\
0.366	1.52356345177073\\
0.368	1.47228510897994\\
0.37	1.42067026190914\\
0.372	1.36871891055833\\
0.374	1.31643105492751\\
0.376	1.26380669501668\\
0.378	1.2642008747972\\
0.38	1.25532532816887\\
0.382	1.24648202270342\\
0.384	1.23767095840087\\
0.386	1.22889213526121\\
0.388	1.22014555328444\\
0.39	1.21143121247057\\
0.392	1.20274911281958\\
0.394	1.19409925433149\\
0.396	1.18548163700628\\
0.398	1.17689626084397\\
0.4	1.16834312584455\\
0.402	1.15982223200802\\
0.404	1.15133357933438\\
0.406	1.14287716782363\\
0.408	1.13445299747578\\
0.41	1.12606106829081\\
0.412	1.11770138026874\\
0.414	1.10937393340955\\
0.416	1.10107872771326\\
0.418	1.09281576317986\\
0.42	1.08458503980935\\
0.422	1.07638655760174\\
0.424	1.06822031655701\\
0.426	1.06008631667518\\
0.428	1.05198455795623\\
0.43	1.04391504040018\\
0.432	1.03587776400702\\
0.434	1.02787272877675\\
0.436	1.01989993470937\\
0.438	1.01195938180488\\
0.44	1.00405107006329\\
0.442	0.996174999484581\\
0.444	0.988331170068767\\
0.446	0.980519581815845\\
0.448	0.972740234725814\\
0.45	0.964993128798674\\
0.452	0.957278264034426\\
0.454	0.949595640433068\\
0.456	0.941945257994602\\
0.458	0.934327116719027\\
0.46	0.926741216606344\\
0.462	0.919187557656552\\
0.464	0.911666139869651\\
0.466	0.904176963245641\\
0.468	0.896720027784523\\
0.47	0.889295333486296\\
0.472	0.881902880350959\\
0.474	0.874542668378515\\
0.476	0.867214697568961\\
0.478	0.859918967922299\\
0.48	0.852655479438528\\
0.482	0.845424232117649\\
0.484	0.83822522595966\\
0.486	0.831058460964563\\
0.488	0.823923937132357\\
0.49	0.816821654463043\\
0.492	0.80975161295662\\
0.494	0.802713812613088\\
0.496	0.795708253432446\\
0.498	0.788734935414697\\
0.5	0.781793858559839\\
0.502	0.774885022867872\\
0.504	0.768008428338796\\
0.506	0.761164074972611\\
0.508	0.754351962769318\\
0.51	0.747572091728916\\
0.512	0.740824461851405\\
0.514	0.734109073136786\\
0.516	0.727425925585058\\
0.518	0.720775019196221\\
0.52	0.714156353970275\\
0.522	0.70756992990722\\
0.524	0.701015747007058\\
0.526	0.694493805269786\\
0.528	0.688004104695405\\
0.53	0.681546645283916\\
0.532	0.675121427035318\\
0.534	0.668728449949611\\
0.536	0.662367714026795\\
0.538	0.656039219266871\\
0.54	0.649742965669837\\
0.542	0.643478953235695\\
0.544	0.637247181964445\\
0.546	0.631047651856086\\
0.548	0.624880362910618\\
0.55	0.618745315128041\\
0.552	0.612642508508355\\
0.554	0.606571943051562\\
0.556	0.600533618757658\\
0.558	0.594527535626646\\
0.56	0.588553693658526\\
0.562	0.582612092853297\\
0.564	0.576702733210959\\
0.566	0.570825614731513\\
0.568	0.564980737414957\\
0.57	0.559168101261293\\
0.572	0.55338770627052\\
0.574	0.547639552442638\\
0.576	0.541923639777648\\
0.578	0.536239968275549\\
0.58	0.530588537936341\\
0.582	0.524969348760025\\
0.584	0.519382400746599\\
0.586	0.513827693896065\\
0.588	0.508305228208422\\
0.59	0.50281500368367\\
0.592	0.497357020321811\\
0.594	0.491931278122841\\
0.596	0.486537777086763\\
0.598	0.481176517213577\\
0.6	0.475847498503281\\
0.602	0.470550720955878\\
0.604	0.465286184571365\\
0.606	0.460053889349743\\
0.608	0.454853835291013\\
0.61	0.449686022395174\\
0.612	0.444550450662226\\
0.614	0.43944712009217\\
0.616	0.434376030685005\\
0.618	0.429337182440731\\
0.62	0.424330575359348\\
0.622	0.419356209440857\\
0.624	0.414414084685257\\
0.626	0.409504201092548\\
0.628	0.40462655866273\\
0.63	0.399781157395804\\
0.632	0.394967997291769\\
0.634	0.390187078350626\\
0.636	0.385438400572373\\
0.638	0.380721963957011\\
0.64	0.376037768504541\\
0.642	0.371385814214962\\
0.644	0.366766101088275\\
0.646	0.362178629124479\\
0.648	0.357623398323573\\
0.65	0.35310040868556\\
0.652	0.348609660210437\\
0.654	0.344151152898206\\
0.656	0.339724886748866\\
0.658	0.335330861762417\\
0.66	0.330969077938859\\
0.662	0.326639535278194\\
0.664	0.322342233780419\\
0.666	0.318077173445536\\
0.668	0.313844354273543\\
0.67	0.309643776264442\\
0.672	0.305475439418232\\
0.674	0.301339343734913\\
0.676	0.297235489214485\\
0.678	0.29316387585695\\
0.68	0.289124503662305\\
0.682	0.285117372630552\\
0.684	0.281142482761689\\
0.686	0.277199834055718\\
0.688	0.273289426512639\\
0.69	0.26941126013245\\
0.692	0.265565334915152\\
0.694	0.261751650860747\\
0.696	0.257970207969232\\
0.698	0.254221006240608\\
0.7	0.250504045674876\\
0.702	0.246819326272035\\
0.704	0.243166848032086\\
0.706	0.239546610955027\\
0.708	0.235958615040859\\
0.71	0.232402860289584\\
0.712	0.228879346701199\\
0.714	0.225388074275705\\
0.716	0.221929043013104\\
0.718	0.218502252913392\\
0.72	0.215107703976574\\
0.722	0.211745396202645\\
0.724	0.208415329591607\\
0.726	0.205117504143462\\
0.728	0.201851919858207\\
0.73	0.198618576735843\\
0.732	0.195417474776372\\
0.734	0.192248613979791\\
0.736	0.189111994346101\\
0.738	0.186007615875303\\
0.74	0.182935478567396\\
0.742	0.17989558242238\\
0.744	0.176887927440256\\
0.746	0.173912513621022\\
0.748	0.170969340964681\\
0.75	0.16805840947123\\
0.752	0.165179719140671\\
0.754	0.162333269973002\\
0.756	0.159519061968225\\
0.758	0.15673709512634\\
0.76	0.153987369447345\\
0.762	0.151269884931243\\
0.764	0.14858464157803\\
0.766	0.145931639387709\\
0.768	0.143310878360281\\
0.77	0.140722358495742\\
0.772	0.138166079794095\\
0.774	0.13564204225534\\
0.776	0.133150245879476\\
0.778	0.130690690666503\\
0.78	0.128263376616421\\
0.782	0.12586830372923\\
0.784	0.123505472004931\\
0.786	0.121174881443523\\
0.788	0.118876532045006\\
0.79	0.116610423809381\\
0.792	0.114376556736646\\
0.794	0.112174930826804\\
0.796	0.110005546079852\\
0.798	0.107868402495791\\
0.8	0.105763500074622\\
0.802	0.103690838816344\\
0.804	0.101650418720957\\
0.806	0.0996422397884622\\
0.808	0.0976663020188577\\
0.81	0.0957226054121452\\
0.812	0.0938111499683232\\
0.814	0.0919319356873931\\
0.816	0.0900849625693541\\
0.818	0.088270230614206\\
0.82	0.086487739821949\\
0.822	0.0847374901925844\\
0.824	0.0830194817261098\\
0.826	0.0813337144225263\\
0.828	0.0796801882818361\\
0.83	0.0780589033040351\\
0.832	0.0764698594891269\\
0.834	0.0749130568371084\\
0.836	0.0733884953479818\\
0.838	0.0718961750217471\\
0.84	0.0704360958584025\\
0.842	0.0690082578579494\\
0.844	0.0676126610203887\\
0.846	0.066249305345718\\
0.848	0.0649181908339398\\
0.85	0.0636193174850517\\
0.852	0.062352685299055\\
0.854	0.0611182942759503\\
0.856	0.0599161444157361\\
0.858	0.058746235718413\\
0.86	0.0576085681839822\\
0.862	0.0565031418124415\\
0.864	0.0554299566037932\\
0.866	0.0543890125580355\\
0.868	0.0533803096751688\\
0.87	0.0524038479551945\\
0.872	0.0514596273981103\\
0.874	0.0505476480039175\\
0.876	0.0496679097726167\\
0.878	0.0488204127042065\\
0.88	0.0480051567986881\\
0.882	0.0472221420560603\\
0.884	0.046471368476324\\
0.886	0.0457528360594792\\
0.888	0.0450665448055254\\
0.89	0.0444124947144626\\
0.892	0.0437906857862917\\
0.894	0.0432011180210115\\
0.896	0.0426437914186235\\
0.898	0.0421187059791257\\
0.9	0.0416258617025194\\
0.902	0.0411652585888045\\
0.904	0.0407368966379806\\
0.906	0.0403407758500478\\
0.908	0.0399768962250078\\
0.91	0.0396452577628574\\
0.912	0.039345860463599\\
0.914	0.0390787043272316\\
0.916	0.0388437893537552\\
0.918	0.0386411155431707\\
0.92	0.0384706828954768\\
0.922	0.0383324914106744\\
0.924	0.0382265410887639\\
0.926	0.0381528319297439\\
0.928	0.0381113639336159\\
0.93	0.0381021371003785\\
0.932	0.038125151430032\\
0.934	0.038180406922578\\
0.936	0.038267903578014\\
0.938	0.0383876413963411\\
0.94	0.0385396203775614\\
0.942	0.038723840521671\\
0.944	0.0389403018286725\\
0.946	0.0391890042985659\\
0.948	0.0394699479313494\\
0.95	0.0397831327270257\\
0.952	0.0401285586855913\\
0.954	0.0405062258070492\\
0.956	0.040916134091399\\
0.958	0.041358283538639\\
0.96	0.0418326741487705\\
0.962	0.0423393059217938\\
0.964	0.0428781788577073\\
0.966	0.0434492929565136\\
0.968	0.04405264821821\\
0.97	0.0446882446427974\\
0.972	0.0453560822302772\\
0.974	0.0460561609806476\\
0.976	0.046788480893909\\
0.978	0.0475530419700627\\
0.98	0.0483498442091062\\
0.982	0.0491788876110424\\
0.984	0.0500401721758692\\
0.986	0.0509336979035866\\
0.988	0.0518594647941968\\
0.99	0.0528174728476967\\
0.992	0.053807722064088\\
0.994	0.0548302124433722\\
0.996	0.055884943985546\\
0.998	0.0569719166906122\\
1	0\\
};
\addlegendentry{$ \SURF, d=2 $}

\addplot [color=blue, style=densely dotted]
  table[row sep=crcr]{%
0	0.726177268711608\\
0.002	0.761990901430199\\
0.004	0.797483961224541\\
0.006	0.832202384794339\\
0.008	0.865639340758752\\
0.01	0.897639433664586\\
0.012	0.92801409472663\\
0.014	0.957413569653109\\
0.016	0.985624763951469\\
0.018	1.01194771367691\\
0.02	1.03677065854836\\
0.022	1.06016039429528\\
0.024	1.08183255904437\\
0.026	1.10171573552186\\
0.028	1.11950284747416\\
0.03	1.13515837118257\\
0.032	1.14891951563711\\
0.034	1.16054290696993\\
0.036	1.17084583577037\\
0.038	1.17868748777545\\
0.04	1.18348603233992\\
0.042	1.18585562119059\\
0.044	1.18613008706995\\
0.046	1.18381225739989\\
0.048	1.17916555114735\\
0.05	1.1717979620953\\
0.052	1.16192835672835\\
0.054	1.15035645089808\\
0.056	1.13780680915198\\
0.058	1.12377499261192\\
0.06	1.11045536598066\\
0.062	1.0971121919351\\
0.064	1.08510552706689\\
0.066	1.07501841130078\\
0.068	1.06626186209744\\
0.07	1.05926309801826\\
0.072	1.05581798401506\\
0.074	1.054190269307\\
0.076	1.05527791949834\\
0.078	1.05875187534782\\
0.08	1.06459404634082\\
0.082	1.07477069424136\\
0.084	1.08624344231755\\
0.086	1.0999114617049\\
0.088	1.11568386495898\\
0.09	1.13363695874556\\
0.092	1.15313060220218\\
0.094	1.1737738854691\\
0.096	1.19582528177932\\
0.098	1.22032008844871\\
0.1	1.24675080049234\\
0.102	1.2744757316818\\
0.104	1.30418183092772\\
0.106	1.33528932409841\\
0.108	1.36804909140954\\
0.11	1.40294610796526\\
0.112	1.43836652106641\\
0.114	1.4750162991515\\
0.116	1.51335544641953\\
0.118	1.55234207694287\\
0.12	1.59207169304348\\
0.122	1.63176901488652\\
0.124	1.67031919021899\\
0.126	1.70827744444304\\
0.128	1.7462452771235\\
0.13	1.78354864075899\\
0.132	1.81963476926475\\
0.134	1.85442750707592\\
0.136	1.88722691406205\\
0.138	1.91794979979015\\
0.14	1.94616795654945\\
0.142	1.9736545197347\\
0.144	1.9994737205864\\
0.146	2.02276000561029\\
0.148	2.04310560469912\\
0.15	2.06231959364651\\
0.152	2.08024263064276\\
0.154	2.0967623534286\\
0.156	2.11141391994175\\
0.158	2.12463630305992\\
0.16	2.13767720056256\\
0.162	2.14979671445504\\
0.164	2.16031596017145\\
0.166	2.16936027489023\\
0.168	2.17660886957003\\
0.17	2.18263148659576\\
0.172	2.18720409652508\\
0.174	2.18868272691064\\
0.176	2.18772063990449\\
0.178	2.18500134644007\\
0.18	2.17981765198389\\
0.182	2.17432307485837\\
0.184	2.16720156042024\\
0.186	2.1589135522645\\
0.188	2.15154569823926\\
0.19	2.14408010725729\\
0.192	2.13791622709308\\
0.194	2.13333879879434\\
0.196	2.13015847602161\\
0.198	2.12776716724463\\
0.2	2.12595444684414\\
0.202	2.12448727322059\\
0.204	2.12468732863396\\
0.206	2.12684881351169\\
0.208	2.13127292252203\\
0.21	2.13702185430661\\
0.212	2.14421355528997\\
0.214	2.15296349324074\\
0.216	2.16652244284744\\
0.218	2.18284813251826\\
0.22	2.20352814685736\\
0.222	2.22788431961939\\
0.224	2.25376211156232\\
0.226	2.28106717338256\\
0.228	2.30906279273305\\
0.23	2.33858151624319\\
0.232	2.36903950912488\\
0.234	2.40126778298162\\
0.236	2.43394689129872\\
0.238	2.46684980041451\\
0.24	2.50118508571731\\
0.242	2.53535949260419\\
0.244	2.56965739996943\\
0.246	2.60333522221334\\
0.248	2.636889841382\\
0.25	2.67097265344246\\
0.252	2.704398890043\\
0.254	2.73512375231827\\
0.256	2.7646071834726\\
0.258	2.79389285001324\\
0.26	2.8231826745188\\
0.262	2.85152346262941\\
0.264	2.87826300413508\\
0.266	2.90465147071966\\
0.268	2.92985297895668\\
0.27	2.95331377128854\\
0.272	2.97393723033499\\
0.274	2.99197196345251\\
0.276	3.00775833275179\\
0.278	3.02075492835404\\
0.28	3.02978772037208\\
0.282	3.03632949776368\\
0.284	3.04077689213264\\
0.286	3.04200010782604\\
0.288	3.0406259846972\\
0.29	3.03608369364379\\
0.292	3.02782676248896\\
0.294	3.01564135323125\\
0.296	3.00031462937143\\
0.298	2.98239504641159\\
0.3	2.96120045090673\\
0.302	2.93776298323216\\
0.304	2.91135749088893\\
0.306	2.88228758446298\\
0.308	2.84988392702069\\
0.31	2.81511747177544\\
0.312	2.77807228161448\\
0.314	2.7396466446174\\
0.316	2.69841829068598\\
0.318	2.65479382850137\\
0.32	2.60900872107587\\
0.322	2.56392692497791\\
0.324	2.51918160291454\\
0.326	2.47609837386694\\
0.328	2.43280092543319\\
0.33	2.38832300008146\\
0.332	2.34305524714662\\
0.334	2.29702751186167\\
0.336	2.25189134434473\\
0.338	2.20660685819807\\
0.34	2.16164842711505\\
0.342	2.1160565009856\\
0.344	2.07042999593695\\
0.346	2.02684000787945\\
0.348	1.9834745160481\\
0.35	1.94176159652995\\
0.352	1.90037450818178\\
0.354	1.85991551477489\\
0.356	1.82047658895391\\
0.358	1.78209904267547\\
0.36	1.74436370340802\\
0.362	1.70716733583453\\
0.364	1.67191458937752\\
0.366	1.63908749268112\\
0.368	1.60748275730067\\
0.37	1.57695696260168\\
0.372	1.54790994749656\\
0.374	1.52010996798115\\
0.376	1.49324462862154\\
0.378	1.46721894891902\\
0.38	1.44220630226839\\
0.382	1.41848389621892\\
0.384	1.39526991119491\\
0.386	1.37270644762716\\
0.388	1.3513307294153\\
0.39	1.33128910992787\\
0.392	1.31182470050534\\
0.394	1.29266975234403\\
0.396	1.27436158047742\\
0.398	1.25641675606609\\
0.4	1.23964826095866\\
0.402	1.22337825217124\\
0.404	1.20791050443245\\
0.406	1.19250033392843\\
0.408	1.17815229512636\\
0.41	1.16522158560485\\
0.412	1.15343908408324\\
0.414	1.14201487751874\\
0.416	1.13130263598447\\
0.418	1.12109550507504\\
0.42	1.11121657855772\\
0.422	1.10143128474467\\
0.424	1.09097448644503\\
0.426	1.08018001120423\\
0.428	1.06926248355989\\
0.43	1.05830020041007\\
0.432	1.04822451138685\\
0.434	1.0381788666204\\
0.436	1.02866641288029\\
0.438	1.01943416660042\\
0.44	1.01008315524188\\
0.442	1.00143026928019\\
0.444	0.992675345695074\\
0.446	0.984177346369353\\
0.448	0.975583030573618\\
0.45	0.967216697042894\\
0.452	0.959658849741086\\
0.454	0.951945887715673\\
0.456	0.944682279743621\\
0.458	0.936406534430079\\
0.46	0.928053983580461\\
0.462	0.918817387650193\\
0.464	0.909605842608452\\
0.466	0.900799740113682\\
0.468	0.892390725071395\\
0.47	0.884658594909851\\
0.472	0.877096759359849\\
0.474	0.869081536364865\\
0.476	0.861032422068922\\
0.478	0.852734460454482\\
0.48	0.844263739777782\\
0.482	0.835022585961263\\
0.484	0.825843701880756\\
0.486	0.817116888541081\\
0.488	0.808434139357282\\
0.49	0.799782760310168\\
0.492	0.791312470218591\\
0.494	0.782717997906161\\
0.496	0.77426073928426\\
0.498	0.765426599472294\\
0.5	0.756711430430836\\
0.502	0.747588995300551\\
0.504	0.738097564962742\\
0.506	0.729375482340265\\
0.508	0.72077913487021\\
0.51	0.713321681085931\\
0.512	0.706544265786764\\
0.514	0.700377360154079\\
0.516	0.695902571153163\\
0.518	0.692626230697417\\
0.52	0.689812404093122\\
0.522	0.687233895564119\\
0.524	0.685276393737093\\
0.526	0.684101568836758\\
0.528	0.68287007270008\\
0.53	0.681488125311526\\
0.532	0.679953813031955\\
0.534	0.678449830557153\\
0.536	0.676734373042107\\
0.538	0.675073487527695\\
0.54	0.673235959075851\\
0.542	0.671560276321775\\
0.544	0.669904400856389\\
0.546	0.66743631913591\\
0.548	0.664606490729787\\
0.55	0.661495343050719\\
0.552	0.658299583396791\\
0.554	0.654531988874913\\
0.556	0.650641921143916\\
0.558	0.646321279211657\\
0.56	0.641477105125697\\
0.562	0.636368215133871\\
0.564	0.63099308779395\\
0.566	0.625261936499742\\
0.568	0.619009910219341\\
0.57	0.612751791343316\\
0.572	0.606562609213675\\
0.574	0.601010848849856\\
0.576	0.595583158599751\\
0.578	0.590143665798184\\
0.58	0.584431262138897\\
0.582	0.578414548177678\\
0.584	0.572102634272165\\
0.586	0.565512874106845\\
0.588	0.558047933874986\\
0.59	0.549716896427236\\
0.592	0.540975507553317\\
0.594	0.532013649870277\\
0.596	0.523111984777957\\
0.598	0.514216406531851\\
0.6	0.504997406341791\\
0.602	0.495469437281445\\
0.604	0.485414607793792\\
0.606	0.475592455394583\\
0.608	0.465614354192685\\
0.61	0.455334082900754\\
0.612	0.445239072926505\\
0.614	0.434840945807281\\
0.616	0.425233235711463\\
0.618	0.416137922043391\\
0.62	0.407250227554837\\
0.622	0.398865141761681\\
0.624	0.391428643097858\\
0.626	0.384497027298885\\
0.628	0.377700817880487\\
0.63	0.371277522529695\\
0.632	0.365666109624766\\
0.634	0.360555818152867\\
0.636	0.356076728069109\\
0.638	0.35178308216765\\
0.64	0.347601647220158\\
0.642	0.343209631863853\\
0.644	0.339324784266587\\
0.646	0.335510767501391\\
0.648	0.331821483156776\\
0.65	0.328445720532789\\
0.652	0.3251624039378\\
0.654	0.321963717750826\\
0.656	0.318937129627037\\
0.658	0.316197907964793\\
0.66	0.313461086945201\\
0.662	0.310595615869323\\
0.664	0.307556410494831\\
0.666	0.304290345778819\\
0.668	0.300750088059173\\
0.67	0.297246650410591\\
0.672	0.293640249227399\\
0.674	0.290023972986168\\
0.676	0.286354757985071\\
0.678	0.282912440189121\\
0.68	0.279771886227474\\
0.682	0.276636849273329\\
0.684	0.273600447651056\\
0.686	0.270527236533167\\
0.688	0.267420504688196\\
0.69	0.264324671002262\\
0.692	0.261298771984716\\
0.694	0.258099732764804\\
0.696	0.254589577757429\\
0.698	0.250849012391833\\
0.7	0.247147861634272\\
0.702	0.243456406320997\\
0.704	0.239727857963484\\
0.706	0.235999385813986\\
0.708	0.232094451697116\\
0.71	0.228140506544817\\
0.712	0.223846680742908\\
0.714	0.21949433120788\\
0.716	0.215049169175597\\
0.718	0.21068182763975\\
0.72	0.205969922902172\\
0.722	0.20115692663744\\
0.724	0.196123992250039\\
0.726	0.191092727145897\\
0.728	0.18623472735661\\
0.73	0.181845841190004\\
0.732	0.177524375705757\\
0.734	0.172928936298474\\
0.736	0.16845539103583\\
0.738	0.164069983538976\\
0.74	0.160173927972095\\
0.742	0.156834176134805\\
0.744	0.15358533120965\\
0.746	0.15029247004334\\
0.748	0.147112895820771\\
0.75	0.143999453140555\\
0.752	0.140855302772018\\
0.754	0.137676567652721\\
0.756	0.134735640659861\\
0.758	0.132021717602177\\
0.76	0.129475042450731\\
0.762	0.126979622147946\\
0.764	0.124852037381989\\
0.766	0.122974240467506\\
0.768	0.121200110421672\\
0.77	0.119261163429912\\
0.772	0.117470023562708\\
0.774	0.115654957532128\\
0.776	0.113692169091033\\
0.778	0.111804801308753\\
0.78	0.109912151326905\\
0.782	0.108005785882433\\
0.784	0.106203012202435\\
0.786	0.104317511416918\\
0.788	0.102505462197707\\
0.79	0.10105450742848\\
0.792	0.0997380581723826\\
0.794	0.0984633457138445\\
0.796	0.0973665558493871\\
0.798	0.0965132411356145\\
0.8	0.0956654888950071\\
0.802	0.0949337264796756\\
0.804	0.0942044057293426\\
0.806	0.0937174820622297\\
0.808	0.093168135408408\\
0.81	0.0926585100135232\\
0.812	0.0922434275325741\\
0.814	0.0918032808231294\\
0.816	0.0915224489465483\\
0.818	0.0909244231799007\\
0.82	0.0902321098569607\\
0.822	0.0896017345560156\\
0.824	0.089019079327126\\
0.826	0.0882037364148853\\
0.828	0.087268821260579\\
0.83	0.0862996000137927\\
0.832	0.085398290544645\\
0.834	0.0845887536215399\\
0.836	0.0838160137531022\\
0.838	0.0829574431564795\\
0.84	0.0818467578241024\\
0.842	0.0807641989118164\\
0.844	0.0795640318938597\\
0.846	0.0783984410936861\\
0.848	0.0773367566461754\\
0.85	0.0761542219327478\\
0.852	0.0748904232075012\\
0.854	0.0737674418886789\\
0.856	0.0724673026831403\\
0.858	0.0710474185917625\\
0.86	0.0696039728996871\\
0.862	0.0683351084859239\\
0.864	0.06705450713136\\
0.866	0.0657491578806835\\
0.868	0.0644121101497652\\
0.87	0.0631185548439042\\
0.872	0.0618391558658862\\
0.874	0.0606936386893386\\
0.876	0.0594435373391066\\
0.878	0.0581486507410628\\
0.88	0.0568911747746673\\
0.882	0.0556600877998637\\
0.884	0.0543488372780216\\
0.886	0.0529384362405908\\
0.888	0.0513866160360816\\
0.89	0.0498967485495824\\
0.892	0.0483416253936553\\
0.894	0.0468833972985931\\
0.896	0.0458031961413215\\
0.898	0.0449494771058468\\
0.9	0.0440648014929932\\
0.902	0.0431617891563451\\
0.904	0.0423547738269191\\
0.906	0.041515699992431\\
0.908	0.0405228600719067\\
0.91	0.0394780912079815\\
0.912	0.0386481478801463\\
0.914	0.0378002530845222\\
0.916	0.0371198357316197\\
0.918	0.0366364632772024\\
0.92	0.0362769996804267\\
0.922	0.0360495228810662\\
0.924	0.0357409951938474\\
0.926	0.0354722582623753\\
0.928	0.0352552137806227\\
0.93	0.0349780803907643\\
0.932	0.0346659631343907\\
0.934	0.0344079800390416\\
0.936	0.0342054180586011\\
0.938	0.0340311396855281\\
0.94	0.0337879216804354\\
0.942	0.0335404983853653\\
0.944	0.0333339581076653\\
0.946	0.0331999773038676\\
0.948	0.0330755546126724\\
0.95	0.0328737622826133\\
0.952	0.032634004571069\\
0.954	0.0323763601784144\\
0.956	0.0321014626562222\\
0.958	0.0317299937286411\\
0.96	0.0312779916678508\\
0.962	0.0307050167576948\\
0.964	0.0300110689981731\\
0.966	0.0292279535121538\\
0.968	0.0284194031620316\\
0.97	0.0276033145100611\\
0.972	0.0267729930711157\\
0.974	0.0258340429511073\\
0.976	0.0248740305121131\\
0.978	0.0238932497838957\\
0.98	0.0229632717766704\\
0.982	0.0220110200395705\\
0.984	0.0209650448643612\\
0.986	0.0199756609021318\\
0.988	0.0191123305981796\\
0.99	0.0182276701281499\\
0.992	0.0173321311559479\\
0.994	0.0164049586287248\\
0.996	0.0155119760346916\\
0.998	0.0146383734473077\\
1	0.0137249252804626\\
};
\addlegendentry{Kernel-Epanechnikov}

\addplot [color=olive, style = dash dot dot]
  table[row sep=crcr]{%
0	0.733080973752793\\
0.002	0.780408540129976\\
0.004	0.826544128674103\\
0.006	0.871039687880274\\
0.008	0.913472540892206\\
0.01	0.953456032231409\\
0.012	0.990644556516439\\
0.014	1.02475010228091\\
0.016	1.05553975811165\\
0.018	1.08285681736473\\
0.02	1.10658891296708\\
0.022	1.12672433785772\\
0.024	1.14328157905523\\
0.026	1.15635524384133\\
0.028	1.16609597336759\\
0.03	1.17270397219545\\
0.032	1.17641878266475\\
0.034	1.17752246104889\\
0.036	1.17629227784684\\
0.038	1.17305254366433\\
0.04	1.16812551338255\\
0.042	1.16180570589968\\
0.044	1.15441738504804\\
0.046	1.14625828098006\\
0.048	1.13759998788794\\
0.05	1.12869892474256\\
0.052	1.11979528431413\\
0.054	1.11110605443316\\
0.056	1.10282148175725\\
0.058	1.09510276284891\\
0.06	1.0881048709252\\
0.062	1.08195167486677\\
0.064	1.07675652983091\\
0.066	1.0726139909142\\
0.068	1.06962144065446\\
0.07	1.06784233768257\\
0.072	1.06736672652807\\
0.074	1.06824349131685\\
0.076	1.07053795163159\\
0.078	1.07430779583671\\
0.08	1.07961452085714\\
0.082	1.08651228402469\\
0.084	1.09505940005983\\
0.086	1.10532424716529\\
0.088	1.11735197970981\\
0.09	1.13119691079016\\
0.092	1.14691031984244\\
0.094	1.16453877381612\\
0.096	1.18411345425357\\
0.098	1.2056727626733\\
0.1	1.22923426421814\\
0.102	1.2548041956412\\
0.104	1.28236986487622\\
0.106	1.31189244036333\\
0.108	1.34333330066386\\
0.11	1.37662322321448\\
0.112	1.41162882261712\\
0.114	1.44825230471457\\
0.116	1.48633633019828\\
0.118	1.52569742063849\\
0.12	1.56611236744088\\
0.122	1.60735628537251\\
0.124	1.64917318386478\\
0.126	1.69128133843951\\
0.128	1.73339454168266\\
0.13	1.7751950576385\\
0.132	1.81637375043558\\
0.134	1.85663064482346\\
0.136	1.89564676072776\\
0.138	1.93312401266973\\
0.14	1.9687857066363\\
0.142	2.00235842708714\\
0.144	2.03360963677815\\
0.146	2.06233340568643\\
0.148	2.08837188630718\\
0.15	2.11158197649334\\
0.152	2.13188184581439\\
0.154	2.14921954957199\\
0.156	2.1635913581691\\
0.158	2.17503799982233\\
0.16	2.18363325100613\\
0.162	2.18951414414843\\
0.164	2.19284710067905\\
0.166	2.19382102064389\\
0.168	2.19265248680464\\
0.17	2.18961701879868\\
0.172	2.18497709681367\\
0.174	2.17903559718151\\
0.176	2.17207781317205\\
0.178	2.16440349439013\\
0.18	2.15631283798966\\
0.182	2.14808666688039\\
0.184	2.14001486605206\\
0.186	2.13236530978426\\
0.188	2.12537199479984\\
0.19	2.11924503468192\\
0.192	2.11419166712809\\
0.194	2.11036464221596\\
0.196	2.1079222593058\\
0.198	2.10698192143744\\
0.2	2.10761071034501\\
0.202	2.10991654912487\\
0.204	2.11392591952177\\
0.206	2.1196888191448\\
0.208	2.1272225630136\\
0.21	2.13654094911\\
0.212	2.1476307437979\\
0.214	2.1605130693556\\
0.216	2.17516913698956\\
0.218	2.19159632255231\\
0.22	2.20976130615498\\
0.222	2.22964513446232\\
0.224	2.25123400835083\\
0.226	2.27449146385604\\
0.228	2.2993647233\\
0.23	2.32583319267534\\
0.232	2.35382071786931\\
0.234	2.3832482116253\\
0.236	2.41402492662918\\
0.238	2.44604939552102\\
0.24	2.47918592476935\\
0.242	2.5132890024143\\
0.244	2.54817520582275\\
0.246	2.5836589240045\\
0.248	2.61955664637735\\
0.25	2.65561213669102\\
0.252	2.69161864439421\\
0.254	2.72729960207716\\
0.256	2.76241759853316\\
0.258	2.79670857437435\\
0.26	2.82991300855009\\
0.262	2.86175928028817\\
0.264	2.89201538169583\\
0.266	2.92043370848985\\
0.268	2.94679327016249\\
0.27	2.97086601091017\\
0.272	2.99245823825005\\
0.274	3.0113922839558\\
0.276	3.027508492772\\
0.278	3.04068016275749\\
0.28	3.0507846669682\\
0.282	3.05773240130524\\
0.284	3.06145979055849\\
0.286	3.06190141217204\\
0.288	3.05903624784115\\
0.29	3.05285034356551\\
0.292	3.04336489759486\\
0.294	3.03061798355973\\
0.296	3.01464830511526\\
0.298	2.9955311680904\\
0.3	2.97335175395284\\
0.302	2.94823467342012\\
0.304	2.92029106236113\\
0.306	2.88965992524973\\
0.308	2.8565037377259\\
0.31	2.82099257042977\\
0.312	2.78330669656612\\
0.314	2.74363366854745\\
0.316	2.70219224015385\\
0.318	2.65918245628556\\
0.32	2.61482155879499\\
0.322	2.56932625533904\\
0.324	2.52290493360328\\
0.326	2.47579643753463\\
0.328	2.42819850747307\\
0.33	2.38032680747687\\
0.332	2.3323795345557\\
0.334	2.28454778570601\\
0.336	2.23700816231889\\
0.338	2.18992806335722\\
0.34	2.14346838743002\\
0.342	2.09775594952409\\
0.344	2.05293180040858\\
0.346	2.00909003260462\\
0.348	1.96632833782748\\
0.35	1.92472051985736\\
0.352	1.88431994062456\\
0.354	1.84516897103526\\
0.356	1.80731414762189\\
0.358	1.77075739207946\\
0.36	1.73550554992166\\
0.362	1.7015206576516\\
0.364	1.6688098011151\\
0.366	1.63732574057191\\
0.368	1.60704344460453\\
0.37	1.57790675853868\\
0.372	1.54985006833143\\
0.374	1.52282500904008\\
0.376	1.4967711460973\\
0.378	1.47163832004844\\
0.38	1.44735849818814\\
0.382	1.4238969543716\\
0.384	1.40119778219493\\
0.386	1.37921726307853\\
0.388	1.35792383695843\\
0.39	1.33728831634146\\
0.392	1.3172824571616\\
0.394	1.29790857758582\\
0.396	1.27912959001183\\
0.398	1.26095523114524\\
0.4	1.24338729606661\\
0.402	1.2264247608026\\
0.404	1.21005758597572\\
0.406	1.19430125053745\\
0.408	1.17916473999178\\
0.41	1.16464552968323\\
0.412	1.15074946241866\\
0.414	1.13746434433309\\
0.416	1.12479230683811\\
0.418	1.1127278676053\\
0.42	1.10124534028594\\
0.422	1.09033324377685\\
0.424	1.07995447117419\\
0.426	1.07009991576256\\
0.428	1.06071233862252\\
0.43	1.05176833204425\\
0.432	1.04321111605915\\
0.434	1.03500236406731\\
0.436	1.02708821855492\\
0.438	1.01941687694023\\
0.44	1.01192677958408\\
0.442	1.00456817130553\\
0.444	0.997281430102218\\
0.446	0.990016732951937\\
0.448	0.982712679364155\\
0.45	0.975325840846018\\
0.452	0.967810523252104\\
0.454	0.960125549166551\\
0.456	0.952239101106655\\
0.458	0.944133697306874\\
0.46	0.935787530875032\\
0.462	0.927188917840516\\
0.464	0.918344744470305\\
0.466	0.909260409993934\\
0.468	0.89995622019837\\
0.47	0.890455824029693\\
0.472	0.880785089205466\\
0.474	0.87099299662128\\
0.476	0.861115584974087\\
0.478	0.851201413828672\\
0.48	0.841288775454628\\
0.482	0.831435071312547\\
0.484	0.821686611210539\\
0.486	0.812074534487836\\
0.488	0.802647286342584\\
0.49	0.793438672052858\\
0.492	0.784473477127503\\
0.494	0.775782458303942\\
0.496	0.76738703833731\\
0.498	0.759301563227799\\
0.5	0.751533123090097\\
0.502	0.744092641365838\\
0.504	0.736975997982764\\
0.506	0.730188125434451\\
0.508	0.723733020438773\\
0.51	0.717603400799885\\
0.512	0.711803855018206\\
0.514	0.706334705819885\\
0.516	0.701192151635547\\
0.518	0.696375992588285\\
0.52	0.691892025643595\\
0.522	0.687740597831293\\
0.524	0.683915345749692\\
0.526	0.680424315047083\\
0.528	0.677263012569232\\
0.53	0.674427205231474\\
0.532	0.671905128764242\\
0.534	0.669677452072055\\
0.536	0.667722153093583\\
0.538	0.666016209218107\\
0.54	0.664520256510112\\
0.542	0.663189648613889\\
0.544	0.661977750127764\\
0.546	0.660822492870526\\
0.548	0.659661526564142\\
0.55	0.658435714635002\\
0.552	0.657077353281196\\
0.554	0.655512175923401\\
0.556	0.653665094554457\\
0.558	0.651475597397735\\
0.56	0.648881050709793\\
0.562	0.645826937251918\\
0.564	0.642257890755026\\
0.566	0.638138455160448\\
0.568	0.633437630966504\\
0.57	0.62814053251618\\
0.572	0.622238792427535\\
0.574	0.615737802053667\\
0.576	0.608656781992665\\
0.578	0.60102204142222\\
0.58	0.592876391559082\\
0.582	0.584262523412982\\
0.584	0.575235615554176\\
0.586	0.565859762894357\\
0.588	0.556189712279591\\
0.59	0.54630663046325\\
0.592	0.536263676264749\\
0.594	0.526131768453294\\
0.596	0.515976200705315\\
0.598	0.505849983878962\\
0.6	0.495815433491208\\
0.602	0.485914133503793\\
0.604	0.476193524211591\\
0.606	0.466687076739356\\
0.608	0.457423100322788\\
0.61	0.448426973821293\\
0.612	0.439710609230375\\
0.614	0.431281728548594\\
0.616	0.423158819800887\\
0.618	0.415334265278801\\
0.62	0.407805549151822\\
0.622	0.400569476111468\\
0.624	0.393623043000652\\
0.626	0.386952956579386\\
0.628	0.380559540603664\\
0.63	0.374430654498509\\
0.632	0.368555733998882\\
0.634	0.362936219864785\\
0.636	0.357558535640403\\
0.638	0.352424092100427\\
0.64	0.347523934644234\\
0.642	0.342857002788547\\
0.644	0.338416809977786\\
0.646	0.334194243172812\\
0.648	0.330189654395691\\
0.65	0.326393808402085\\
0.652	0.322794411423917\\
0.654	0.319384310462864\\
0.656	0.316146263389451\\
0.658	0.31306672231251\\
0.66	0.310129506253041\\
0.662	0.307315066622655\\
0.664	0.304600100799944\\
0.666	0.301964228591794\\
0.668	0.299380806410733\\
0.67	0.296826328714973\\
0.672	0.294274050794466\\
0.674	0.291702422419445\\
0.676	0.28908656659103\\
0.678	0.286402826752422\\
0.68	0.283633492658211\\
0.682	0.280758910988658\\
0.684	0.277767007599823\\
0.686	0.274643394841555\\
0.688	0.27137833396717\\
0.69	0.267968973411172\\
0.692	0.264413164738542\\
0.694	0.260713900163367\\
0.696	0.256869845367615\\
0.698	0.252891561499842\\
0.7	0.248789847579905\\
0.702	0.244572692654885\\
0.704	0.240255327103219\\
0.706	0.235852636565178\\
0.708	0.231378282528044\\
0.71	0.226846854442609\\
0.712	0.222275898953677\\
0.714	0.217682075340985\\
0.716	0.213077293769399\\
0.718	0.20847667728071\\
0.72	0.203892623102592\\
0.722	0.199337871459664\\
0.724	0.194825735693516\\
0.726	0.19036376579898\\
0.728	0.185959904861716\\
0.73	0.181625480232611\\
0.732	0.17736282591514\\
0.734	0.17318083549793\\
0.736	0.169088536291536\\
0.738	0.165086364776139\\
0.74	0.161180676827559\\
0.742	0.157379531632963\\
0.744	0.153686238734114\\
0.746	0.150108166349239\\
0.748	0.146649360254987\\
0.75	0.143315631614553\\
0.752	0.140108726308611\\
0.754	0.137033622173398\\
0.756	0.134095189165661\\
0.758	0.13129534140531\\
0.76	0.128635264482625\\
0.762	0.126115228746135\\
0.764	0.123738089357976\\
0.766	0.121497781580721\\
0.768	0.119396207853994\\
0.77	0.117420044252506\\
0.772	0.11557230982945\\
0.774	0.113842390080306\\
0.776	0.112219419022442\\
0.778	0.110697151152987\\
0.78	0.109262312873466\\
0.782	0.107905982915635\\
0.784	0.106621768869871\\
0.786	0.105395338509829\\
0.788	0.104217944492218\\
0.79	0.103078764386371\\
0.792	0.101970015497748\\
0.794	0.100888259217884\\
0.796	0.0998227123368253\\
0.798	0.0987708810106121\\
0.8	0.0977332274008172\\
0.802	0.0967060241692991\\
0.804	0.0956922165113003\\
0.806	0.0946877691787717\\
0.808	0.0937020858591215\\
0.81	0.0927345574185046\\
0.812	0.0917887969884348\\
0.814	0.0908673204169974\\
0.816	0.0899777408067214\\
0.818	0.0891194816793453\\
0.82	0.0882955486596895\\
0.822	0.0875097513611712\\
0.824	0.0867575550155323\\
0.826	0.0860414560132449\\
0.828	0.0853557870445027\\
0.83	0.0846980563256622\\
0.832	0.0840599720476205\\
0.834	0.0834353539710966\\
0.836	0.0828142920099911\\
0.838	0.0821883845796661\\
0.84	0.0815482990183254\\
0.842	0.0808805285126811\\
0.844	0.0801762453997719\\
0.846	0.0794242284559684\\
0.848	0.078617027388585\\
0.85	0.0777438394240591\\
0.852	0.0767980158760127\\
0.854	0.0757738678069758\\
0.856	0.0746668987433555\\
0.858	0.0734765816480751\\
0.86	0.0722018366594194\\
0.862	0.0708457278721103\\
0.864	0.0694101107173839\\
0.866	0.0679049965088855\\
0.868	0.0663361868539236\\
0.87	0.0647132049821673\\
0.872	0.063045530974371\\
0.874	0.0613461412295244\\
0.876	0.0596288889310613\\
0.878	0.057905628777089\\
0.88	0.0561915228903324\\
0.882	0.0544979750856428\\
0.884	0.0528382621544487\\
0.886	0.0512259737278526\\
0.888	0.0496704329092576\\
0.89	0.0481859463975586\\
0.892	0.0467801558141898\\
0.894	0.0454577482392415\\
0.896	0.0442301758731238\\
0.898	0.0430993229188814\\
0.9	0.0420673290273205\\
0.902	0.0411381474331231\\
0.904	0.0403090674698415\\
0.906	0.0395785245158034\\
0.908	0.0389420032630922\\
0.91	0.0383940025915663\\
0.912	0.0379295014025785\\
0.914	0.0375389986732593\\
0.916	0.0372151507774171\\
0.918	0.0369479217602438\\
0.92	0.0367266637937932\\
0.922	0.0365420961749623\\
0.924	0.0363839226421367\\
0.926	0.0362416736070997\\
0.928	0.0361068113509102\\
0.93	0.0359688271042666\\
0.932	0.035821214436721\\
0.934	0.0356562896137023\\
0.936	0.0354663517504113\\
0.938	0.035249395649631\\
0.94	0.0350013408229081\\
0.942	0.0347176729111193\\
0.944	0.0343970995496351\\
0.946	0.0340390367050594\\
0.948	0.0336433918903046\\
0.95	0.033210429717607\\
0.952	0.0327398793000801\\
0.954	0.0322369494649819\\
0.956	0.031700663453531\\
0.958	0.0311329449165966\\
0.96	0.0305383715192235\\
0.962	0.0299152334515467\\
0.964	0.0292684575925576\\
0.966	0.0285973620333226\\
0.968	0.0279028751539253\\
0.97	0.0271864698917159\\
0.972	0.026448250388888\\
0.974	0.0256882828131892\\
0.976	0.0249072180991818\\
0.978	0.0241049395351978\\
0.98	0.0232826100465039\\
0.982	0.0224398186255922\\
0.984	0.0215770952787711\\
0.986	0.0206963280909893\\
0.988	0.0197979419948167\\
0.99	0.0188839599498727\\
0.992	0.0179573462229808\\
0.994	0.0170207418719957\\
0.996	0.0160768841341602\\
0.998	0.0151312474760908\\
1	0.014186594324319\\
};
\addlegendentry{Kernel-Gaussian}

\end{axis}
\end{tikzpicture}%

==> NeurIPS SURF/senplot.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}[scale=.43]
\begin{axis}[%
title={Densities using $n=32768$},
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=4.5,
legend pos=north west
]

\addplot [color=black, style = solid]
  table[row sep=crcr]{%
0	0.429443762385998\\
0.002	0.434489442038689\\
0.004	0.43953512169138\\
0.006	0.444580801344071\\
0.008	0.449626480996762\\
0.01	0.267296623362029\\
0.012	0.265845075322147\\
0.014	0.264393527282264\\
0.016	0.262941979242382\\
0.018	0.240868230522718\\
0.02	0.239157417005629\\
0.022	0.064060426845791\\
0.024	0.0601276305061547\\
0.026	0.0561948341665185\\
0.028	0.0522620378268822\\
0.03	0.048329241487246\\
0.032	0.0443964451476097\\
0.034	0.0404636488079735\\
0.036	0.0365308524683372\\
0.038	0.032598056128701\\
0.04	0.0286652597890647\\
0.042	0.0242693507191923\\
0.044	0.0267440012045111\\
0.046	0.0292186516898299\\
0.048	0.0316933021751487\\
0.05	0.0341679526604675\\
0.052	0.0366426031457863\\
0.054	0.0391172536311051\\
0.056	0.0415919041164239\\
0.058	0.0440665546017427\\
0.06	0.0465412050870615\\
0.062	0.0490158555723803\\
0.064	0.0514905060576991\\
0.066	0.0539651565430179\\
0.068	0.0564398070283367\\
0.07	0.0589144575136555\\
0.072	0.0613891079989743\\
0.074	0.0638637584842931\\
0.076	0.0663384089696119\\
0.078	0.0688130594549308\\
0.08	0.0712877099402496\\
0.082	0.169441930792813\\
0.084	0.183448404178628\\
0.086	0.197454877564444\\
0.088	0.21146135095026\\
0.09	0.225467824336076\\
0.092	0.316368535386132\\
0.094	0.326354891848723\\
0.096	0.336341248311314\\
0.098	0.346327604773904\\
0.1	0.356313961236495\\
0.102	0.366300317699086\\
0.104	0.307591528764257\\
0.106	0.306426328499478\\
0.108	0.305261128234699\\
0.11	0.30409592796992\\
0.112	0.302930727705141\\
0.114	0.301765527440361\\
0.116	0.300600327175582\\
0.118	0.299435126910803\\
0.12	0.298269926646024\\
0.122	0.297104726381245\\
0.124	0.295939526116466\\
0.126	0.294774325851687\\
0.128	0.293609125586908\\
0.13	0.292443925322129\\
0.132	0.291278725057349\\
0.134	0.29011352479257\\
0.136	0.288948324527791\\
0.138	0.287783124263012\\
0.14	0.286617923998233\\
0.142	0.285452723733454\\
0.144	0.284287523468675\\
0.146	0.283122323203896\\
0.148	0.281957122939117\\
0.15	0.280791922674338\\
0.152	0.279626722409558\\
0.154	0.278461522144779\\
0.156	0.176827848978301\\
0.158	0.174051855451684\\
0.16	0.171275861925067\\
0.162	0.168499868398451\\
0.164	0.165723874871834\\
0.166	0.162947881345218\\
0.168	0.160171887818601\\
0.17	0.157395894291985\\
0.172	0.154619900765368\\
0.174	0.151843907238751\\
0.176	0.149067913712135\\
0.178	0.146291920185518\\
0.18	0.143515926658902\\
0.182	0.140739933132285\\
0.184	0.137963939605669\\
0.186	0.135187946079052\\
0.188	0.132411952552435\\
0.19	0.129635959025819\\
0.192	0.126859965499202\\
0.194	0.124083971972586\\
0.196	0.121307978445969\\
0.198	0.118531984919353\\
0.2	0.115755991392736\\
0.202	0.112979997866119\\
0.204	0.110204004339503\\
0.206	0.107428010812886\\
0.208	0.10465201728627\\
0.21	0.101876023759653\\
0.212	0.0991000302330365\\
0.214	0.231707201272283\\
0.216	0.232308334330422\\
0.218	0.232909467388562\\
0.22	0.233510600446702\\
0.222	0.234111733504841\\
0.224	0.234712866562981\\
0.226	0.235313999621121\\
0.228	0.23591513267926\\
0.23	0.2365162657374\\
0.232	0.23711739879554\\
0.234	0.237718531853679\\
0.236	0.238319664911819\\
0.238	0.238920797969959\\
0.24	0.239521931028098\\
0.242	0.240123064086238\\
0.244	0.240724197144378\\
0.246	0.379542642302994\\
0.248	0.375913548553873\\
0.25	0.372284454804752\\
0.252	0.368655361055631\\
0.254	0.365026267306509\\
0.256	0.361397173557388\\
0.258	0.357768079808267\\
0.26	0.354138986059146\\
0.262	0.350509892310025\\
0.264	0.346880798560904\\
0.266	0.343251704811783\\
0.268	0.339622611062662\\
0.27	0.335993517313541\\
0.272	0.33236442356442\\
0.274	0.328735329815299\\
0.276	0.325106236066178\\
0.278	0.321477142317057\\
0.28	0.317848048567936\\
0.282	0.314218954818815\\
0.284	0.310589861069694\\
0.286	0.306960767320573\\
0.288	0.303331673571452\\
0.29	0.299702579822331\\
0.292	0.314470629801079\\
0.294	0.306805678211672\\
0.296	0.299140726622265\\
0.298	0.291475775032858\\
0.3	0.283810823443451\\
0.302	0.276145871854044\\
0.304	0.268480920264637\\
0.306	0.115153457598062\\
0.308	0.114375986348165\\
0.31	0.113598515098269\\
0.312	0.112821043848372\\
0.314	0.112043572598476\\
0.316	0.111266101348579\\
0.318	0.110488630098683\\
0.32	0.109711158848786\\
0.322	0.10893368759889\\
0.324	0.108156216348994\\
0.326	0.107378745099097\\
0.328	0.106601273849201\\
0.33	0.105823802599304\\
0.332	0.105046331349408\\
0.334	0.104268860099511\\
0.336	0.103491388849615\\
0.338	0.102713917599718\\
0.34	0.101936446349822\\
0.342	0.175113238731766\\
0.344	0.174390967809299\\
0.346	0.173668696886833\\
0.348	0.172946425964366\\
0.35	0.172224155041899\\
0.352	0.171501884119433\\
0.354	0.170779613196966\\
0.356	0.170057342274499\\
0.358	0.169335071352033\\
0.36	0.168612800429566\\
0.362	0.167890529507099\\
0.364	0.167168258584632\\
0.366	0.166445987662166\\
0.368	0.165723716739699\\
0.37	0.165001445817232\\
0.372	0.164279174894766\\
0.374	0.163556903972299\\
0.376	0.162834633049832\\
0.378	0.162112362127366\\
0.38	0.161390091204899\\
0.382	0.160667820282432\\
0.384	0.159945549359965\\
0.386	0.159223278437499\\
0.388	0.158501007515032\\
0.39	0.140583168044714\\
0.392	0.139767786561227\\
0.394	0.13895240507774\\
0.396	0.138137023594253\\
0.398	0.137321642110766\\
0.4	0.13650626062728\\
0.402	0.135690879143793\\
0.404	0.134875497660306\\
0.406	0.134060116176819\\
0.408	0.133244734693332\\
0.41	0.132429353209846\\
0.412	0.131613971726359\\
0.414	0.130798590242872\\
0.416	0.129983208759385\\
0.418	0.129167827275899\\
0.42	0.128352445792412\\
0.422	0.127537064308925\\
0.424	0.126721682825438\\
0.426	0.125906301341951\\
0.428	0.125090919858465\\
0.43	0.124275538374978\\
0.432	0.123460156891491\\
0.434	0.122644775408004\\
0.436	0.121829393924517\\
0.438	0.121014012441031\\
0.44	0.120198630957544\\
0.442	0.119383249474057\\
0.444	0.11856786799057\\
0.446	0.117752486507083\\
0.448	0.116937105023597\\
0.45	0.15033577948641\\
0.452	0.194365259028485\\
0.454	0.238394738570559\\
0.456	0.282424218112634\\
0.458	0.32645369765471\\
0.46	0.370483177196785\\
0.462	0.414512656738859\\
0.464	0.458542136280935\\
0.466	0.50257161582301\\
0.468	0.546601095365085\\
0.47	0.590630574907159\\
0.472	0.699054259863701\\
0.474	0.75900036481657\\
0.476	0.818946469769442\\
0.478	0.878892574722313\\
0.48	0.938838679675182\\
0.482	0.998784784628054\\
0.484	1.05873088958093\\
0.486	1.11867699453379\\
0.488	1.17862309948667\\
0.49	1.23856920443954\\
0.492	1.29851530939241\\
0.494	1.35846141434528\\
0.496	1.41840751929815\\
0.498	1.47835362425102\\
0.5	1.17575333339161\\
0.502	1.29273100582404\\
0.504	1.40970867825647\\
0.506	1.5266863506889\\
0.508	1.64366402312134\\
0.51	1.76064169555377\\
0.512	1.8776193679862\\
0.514	1.99459704041863\\
0.516	2.11157471285106\\
0.518	2.25364166916783\\
0.52	2.21488089944556\\
0.522	2.1761201297233\\
0.524	2.13735936000103\\
0.526	2.09859859027876\\
0.528	2.0598378205565\\
0.53	2.02107705083423\\
0.532	1.98231628111196\\
0.534	1.51070828622113\\
0.536	1.50864858093247\\
0.538	1.5065888756438\\
0.54	1.50452917035514\\
0.542	1.50246946506647\\
0.544	1.50040975977781\\
0.546	1.49835005448914\\
0.548	1.49629034920048\\
0.55	1.49423064391181\\
0.552	1.49217093862315\\
0.554	1.49011123333448\\
0.556	1.48805152804582\\
0.558	1.48599182275715\\
0.56	1.48393211746849\\
0.562	1.48187241217982\\
0.564	1.47981270689116\\
0.566	1.47775300160249\\
0.568	1.47569329631383\\
0.57	1.47363359102516\\
0.572	1.4715738857365\\
0.574	1.46951418044783\\
0.576	0.944175051852007\\
0.578	0.882325922587043\\
0.58	0.820476793322079\\
0.582	0.758627664057116\\
0.584	0.696778534792152\\
0.586	0.634929405527185\\
0.588	0.573080276262221\\
0.59	0.511231146997257\\
0.592	0.449382017732294\\
0.594	0.38753288846733\\
0.596	0.325683759202366\\
0.598	0.263834629937399\\
0.6	0.201985500672436\\
0.602	0.140136371407472\\
0.604	0.144944727674032\\
0.606	0.157007680054385\\
0.608	0.169070632434738\\
0.61	0.181133584815091\\
0.612	0.193196537195444\\
0.614	0.205259489575797\\
0.616	0.21732244195615\\
0.618	0.229385394336502\\
0.62	0.241448346716855\\
0.622	0.253511299097208\\
0.624	0.265574251477561\\
0.626	0.277637203857914\\
0.628	0.289700156238267\\
0.63	0.30176310861862\\
0.632	0.313826060998973\\
0.634	0.325889013379326\\
0.636	0.337951965759679\\
0.638	0.350014918140031\\
0.64	0.362077870520384\\
0.642	0.374140822900737\\
0.644	0.38620377528109\\
0.646	0.398266727661443\\
0.648	0.410329680041796\\
0.65	0.422392632422149\\
0.652	0.434455584802502\\
0.654	0.446518537182855\\
0.656	0.208249474153252\\
0.658	0.282207782306809\\
0.66	0.35616609046037\\
0.662	0.430124398613927\\
0.664	0.504082706767484\\
0.666	0.578041014921045\\
0.668	0.651999323074602\\
0.67	0.725957631228159\\
0.672	0.799915939381719\\
0.674	0.873874247535277\\
0.676	0.947832555688834\\
0.678	1.02179086384239\\
0.68	1.09574917199595\\
0.682	1.16970748014951\\
0.684	1.24366578830307\\
0.686	1.31762409645663\\
0.688	1.39158240461018\\
0.69	1.46554071276374\\
0.692	1.66094432997782\\
0.694	1.80103198289871\\
0.696	1.94111963581962\\
0.698	2.08120728874052\\
0.7	2.22129494166142\\
0.702	2.36138259458232\\
0.704	2.50147024750322\\
0.706	2.64155790042413\\
0.708	2.78164555334502\\
0.71	2.92173320626593\\
0.712	3.06182085918683\\
0.714	3.20190851210773\\
0.716	3.34199616502863\\
0.718	3.32660742634022\\
0.72	3.35532687703539\\
0.722	3.38404632773056\\
0.724	3.41276577842573\\
0.726	3.4414852291209\\
0.728	3.47020467981606\\
0.73	3.49892413051123\\
0.732	3.5276435812064\\
0.734	3.55636303190157\\
0.736	3.58508248259674\\
0.738	3.61380193329191\\
0.74	3.64252138398708\\
0.742	3.67124083468225\\
0.744	3.69996028537741\\
0.746	3.72867973607258\\
0.748	3.75739918676775\\
0.75	3.78611863746292\\
0.752	4.46724806234554\\
0.754	4.44005338342607\\
0.756	4.4128587045066\\
0.758	4.38566402558714\\
0.76	4.35846934666767\\
0.762	4.33127466774821\\
0.764	4.30407998882874\\
0.766	4.27688530990928\\
0.768	4.24969063098981\\
0.77	4.22249595207034\\
0.772	4.19530127315088\\
0.774	4.16810659423141\\
0.776	4.14091191531195\\
0.778	4.11371723639248\\
0.78	4.08652255747302\\
0.782	4.05932787855355\\
0.784	4.03213319963408\\
0.786	4.00493852071462\\
0.788	3.97774384179515\\
0.79	3.95054916287569\\
0.792	3.92335448395622\\
0.794	3.89615980503675\\
0.796	3.86896512611729\\
0.798	3.84177044719782\\
0.8	3.81457576827836\\
0.802	3.78738108935889\\
0.804	3.76018641043943\\
0.806	3.73299173151996\\
0.808	3.70579705260049\\
0.81	3.67860237368103\\
0.812	3.65140769476156\\
0.814	4.12095422808489\\
0.816	4.04608233682977\\
0.818	3.97121044557465\\
0.82	3.89633855431953\\
0.822	3.82146666306441\\
0.824	3.74659477180929\\
0.826	3.67172288055417\\
0.828	3.59685098929905\\
0.83	3.52197909804393\\
0.832	3.44710720678881\\
0.834	3.37223531553369\\
0.836	3.29736342427857\\
0.838	3.22249153302345\\
0.84	3.14761964176833\\
0.842	3.07274775051321\\
0.844	2.99787585925809\\
0.846	2.92300396800297\\
0.848	2.84813207674785\\
0.85	1.94668159313588\\
0.852	1.89538437987891\\
0.854	1.84408716662195\\
0.856	1.79278995336498\\
0.858	1.74149274010802\\
0.86	1.69019552685105\\
0.862	1.63889831359409\\
0.864	1.58760110033712\\
0.866	1.53630388708016\\
0.868	1.48500667382319\\
0.87	1.43370946056623\\
0.872	1.38241224730927\\
0.874	1.3311150340523\\
0.876	1.27981782079533\\
0.878	1.22852060753837\\
0.88	1.17722339428141\\
0.882	1.12592618102444\\
0.884	1.07462896776747\\
0.886	1.02333175451051\\
0.888	0.972034541253542\\
0.89	0.92073732799658\\
0.892	0.869440114739614\\
0.894	0.818142901482648\\
0.896	0.837311589264164\\
0.898	0.82787285760986\\
0.9	0.818434125955556\\
0.902	0.808995394301252\\
0.904	0.799556662646947\\
0.906	0.790117930992642\\
0.908	0.780679199338339\\
0.91	0.771240467684034\\
0.912	0.76180173602973\\
0.914	0.752363004375426\\
0.916	0.742924272721122\\
0.918	0.733485541066817\\
0.92	0.724046809412513\\
0.922	0.714608077758209\\
0.924	0.705169346103904\\
0.926	0.6957306144496\\
0.928	0.686291882795295\\
0.93	0.676853151140992\\
0.932	0.667414419486687\\
0.934	0.657975687832383\\
0.936	0.648536956178079\\
0.938	0.639098224523774\\
0.94	0.629659492869471\\
0.942	0.620220761215166\\
0.944	0.610782029560862\\
0.946	0.601343297906558\\
0.948	0.591904566252254\\
0.95	0.582465834597949\\
0.952	0.573027102943644\\
0.954	0.563588371289341\\
0.956	0.554149639635036\\
0.958	0.544710907980732\\
0.96	0.535272176326427\\
0.962	0.525833444672124\\
0.964	0.516394713017819\\
0.966	0.506955981363514\\
0.968	0.497517249709211\\
0.97	0.488078518054906\\
0.972	0.478639786400602\\
0.974	0.469201054746297\\
0.976	0.459762323091994\\
0.978	0.450323591437689\\
0.98	0.440884859783385\\
0.982	0.431446128129081\\
0.984	0.422007396474776\\
0.986	0.412568664820472\\
0.988	0.403129933166167\\
0.99	0.393691201511864\\
0.992	0.384252469857559\\
0.994	0.374813738203255\\
0.996	0.36537500654895\\
0.998	0.355936274894646\\
1	0\\
};
\addlegendentry{$ \SURF, d=1 $}

\addplot [color=red, style=densely dashed]
  table[row sep=crcr]{%
0	0.477747526126816\\
0.002	0.442726145837773\\
0.004	0.409050117238068\\
0.006	0.376719440327702\\
0.008	0.345734115106674\\
0.01	0.316094141574985\\
0.012	0.287799519732634\\
0.014	0.260850249579621\\
0.016	0.235246331115946\\
0.018	0.21098776434161\\
0.02	0.188074549256613\\
0.022	0.166506685860954\\
0.024	0.146284174154633\\
0.026	0.12740701413765\\
0.028	0.109875205810006\\
0.03	0.0936887491717006\\
0.032	0.0788476442227333\\
0.034	0.0653518909631044\\
0.036	0.0532014893928139\\
0.038	0.0423964395118617\\
0.04	0.032936741320248\\
0.042	0.0248223948179726\\
0.044	0.0180534000050355\\
0.046	0.0126297568814369\\
0.048	0.00855146544717672\\
0.05	0.00581852570225494\\
0.052	0.00443093764667135\\
0.054	0.00438870128042623\\
0.056	0.00569181660351958\\
0.058	0.00834028361595129\\
0.06	0.0123341023177213\\
0.062	0.0176732727088297\\
0.064	0.0243577947892765\\
0.066	0.0323876685590618\\
0.068	0.0417628940181854\\
0.07	0.0524834711666472\\
0.072	0.0645494000044476\\
0.074	0.0779606805315863\\
0.076	0.0927173127480635\\
0.078	0.108819296653879\\
0.08	0.126266632249033\\
0.082	0.145059319533525\\
0.084	0.165197358507356\\
0.086	0.186680749170525\\
0.088	0.209509491523032\\
0.09	0.233683585564878\\
0.092	0.259203031296062\\
0.094	0.286067828716585\\
0.096	0.314277977826446\\
0.098	0.343833478625645\\
0.1	0.374734331114183\\
0.102	0.406980535292059\\
0.104	0.445820432536406\\
0.106	0.41677581726474\\
0.108	0.389807853707626\\
0.11	0.364916541865065\\
0.112	0.342101881737057\\
0.114	0.3213638733236\\
0.116	0.302702516624697\\
0.118	0.286117811640345\\
0.12	0.271609758370546\\
0.122	0.259178356815299\\
0.124	0.248823606974604\\
0.126	0.240545508848464\\
0.128	0.234344062436874\\
0.13	0.230219267739837\\
0.132	0.228171124757352\\
0.134	0.22819963348942\\
0.136	0.230304793936039\\
0.138	0.234486606097211\\
0.14	0.240745069972936\\
0.142	0.249080185563214\\
0.144	0.259491952868045\\
0.146	0.271980371887426\\
0.148	0.28654544262136\\
0.15	0.303187165069847\\
0.152	0.321905539232886\\
0.154	0.342700565110477\\
0.156	0.257978554257412\\
0.158	0.241645637915634\\
0.16	0.226186537384944\\
0.162	0.211601252665344\\
0.164	0.197889783756833\\
0.166	0.185052130659412\\
0.168	0.173088293373079\\
0.17	0.161998271897835\\
0.172	0.151782066233681\\
0.174	0.142439676380616\\
0.176	0.13397110233864\\
0.178	0.126376344107753\\
0.18	0.119655401687956\\
0.182	0.113808275079248\\
0.184	0.108834964281628\\
0.186	0.104735469295099\\
0.188	0.101509790119659\\
0.19	0.0991579267553062\\
0.192	0.0976798792020439\\
0.194	0.0970756474598709\\
0.196	0.097345231528787\\
0.198	0.0984886314087916\\
0.2	0.100505847099886\\
0.202	0.103396878602069\\
0.204	0.107161725915343\\
0.206	0.111800389039704\\
0.208	0.117312867975155\\
0.21	0.123699162721695\\
0.212	0.130959273279325\\
0.214	0.145948574632655\\
0.216	0.185731545689713\\
0.218	0.219699045706342\\
0.22	0.247851074682536\\
0.222	0.270187632618295\\
0.224	0.286708719513626\\
0.226	0.297414335368522\\
0.228	0.302304480182983\\
0.23	0.301379153957015\\
0.232	0.294638356690612\\
0.234	0.282082088383774\\
0.236	0.263710349036508\\
0.238	0.239523138648806\\
0.24	0.20952045722067\\
0.242	0.173702304752098\\
0.244	0.132068681243098\\
0.246	0.327866160534502\\
0.248	0.332433103112012\\
0.25	0.336488355193936\\
0.252	0.340031916780275\\
0.254	0.34306378787103\\
0.256	0.345583968466198\\
0.258	0.347592458565782\\
0.26	0.349089258169782\\
0.262	0.350074367278195\\
0.264	0.350547785891023\\
0.266	0.350509514008266\\
0.268	0.349959551629923\\
0.27	0.348897898755997\\
0.272	0.347324555386484\\
0.274	0.345239521521385\\
0.276	0.342642797160704\\
0.278	0.339534382304436\\
0.28	0.335914276952582\\
0.282	0.331782481105144\\
0.284	0.327138994762119\\
0.286	0.321983817923511\\
0.288	0.316316950589316\\
0.29	0.310138392759536\\
0.292	0.385966102594523\\
0.294	0.349395182991486\\
0.296	0.315156046092266\\
0.298	0.283248691896866\\
0.3	0.253673120405267\\
0.302	0.226429331617492\\
0.304	0.201517325533537\\
0.306	0.178937102153395\\
0.308	0.158688661477068\\
0.31	0.140772003504559\\
0.312	0.125187128235858\\
0.314	0.111934035670981\\
0.316	0.101012725809912\\
0.318	0.0924231986526642\\
0.32	0.0861654541992287\\
0.322	0.082239492449613\\
0.324	0.0806453134038065\\
0.326	0.0813829170618199\\
0.328	0.0844523034236495\\
0.33	0.0898534724892919\\
0.332	0.0975864242587576\\
0.334	0.107651158732025\\
0.336	0.12004767590912\\
0.338	0.134775975790014\\
0.34	0.151836058374734\\
0.342	0.103184435453741\\
0.344	0.118850165561554\\
0.346	0.133116541723727\\
0.348	0.145983563940259\\
0.35	0.157451232211155\\
0.352	0.167519546536397\\
0.354	0.176188506916009\\
0.356	0.183458113349975\\
0.358	0.189328365838303\\
0.36	0.193799264380988\\
0.362	0.19687080897803\\
0.364	0.198542999629431\\
0.366	0.198815836335196\\
0.368	0.197689319095318\\
0.37	0.195163447909799\\
0.372	0.191238222778637\\
0.374	0.185913643701831\\
0.376	0.179189710679388\\
0.378	0.171066423711302\\
0.38	0.16154378279758\\
0.382	0.150621787938217\\
0.384	0.1383004391332\\
0.386	0.12457973638255\\
0.388	0.109459679686264\\
0.39	0.185213605276278\\
0.392	0.170595820027685\\
0.394	0.157129988470981\\
0.396	0.144816110606154\\
0.398	0.133654186433198\\
0.4	0.12364421595213\\
0.402	0.114786199162939\\
0.404	0.107080136065619\\
0.406	0.100526026660184\\
0.408	0.0951238709466296\\
0.41	0.0908736689249459\\
0.412	0.0877754205951469\\
0.414	0.085829125957229\\
0.416	0.0850347850111781\\
0.418	0.085392397757019\\
0.42	0.0869019641947304\\
0.422	0.0895634843243194\\
0.424	0.0933769581457931\\
0.426	0.0983423856591443\\
0.428	0.104459766864366\\
0.43	0.111729101761473\\
0.432	0.12015039035046\\
0.434	0.129723632631322\\
0.436	0.140448828604065\\
0.438	0.152325978268685\\
0.44	0.165355081625179\\
0.442	0.179536138673562\\
0.444	0.194869149413819\\
0.446	0.21135411384595\\
0.448	0.228991031969969\\
0.45	0.247779903785862\\
0.452	0.267720729293625\\
0.454	0.288813508493277\\
0.456	0.311058241384799\\
0.458	0.334454927968206\\
0.46	0.359003568243491\\
0.462	0.384704162210653\\
0.464	0.411556709869693\\
0.466	0.439561211220617\\
0.468	0.468717666263412\\
0.47	0.499026074998092\\
0.472	0.63952060819345\\
0.474	0.725308747631203\\
0.476	0.807016332408878\\
0.478	0.884643362526418\\
0.48	0.958189837983937\\
0.482	1.02765575878134\\
0.484	1.09304112491867\\
0.486	1.15434593639593\\
0.488	1.21157019321308\\
0.49	1.26471389537018\\
0.492	1.31377704286719\\
0.494	1.35875963570412\\
0.496	1.39966167388093\\
0.498	1.43648315739769\\
0.5	1.0827694893253\\
0.502	1.27667635178341\\
0.504	1.45132316052195\\
0.506	1.6067099155407\\
0.508	1.74283661683955\\
0.51	1.85970326441907\\
0.512	1.95730985827856\\
0.514	2.03565639841861\\
0.516	2.09474288483864\\
0.518	2.13456931753888\\
0.52	2.15513569651966\\
0.522	2.15644202178066\\
0.524	2.13848829332164\\
0.526	2.1012745111434\\
0.528	2.04480067524514\\
0.53	1.96906678562732\\
0.532	1.87407284228959\\
0.534	1.52530563034816\\
0.536	1.52511726712575\\
0.538	1.52439386912342\\
0.54	1.52313543634117\\
0.542	1.52134196877898\\
0.544	1.51901346643687\\
0.546	1.51614992931483\\
0.548	1.51275135741285\\
0.55	1.50881775073096\\
0.552	1.50434910926913\\
0.554	1.49934543302738\\
0.556	1.4938067220057\\
0.558	1.48773297620409\\
0.56	1.48112419562256\\
0.562	1.47398038026109\\
0.564	1.4663015301197\\
0.566	1.45808764519838\\
0.568	1.44933872549713\\
0.57	1.44005477101595\\
0.572	1.43023578175485\\
0.574	1.41988175771381\\
0.576	1.00632023095397\\
0.578	0.906893143226512\\
0.58	0.814295759500453\\
0.582	0.728528079775515\\
0.584	0.649590104051867\\
0.586	0.577481832329511\\
0.588	0.512203264608218\\
0.59	0.453754400888329\\
0.592	0.40213524116956\\
0.594	0.357345785452139\\
0.596	0.319386033735839\\
0.598	0.288255986020829\\
0.6	0.26395564230711\\
0.602	0.246485002594511\\
0.604	0.234816065934353\\
0.606	0.231802873255596\\
0.608	0.229783750958887\\
0.61	0.228758699044207\\
0.612	0.228727717511589\\
0.614	0.229690806361006\\
0.616	0.231647965592487\\
0.618	0.234599195206002\\
0.62	0.238544495201566\\
0.622	0.243483865579179\\
0.624	0.249417306338835\\
0.626	0.256344817480546\\
0.628	0.264266399004306\\
0.63	0.273182050910101\\
0.632	0.283091773197945\\
0.634	0.293995565867839\\
0.636	0.305893428919781\\
0.638	0.318785362353779\\
0.64	0.332671366169805\\
0.642	0.347551440367894\\
0.644	0.363425584948018\\
0.646	0.380293799910191\\
0.648	0.398156085254421\\
0.65	0.417012440980685\\
0.652	0.436862867089012\\
0.654	0.457707363579367\\
0.656	0.292174086915509\\
0.658	0.326802881912272\\
0.66	0.366894178143752\\
0.662	0.412447975609837\\
0.664	0.463464274310809\\
0.666	0.519943074246271\\
0.668	0.58188437541645\\
0.67	0.64928817782129\\
0.672	0.722154481460905\\
0.674	0.800483286335066\\
0.676	0.884274592443944\\
0.678	0.97352839978754\\
0.68	1.0682447083658\\
0.682	1.16842351817866\\
0.684	1.27406482922618\\
0.686	1.38516864150853\\
0.688	1.50173495502548\\
0.69	1.62376376977704\\
0.692	2.0084441010531\\
0.694	1.98977335694326\\
0.696	1.999368776251\\
0.698	2.03723035897519\\
0.7	2.10335810511674\\
0.702	2.19775201467587\\
0.704	2.32041208765145\\
0.706	2.47133832404415\\
0.708	2.65053072385444\\
0.71	2.85798928708164\\
0.712	3.0937140137255\\
0.714	3.35770490378695\\
0.716	3.64996195726553\\
0.718	3.46443138055821\\
0.72	3.44348706841038\\
0.722	3.42890012823989\\
0.724	3.42067056004686\\
0.726	3.41879836383123\\
0.728	3.42328353959306\\
0.73	3.43412608733212\\
0.732	3.45132600704875\\
0.734	3.47488329874272\\
0.736	3.5047979624141\\
0.738	3.54106999806288\\
0.74	3.58369940568906\\
0.742	3.63268618529258\\
0.744	3.68803033687368\\
0.746	3.74973186043201\\
0.748	3.81779075596779\\
0.75	3.89220702348109\\
0.752	4.09135562328515\\
0.754	4.12898080361094\\
0.756	4.16247448460217\\
0.758	4.19183666625884\\
0.76	4.21706734858088\\
0.762	4.23816653156831\\
0.764	4.25513421522106\\
0.766	4.26797039953931\\
0.768	4.27667508452305\\
0.77	4.28124827017217\\
0.772	4.28168995648662\\
0.774	4.27800014346656\\
0.776	4.27017883111176\\
0.778	4.25822601942252\\
0.78	4.24214170839866\\
0.782	4.22192589804018\\
0.784	4.19757858834714\\
0.786	4.16909977931959\\
0.788	4.13648947095726\\
0.79	4.09974766326042\\
0.792	4.05887435622907\\
0.794	4.01386954986305\\
0.796	3.96473324416252\\
0.798	3.91146543912737\\
0.8	3.8540661347576\\
0.802	3.79253533105316\\
0.804	3.72687302801427\\
0.806	3.65707922564076\\
0.808	3.58315392393263\\
0.81	3.50509712288994\\
0.812	3.42290882251274\\
0.814	3.67061652667849\\
0.816	3.75408501440256\\
0.818	3.81785783929922\\
0.82	3.86193500136847\\
0.822	3.88631650061029\\
0.824	3.89100233702493\\
0.826	3.8759925106126\\
0.828	3.84128702137218\\
0.83	3.78688586930457\\
0.832	3.71278905440977\\
0.834	3.61899657668732\\
0.836	3.50550843613769\\
0.838	3.37232463276109\\
0.84	3.21944516655685\\
0.842	3.04687003752497\\
0.844	2.85459924566567\\
0.846	2.64263279097918\\
0.848	2.41097067346527\\
0.85	2.02726770569835\\
0.852	1.96168708568167\\
0.854	1.89711222184192\\
0.856	1.83354311417915\\
0.858	1.77097976269336\\
0.86	1.70942216738453\\
0.862	1.64887032825268\\
0.864	1.58932424529782\\
0.866	1.53078391851992\\
0.868	1.47324934791901\\
0.87	1.41672053349505\\
0.872	1.3611974752481\\
0.874	1.30668017317811\\
0.876	1.25316862728508\\
0.878	1.20066283756904\\
0.88	1.14916280402996\\
0.882	1.09866852666788\\
0.884	1.04918000548274\\
0.886	1.00069724047459\\
0.888	0.953220231643414\\
0.89	0.906748978989242\\
0.892	0.861283482512022\\
0.894	0.816823742211767\\
0.896	0.986313862701849\\
0.898	0.966622020743145\\
0.9	0.947195084520576\\
0.902	0.928033054034142\\
0.904	0.909135929283838\\
0.906	0.89050371026967\\
0.908	0.872136396991628\\
0.91	0.854033989449725\\
0.912	0.836196487643956\\
0.914	0.818623891574319\\
0.916	0.801316201240816\\
0.918	0.784273416643448\\
0.92	0.76749553778221\\
0.922	0.750982564657107\\
0.924	0.734734497268139\\
0.926	0.718751335615305\\
0.928	0.703033079698599\\
0.93	0.687579729518031\\
0.932	0.672391285073591\\
0.934	0.657467746365278\\
0.936	0.642809113393106\\
0.938	0.628415386157073\\
0.94	0.614286564657174\\
0.942	0.600422648893403\\
0.944	0.586823638865766\\
0.946	0.573489534574261\\
0.948	0.560420336018893\\
0.95	0.547616043199653\\
0.952	0.535076656116534\\
0.954	0.522802174769563\\
0.956	0.510792599158727\\
0.958	0.499047929284021\\
0.96	0.487568165145454\\
0.962	0.476353306743015\\
0.964	0.46540335407671\\
0.966	0.454718307146539\\
0.968	0.4442981659525\\
0.97	0.434142930494595\\
0.972	0.424252600772824\\
0.974	0.414627176787185\\
0.976	0.405266658537684\\
0.978	0.39617104602431\\
0.98	0.387340339247071\\
0.982	0.378774538205967\\
0.984	0.370473642900983\\
0.986	0.362437653332144\\
0.988	0.354666569499436\\
0.99	0.347160391402866\\
0.992	0.339919119042428\\
0.994	0.33294275241812\\
0.996	0.32623129152995\\
0.998	0.319784736377912\\
1	0\\
};
\addlegendentry{$ \SURF, d=2 $}

\addplot [color=blue, style=densely dotted]
  table[row sep=crcr]{%
0	0.15106699524774\\
0.002	0.1573955731751\\
0.004	0.162533459451863\\
0.006	0.166340133448301\\
0.008	0.168918253294344\\
0.01	0.170247089629727\\
0.012	0.170392535577345\\
0.014	0.169322932964535\\
0.016	0.166893141544305\\
0.018	0.163229048870317\\
0.02	0.158211596671061\\
0.022	0.15192526288742\\
0.024	0.144408299435089\\
0.026	0.13568848378091\\
0.028	0.125586709343124\\
0.03	0.114053036445133\\
0.032	0.101148643851237\\
0.034	0.088031330489494\\
0.036	0.076492942815341\\
0.038	0.0664055483354892\\
0.04	0.0582319397120616\\
0.042	0.0518310910146837\\
0.044	0.0468367358822063\\
0.046	0.0429119520510017\\
0.048	0.0405652948287838\\
0.05	0.0389949423453656\\
0.052	0.03939840243847\\
0.054	0.0411144493098381\\
0.056	0.044098492014097\\
0.058	0.0484589601880186\\
0.06	0.053791165981315\\
0.062	0.0599982879253409\\
0.064	0.067168315411759\\
0.066	0.0756407003650427\\
0.068	0.0848031990859294\\
0.07	0.0945538095677792\\
0.072	0.106298247421213\\
0.074	0.118661122473456\\
0.076	0.131540597822132\\
0.078	0.145452793858576\\
0.08	0.159691593025\\
0.082	0.174251169371983\\
0.084	0.189310650837237\\
0.086	0.204324597942155\\
0.088	0.219124201863902\\
0.09	0.232764450008534\\
0.092	0.245312402920684\\
0.094	0.25608308311266\\
0.096	0.265348646242905\\
0.098	0.273547241903713\\
0.1	0.280859480599865\\
0.102	0.28760968127534\\
0.104	0.292999676528033\\
0.106	0.297122736457682\\
0.108	0.300133895695711\\
0.11	0.3020573690809\\
0.112	0.303173438798101\\
0.114	0.303135651710007\\
0.116	0.30245951783213\\
0.118	0.300725086217137\\
0.12	0.29840023732969\\
0.122	0.295769612755736\\
0.124	0.293013023630168\\
0.126	0.289957503176008\\
0.128	0.286956095371696\\
0.13	0.284180918671445\\
0.132	0.280766559688233\\
0.134	0.276207982572936\\
0.136	0.272579385278423\\
0.138	0.268832838432706\\
0.14	0.264481047205842\\
0.142	0.260274658769174\\
0.144	0.255735496825558\\
0.146	0.251174114497226\\
0.148	0.24696553669087\\
0.15	0.242668792182007\\
0.152	0.238514648951268\\
0.154	0.233629557903153\\
0.156	0.228374147421632\\
0.158	0.222446554288947\\
0.16	0.215723327695517\\
0.162	0.208487447285021\\
0.164	0.200878084025143\\
0.166	0.193460483625844\\
0.168	0.186312053971064\\
0.17	0.178473422635884\\
0.172	0.170423552529562\\
0.174	0.162304234914154\\
0.176	0.154695122799003\\
0.178	0.147695462216185\\
0.18	0.141186616899422\\
0.182	0.135465351107594\\
0.184	0.130800025715903\\
0.186	0.126991691830742\\
0.188	0.124234882519819\\
0.19	0.123120745858068\\
0.192	0.123887615707512\\
0.194	0.126310489353283\\
0.196	0.129842046506087\\
0.198	0.133726887166186\\
0.2	0.139150101761271\\
0.202	0.145375179973463\\
0.204	0.151761356367316\\
0.206	0.158901839989748\\
0.208	0.165612901238394\\
0.21	0.171996991946172\\
0.212	0.177919481337675\\
0.214	0.183295446330159\\
0.216	0.188491244442781\\
0.218	0.194243666299816\\
0.22	0.200139696100283\\
0.222	0.206851078460698\\
0.224	0.214195477802801\\
0.226	0.221949061750513\\
0.228	0.229606997730081\\
0.23	0.237843116027522\\
0.232	0.247118166819482\\
0.234	0.2559251682156\\
0.236	0.264097408654243\\
0.238	0.272155050272172\\
0.24	0.279734320718933\\
0.242	0.286282652854304\\
0.244	0.291325660378428\\
0.246	0.296094077776213\\
0.248	0.300914306168017\\
0.25	0.304981006478464\\
0.252	0.30791085765186\\
0.254	0.310327425326522\\
0.256	0.312789736155658\\
0.258	0.315692283145667\\
0.26	0.318866320478706\\
0.262	0.32154437749135\\
0.264	0.324288684960975\\
0.266	0.327304787965007\\
0.268	0.329641134353839\\
0.27	0.331982662434351\\
0.272	0.333522876855803\\
0.274	0.333573867509196\\
0.276	0.332261019461899\\
0.278	0.329125920510773\\
0.28	0.324788846699397\\
0.282	0.31912519910523\\
0.284	0.311965609103634\\
0.286	0.303870843682822\\
0.288	0.294943883671202\\
0.29	0.285514490731879\\
0.292	0.275247412923487\\
0.294	0.264683847612361\\
0.296	0.254663280429759\\
0.298	0.244437556532549\\
0.3	0.234084038677301\\
0.302	0.22390858336693\\
0.304	0.213846926004827\\
0.306	0.203622397197135\\
0.308	0.193113956861866\\
0.31	0.182906358692322\\
0.312	0.173388222551933\\
0.314	0.164309276056153\\
0.316	0.155458315816843\\
0.318	0.147228320296274\\
0.32	0.13940160629896\\
0.322	0.132735019187829\\
0.324	0.127698391200244\\
0.326	0.124091319565645\\
0.328	0.121553372738965\\
0.33	0.120252174306649\\
0.332	0.119828567098859\\
0.334	0.120873773497242\\
0.336	0.122957938070301\\
0.338	0.12582563228992\\
0.34	0.129682468262044\\
0.342	0.134020463336781\\
0.344	0.138664107753017\\
0.346	0.143636174300637\\
0.348	0.148210616127994\\
0.35	0.152524833053045\\
0.352	0.156282411770097\\
0.354	0.15946630482014\\
0.356	0.162122427591299\\
0.358	0.164084348877549\\
0.36	0.165606983437409\\
0.362	0.166960394450566\\
0.364	0.167995362726052\\
0.366	0.168747585197738\\
0.368	0.168551804382075\\
0.37	0.167915279865858\\
0.372	0.166909885822879\\
0.374	0.165478747248978\\
0.376	0.164026831468075\\
0.378	0.162100736390566\\
0.38	0.159798097401428\\
0.382	0.157200054222039\\
0.384	0.154566107224155\\
0.386	0.15179931641427\\
0.388	0.149130613923638\\
0.39	0.146526515499225\\
0.392	0.143712029544056\\
0.394	0.140749296995486\\
0.396	0.13758619093031\\
0.398	0.134912900993343\\
0.4	0.13267237137469\\
0.402	0.130582069482637\\
0.404	0.128922571962657\\
0.406	0.127366725293359\\
0.408	0.125725458562583\\
0.41	0.124496751481847\\
0.412	0.123766016833251\\
0.414	0.123258604163237\\
0.416	0.122863950181771\\
0.418	0.122804962881858\\
0.42	0.122967758341358\\
0.422	0.123245193613949\\
0.424	0.124131989593325\\
0.426	0.126268003673404\\
0.428	0.129564754214729\\
0.43	0.133972266179315\\
0.432	0.139834973507035\\
0.434	0.146959387450907\\
0.436	0.155659309020626\\
0.438	0.166419913593886\\
0.44	0.179715962635816\\
0.442	0.1952871180949\\
0.444	0.212948096775632\\
0.446	0.232243378138971\\
0.448	0.253948468186709\\
0.45	0.278924906896022\\
0.452	0.306791106664269\\
0.454	0.337795369716092\\
0.456	0.371275847214153\\
0.458	0.407390012353773\\
0.46	0.445792006043777\\
0.462	0.486520976612988\\
0.464	0.530761098071021\\
0.466	0.577315015678665\\
0.468	0.625166097313464\\
0.47	0.67282673008587\\
0.472	0.72091644496754\\
0.474	0.770686491521593\\
0.476	0.820490450660526\\
0.478	0.870728773531208\\
0.48	0.921852917376748\\
0.482	0.97375934251459\\
0.484	1.02732377102475\\
0.486	1.08224492715698\\
0.488	1.13949660808612\\
0.49	1.19766334437084\\
0.492	1.25606507378988\\
0.494	1.31392060706076\\
0.496	1.37113765047445\\
0.498	1.42651397452637\\
0.5	1.48036141641235\\
0.502	1.53133922741313\\
0.504	1.57828908100854\\
0.506	1.62229458981788\\
0.508	1.66030792200395\\
0.51	1.69205602414934\\
0.512	1.7178441834125\\
0.514	1.7391869041311\\
0.516	1.75533044847727\\
0.518	1.76771133718061\\
0.52	1.77662118792862\\
0.522	1.78201166550769\\
0.524	1.78415041385226\\
0.526	1.78295250381413\\
0.528	1.7797641002193\\
0.53	1.77498296422844\\
0.532	1.76667030837446\\
0.534	1.75480054454364\\
0.536	1.73977594790563\\
0.538	1.72201623790631\\
0.54	1.70142655334554\\
0.542	1.67724891267776\\
0.544	1.65027128367617\\
0.546	1.62044558024774\\
0.548	1.58766579000433\\
0.55	1.55366562764034\\
0.552	1.51934329049733\\
0.554	1.48403731812653\\
0.556	1.44783237793246\\
0.558	1.41056785062449\\
0.56	1.37186249430649\\
0.562	1.33149709814432\\
0.564	1.29090199265159\\
0.566	1.2487885896124\\
0.568	1.20415420114257\\
0.57	1.15866060331908\\
0.572	1.11039837026338\\
0.574	1.05962076472841\\
0.576	1.00668605065892\\
0.578	0.952626203492211\\
0.58	0.897087894238235\\
0.582	0.840743433894844\\
0.584	0.784423200207563\\
0.586	0.728710280278951\\
0.588	0.673439074040049\\
0.59	0.619935758869501\\
0.592	0.568609902809629\\
0.594	0.520389995472454\\
0.596	0.475354863124256\\
0.598	0.433602572770845\\
0.6	0.396736228749629\\
0.602	0.363702399581979\\
0.604	0.335357432369793\\
0.606	0.312267879249346\\
0.608	0.294028725387421\\
0.61	0.28057859166665\\
0.612	0.270882100564254\\
0.614	0.264781079386895\\
0.616	0.262095446958945\\
0.618	0.262162449974133\\
0.62	0.264911487780624\\
0.622	0.269387566563904\\
0.624	0.274774397426011\\
0.626	0.280862194204162\\
0.628	0.287637711596165\\
0.63	0.295335234703501\\
0.632	0.303147655503472\\
0.634	0.310915418717821\\
0.636	0.318801647043347\\
0.638	0.32872749268142\\
0.64	0.340268571115905\\
0.642	0.35442860002529\\
0.644	0.370346831905684\\
0.646	0.388080638576958\\
0.648	0.407382954961886\\
0.65	0.428949331350095\\
0.652	0.451500750370462\\
0.654	0.476824108160587\\
0.656	0.506037688086733\\
0.658	0.539345601927701\\
0.66	0.576595448724007\\
0.662	0.617660751889574\\
0.664	0.663248075332718\\
0.666	0.713445944035441\\
0.668	0.766939526985771\\
0.67	0.824867557717776\\
0.672	0.887562097146978\\
0.674	0.954885920369375\\
0.676	1.02885909149201\\
0.678	1.10668756015727\\
0.68	1.18942294496005\\
0.682	1.27814341170879\\
0.684	1.37325197198278\\
0.686	1.47363314951796\\
0.688	1.57828297788598\\
0.69	1.68567669633218\\
0.692	1.79643176602885\\
0.694	1.90830014743074\\
0.696	2.01983654459088\\
0.698	2.12959406722922\\
0.7	2.23623097952784\\
0.702	2.34161212804635\\
0.704	2.44459268571929\\
0.706	2.54505097644773\\
0.708	2.64250888443437\\
0.71	2.73579462170034\\
0.712	2.82486599243143\\
0.714	2.90892265134924\\
0.716	2.9885508215601\\
0.718	3.0622057548265\\
0.72	3.13341865707146\\
0.722	3.20266054418261\\
0.724	3.26793001534892\\
0.726	3.32997075467324\\
0.728	3.39141583739914\\
0.73	3.4516324649109\\
0.732	3.50877195027935\\
0.734	3.56181473099272\\
0.736	3.61170360470438\\
0.738	3.65771593414772\\
0.74	3.70395137413239\\
0.742	3.74857489678638\\
0.744	3.78828270630427\\
0.746	3.82701191594529\\
0.748	3.86503641530251\\
0.75	3.90241152685393\\
0.752	3.93996990437577\\
0.754	3.97732628790317\\
0.756	4.01682470465413\\
0.758	4.05476087182279\\
0.76	4.09022903324626\\
0.762	4.12053304605918\\
0.764	4.14329917208911\\
0.766	4.1599320781132\\
0.768	4.17090198535691\\
0.77	4.17672669126999\\
0.772	4.17827268672104\\
0.774	4.17331287333599\\
0.776	4.16490933111564\\
0.778	4.15184273411311\\
0.78	4.13529685177368\\
0.782	4.11374744826932\\
0.784	4.08727183897047\\
0.786	4.06087588523704\\
0.788	4.0336092940401\\
0.79	4.00617671675391\\
0.792	3.97854258558372\\
0.794	3.95257679937295\\
0.796	3.92747499721116\\
0.798	3.90248770085633\\
0.8	3.87801015261996\\
0.802	3.85422973149183\\
0.804	3.83158167288421\\
0.806	3.81121296590289\\
0.808	3.79005408178633\\
0.81	3.76790726304708\\
0.812	3.74335789153123\\
0.814	3.71698161498833\\
0.816	3.6883840250564\\
0.818	3.6561467358496\\
0.82	3.62143255384321\\
0.822	3.58157929872039\\
0.824	3.53944501381195\\
0.826	3.49054219934291\\
0.828	3.43337777413192\\
0.83	3.36824780215198\\
0.832	3.29624703285795\\
0.834	3.21724657381671\\
0.836	3.13343152632839\\
0.838	3.04260394233375\\
0.84	2.94827269410048\\
0.842	2.85170590198593\\
0.844	2.75209341604492\\
0.846	2.64931927114144\\
0.848	2.54289301714008\\
0.85	2.43536772262108\\
0.852	2.32947153221044\\
0.854	2.22573790453992\\
0.856	2.12228513340509\\
0.858	2.02012051188213\\
0.86	1.92028237202283\\
0.862	1.82447059283672\\
0.864	1.73392876341369\\
0.866	1.65020510069546\\
0.868	1.57140224510698\\
0.87	1.49857714090239\\
0.872	1.43340948147574\\
0.874	1.37515354068572\\
0.876	1.3213559047442\\
0.878	1.27336281453641\\
0.88	1.23090857768458\\
0.882	1.19127207331543\\
0.884	1.15487733885761\\
0.886	1.12025977761522\\
0.888	1.08936654684064\\
0.89	1.05999245991346\\
0.892	1.03197105149779\\
0.894	1.00474171585253\\
0.896	0.97832790156189\\
0.898	0.953326739780237\\
0.9	0.92950530701565\\
0.902	0.90579353484159\\
0.904	0.882363601761574\\
0.906	0.859563147071207\\
0.908	0.837081256255386\\
0.91	0.816012444070505\\
0.912	0.795628970985469\\
0.914	0.775684424446577\\
0.916	0.756893422112683\\
0.918	0.739311748044868\\
0.92	0.722866029719598\\
0.922	0.707099555322098\\
0.924	0.691374828206625\\
0.926	0.675756892302459\\
0.928	0.660856797638825\\
0.93	0.648312449922769\\
0.932	0.63715931610546\\
0.934	0.626145002862579\\
0.936	0.61626821636293\\
0.938	0.608293534129584\\
0.94	0.600690190784595\\
0.942	0.593181966720341\\
0.944	0.58504705970165\\
0.946	0.577376259177948\\
0.948	0.570398619687671\\
0.95	0.564264500229722\\
0.952	0.558640583042886\\
0.954	0.552967154520639\\
0.956	0.547888019639084\\
0.958	0.542830174373253\\
0.96	0.536230123503683\\
0.962	0.529669715986034\\
0.964	0.522693990420794\\
0.966	0.514579472516099\\
0.968	0.505047584329115\\
0.97	0.492995129882774\\
0.972	0.478078856908817\\
0.974	0.461024101997025\\
0.976	0.442376406418695\\
0.978	0.421954907275607\\
0.98	0.399877600892886\\
0.982	0.377038415240345\\
0.984	0.354082915967823\\
0.986	0.330843466148325\\
0.988	0.307610531598035\\
0.99	0.284103407350997\\
0.992	0.260540581154296\\
0.994	0.237662849311956\\
0.996	0.216211731332328\\
0.998	0.195359347387254\\
1	0.174703625652281\\
};
\addlegendentry{Kernel-Epanechnikov}

\addplot [color=olive, style = dash dot dot]
  table[row sep=crcr]{%
0	0.157693192330477\\
0.002	0.168879472416091\\
0.004	0.17803918604134\\
0.006	0.184810953664091\\
0.008	0.188938835107903\\
0.01	0.190289037595842\\
0.012	0.188858560776926\\
0.014	0.184773925091047\\
0.016	0.178279780733939\\
0.018	0.169718182537879\\
0.02	0.159501355376372\\
0.022	0.148086311603818\\
0.024	0.135942664385861\\
0.026	0.123527233927752\\
0.028	0.111256410329935\\
0.03	0.0994936819621173\\
0.032	0.088533259714169\\
0.034	0.0785964371302463\\
0.036	0.0698364325774654\\
0.038	0.0623372794975801\\
0.04	0.0561313709365242\\
0.042	0.0512016776224415\\
0.044	0.0475030946663114\\
0.046	0.0449793453712623\\
0.048	0.0435516809544268\\
0.05	0.0431580353181421\\
0.052	0.0437437387839562\\
0.054	0.0452663370301385\\
0.056	0.0477054614740954\\
0.058	0.0510577319980085\\
0.06	0.055333617697031\\
0.062	0.0605651724186849\\
0.064	0.0667842014210775\\
0.066	0.0740350506477588\\
0.068	0.0823456017653514\\
0.07	0.0917426867144077\\
0.072	0.102227835381975\\
0.074	0.113784106853242\\
0.076	0.126360303767425\\
0.078	0.139868146077254\\
0.08	0.154184913091122\\
0.082	0.16914406045481\\
0.084	0.184543237560682\\
0.086	0.200145532279438\\
0.088	0.21568304920801\\
0.09	0.230868264092042\\
0.092	0.245403868908986\\
0.094	0.258996253978967\\
0.096	0.271369038426256\\
0.098	0.282276614721603\\
0.1	0.291512362356992\\
0.102	0.298930155763184\\
0.104	0.304447126966211\\
0.106	0.308048260249594\\
0.108	0.309802026118441\\
0.11	0.309842153691172\\
0.112	0.308368988958037\\
0.114	0.30563733480462\\
0.116	0.301939901200959\\
0.118	0.297588780000669\\
0.12	0.292896978358827\\
0.122	0.288157872315649\\
0.124	0.283622975321255\\
0.126	0.279499011294314\\
0.128	0.275921956389363\\
0.13	0.272958466999926\\
0.132	0.27060421457797\\
0.134	0.268790094165849\\
0.136	0.267385465288328\\
0.138	0.266217195232456\\
0.14	0.26507822178894\\
0.142	0.263752735909472\\
0.144	0.262017970139909\\
0.146	0.259677627010099\\
0.148	0.256566053014691\\
0.15	0.252556551630546\\
0.152	0.247577047678749\\
0.154	0.241609879468592\\
0.156	0.234703058670783\\
0.158	0.226947434105769\\
0.16	0.21848104150085\\
0.162	0.20949315512019\\
0.164	0.200193048207897\\
0.166	0.190793957419976\\
0.168	0.181522575487538\\
0.17	0.17258327868077\\
0.172	0.164162028468773\\
0.174	0.156417643342201\\
0.176	0.149462607149006\\
0.178	0.143386989616031\\
0.18	0.138238540970043\\
0.182	0.134035563021581\\
0.184	0.130778880741301\\
0.186	0.128455141477848\\
0.188	0.127045466970866\\
0.19	0.126528198937449\\
0.192	0.126890777847126\\
0.194	0.128119860647754\\
0.196	0.130209143719738\\
0.198	0.133151009685765\\
0.2	0.136934395375313\\
0.202	0.141541673205942\\
0.204	0.146940368757242\\
0.206	0.153073038403313\\
0.208	0.159850630005019\\
0.21	0.167174196498365\\
0.212	0.174918020968641\\
0.214	0.182935449086474\\
0.216	0.1910758574765\\
0.218	0.199191510119764\\
0.22	0.207151171694211\\
0.222	0.214846025452152\\
0.224	0.222189834146692\\
0.226	0.229153594404158\\
0.228	0.235738931916904\\
0.23	0.241991173962313\\
0.232	0.247986347830085\\
0.234	0.253820809438353\\
0.236	0.25959733119969\\
0.238	0.265413979583712\\
0.24	0.271348241171744\\
0.242	0.277438346662119\\
0.244	0.283683479548517\\
0.246	0.290035770003788\\
0.248	0.296403599434846\\
0.25	0.302660822209565\\
0.252	0.308653779224025\\
0.254	0.314220221372857\\
0.256	0.319202476970446\\
0.258	0.323467868496071\\
0.26	0.326912492089804\\
0.262	0.329472105185589\\
0.264	0.331127922235013\\
0.266	0.331899681786776\\
0.268	0.331839099235264\\
0.27	0.331019164018066\\
0.272	0.329521030863644\\
0.274	0.327423389534197\\
0.276	0.324787503705486\\
0.278	0.321640656045301\\
0.28	0.317986922155795\\
0.282	0.313799947152192\\
0.284	0.309019668025424\\
0.286	0.303572185730285\\
0.288	0.297366380656028\\
0.29	0.290324540409873\\
0.292	0.282388660683348\\
0.294	0.273519412632527\\
0.296	0.263727879017326\\
0.298	0.253073636517751\\
0.3	0.241659840204031\\
0.302	0.22964064365698\\
0.304	0.217210552999105\\
0.306	0.204605202284942\\
0.308	0.192082344616615\\
0.31	0.179902700849397\\
0.312	0.168326898148495\\
0.314	0.157596305030881\\
0.316	0.147921184968239\\
0.318	0.13947284679336\\
0.32	0.132375247911633\\
0.322	0.12670555626611\\
0.324	0.122491282432462\\
0.326	0.119708803709063\\
0.328	0.118292371533247\\
0.33	0.118149067979805\\
0.332	0.119150015836495\\
0.334	0.121145613581033\\
0.336	0.12397900995997\\
0.338	0.1274851602856\\
0.34	0.131494341668984\\
0.342	0.135842532489173\\
0.344	0.140378158874178\\
0.346	0.14494777621964\\
0.348	0.149419684187774\\
0.35	0.153673726556419\\
0.352	0.157599673724664\\
0.354	0.16110493506588\\
0.356	0.164113831977518\\
0.358	0.166570702285466\\
0.36	0.168434160828181\\
0.362	0.169686433363783\\
0.364	0.170323676483355\\
0.366	0.170364685861203\\
0.368	0.169843093353207\\
0.37	0.168811697120765\\
0.372	0.167330898057643\\
0.374	0.165468197203563\\
0.376	0.163297570177293\\
0.378	0.160894721114884\\
0.38	0.158331453887286\\
0.382	0.155672436257148\\
0.384	0.152974454283978\\
0.386	0.150286118306015\\
0.388	0.147640893073258\\
0.39	0.145066112508269\\
0.392	0.142581936065897\\
0.394	0.140195170031742\\
0.396	0.137911689674197\\
0.398	0.135739119027909\\
0.4	0.133678885517846\\
0.402	0.131738424076526\\
0.404	0.129928472459465\\
0.406	0.12826272230794\\
0.408	0.126763413068631\\
0.41	0.125461327248784\\
0.412	0.124397749208777\\
0.414	0.123613687256778\\
0.416	0.123169798943913\\
0.418	0.123126412609417\\
0.42	0.123562129704494\\
0.422	0.124557645750846\\
0.424	0.126219461955433\\
0.426	0.128649909356303\\
0.428	0.13197510089668\\
0.43	0.136333611636695\\
0.432	0.141881405816762\\
0.434	0.148773812189532\\
0.436	0.15719878729519\\
0.438	0.167347901451404\\
0.44	0.179412322370154\\
0.442	0.193583567799537\\
0.444	0.210048699617898\\
0.446	0.228993795774659\\
0.448	0.250578445024693\\
0.45	0.274909891035055\\
0.452	0.302104342354407\\
0.454	0.332207883992834\\
0.456	0.365227128449767\\
0.458	0.401133536023016\\
0.46	0.439830642864668\\
0.462	0.481189551010225\\
0.464	0.525026416440661\\
0.466	0.571123084937573\\
0.468	0.619217820880897\\
0.47	0.669027960441489\\
0.472	0.720244703968771\\
0.474	0.772570290072496\\
0.476	0.825676952557626\\
0.478	0.879280789154139\\
0.48	0.933128051603922\\
0.482	0.986981837277837\\
0.484	1.04068177488534\\
0.486	1.09410919515918\\
0.488	1.14720052569465\\
0.49	1.19993103926636\\
0.492	1.25230160286598\\
0.494	1.30431858404303\\
0.496	1.35595926014886\\
0.498	1.40714246874399\\
0.5	1.45770043045764\\
0.502	1.50735571090259\\
0.504	1.5557016523442\\
0.506	1.6022014862389\\
0.508	1.64621237177695\\
0.51	1.68699475919395\\
0.512	1.72375240840185\\
0.514	1.75571865325606\\
0.516	1.78218035763015\\
0.518	1.80254488020098\\
0.52	1.81640181978182\\
0.522	1.8235592995978\\
0.524	1.82407969081961\\
0.526	1.81826584688331\\
0.528	1.80665834591525\\
0.53	1.79000608696198\\
0.532	1.76919924690004\\
0.534	1.7452235506048\\
0.536	1.71906382163094\\
0.538	1.69165902772908\\
0.54	1.66382405741616\\
0.542	1.63618945944576\\
0.544	1.6091800852365\\
0.546	1.5829818850451\\
0.548	1.55753120425674\\
0.55	1.53256828078403\\
0.552	1.50762666906459\\
0.554	1.48211290468075\\
0.556	1.45535231821401\\
0.558	1.426640819315\\
0.56	1.39530657351505\\
0.562	1.3607689510208\\
0.564	1.3225913169755\\
0.566	1.28050461357526\\
0.568	1.23441084369976\\
0.57	1.18443621846877\\
0.572	1.13088541002424\\
0.574	1.07424974399843\\
0.576	1.01515584443295\\
0.578	0.954367696823853\\
0.58	0.892709649589247\\
0.582	0.831034204443649\\
0.584	0.770204850101341\\
0.586	0.711025112527392\\
0.588	0.654218773420489\\
0.59	0.600428253716723\\
0.592	0.550159243828052\\
0.594	0.503798073361312\\
0.596	0.461608040997802\\
0.598	0.423729528646883\\
0.6	0.390197684581518\\
0.602	0.360963658861147\\
0.604	0.335909858695966\\
0.606	0.314864208516987\\
0.608	0.297624118272103\\
0.61	0.283974102490274\\
0.612	0.27369535516873\\
0.614	0.266554628548201\\
0.616	0.262335965577438\\
0.618	0.260807651390663\\
0.62	0.261754208856065\\
0.622	0.264941755617993\\
0.624	0.270135041234592\\
0.626	0.277085698813464\\
0.628	0.285545811228823\\
0.63	0.29526829707606\\
0.632	0.306009041504473\\
0.634	0.317553286622382\\
0.636	0.329732380744153\\
0.638	0.342431229876349\\
0.64	0.355606133561409\\
0.642	0.369303426526666\\
0.644	0.383672122903973\\
0.646	0.398944804957268\\
0.648	0.41546014053266\\
0.65	0.433626735223463\\
0.652	0.453908291236439\\
0.654	0.476836783961114\\
0.656	0.502938761963659\\
0.658	0.532736681850321\\
0.66	0.566716612599267\\
0.662	0.605318500423715\\
0.664	0.648892909080562\\
0.666	0.697736175660196\\
0.668	0.752015953354719\\
0.67	0.81183599875522\\
0.672	0.8772036080545\\
0.674	0.948031233520553\\
0.676	1.0241676928842\\
0.678	1.1053864109071\\
0.68	1.191405147214\\
0.682	1.28189376541051\\
0.684	1.37648877665827\\
0.686	1.47479311758728\\
0.688	1.57636418442431\\
0.69	1.68075359865558\\
0.692	1.78744926176013\\
0.694	1.89594136878054\\
0.696	2.00563951539114\\
0.698	2.11592406040528\\
0.7	2.22611507164507\\
0.702	2.33550806327291\\
0.704	2.44330858827766\\
0.706	2.54874575955505\\
0.708	2.65103090008357\\
0.71	2.74941885904615\\
0.712	2.84323935442926\\
0.714	2.93194898302198\\
0.716	3.01512907905869\\
0.718	3.09255327039691\\
0.72	3.16421625322878\\
0.722	3.23029077699174\\
0.724	3.29116502728718\\
0.726	3.34738543227798\\
0.728	3.39964315626148\\
0.73	3.44871415336443\\
0.732	3.49538932048287\\
0.734	3.54047309647064\\
0.736	3.58465400773924\\
0.738	3.62851983876355\\
0.74	3.67251727637411\\
0.742	3.71690587319336\\
0.744	3.76174955837831\\
0.746	3.80694825496227\\
0.748	3.85220676417606\\
0.75	3.89712653052301\\
0.752	3.94114416122592\\
0.754	3.98363366476741\\
0.756	4.02394838219375\\
0.758	4.06139920744927\\
0.76	4.0953419711496\\
0.762	4.12516927771461\\
0.764	4.15033165783624\\
0.766	4.17037042412411\\
0.768	4.18494138895083\\
0.77	4.19377889196021\\
0.772	4.19674663008243\\
0.774	4.19385357406331\\
0.776	4.18521645564041\\
0.778	4.17109410757805\\
0.78	4.15189939722261\\
0.782	4.128178060351\\
0.784	4.10061454929193\\
0.786	4.06999093887741\\
0.788	4.03721454341656\\
0.79	4.00319021240635\\
0.792	3.96887558610255\\
0.794	3.93514908931119\\
0.796	3.90281641291755\\
0.798	3.87253023957388\\
0.8	3.84472831242042\\
0.802	3.81965224451063\\
0.804	3.79728237886582\\
0.806	3.7773512845209\\
0.808	3.75934920611148\\
0.81	3.74253338569353\\
0.812	3.72599554743733\\
0.814	3.70865379889802\\
0.816	3.68934262241189\\
0.818	3.66684130801204\\
0.82	3.63996553962642\\
0.822	3.60756938960236\\
0.824	3.56863758600367\\
0.826	3.5223144219356\\
0.828	3.46795969699931\\
0.83	3.4051767087096\\
0.832	3.33385619068102\\
0.834	3.25413431554412\\
0.836	3.16645265492922\\
0.838	3.07152643796993\\
0.84	2.9702901478972\\
0.842	2.86389371916928\\
0.844	2.75363807877941\\
0.846	2.64093342934776\\
0.848	2.52718429969955\\
0.85	2.4138075124655\\
0.852	2.30209927951015\\
0.854	2.19322500357659\\
0.856	2.08817666992248\\
0.858	1.9877609901541\\
0.86	1.8925401726994\\
0.862	1.80290105680007\\
0.864	1.71899894687085\\
0.866	1.64085418533052\\
0.868	1.56832581538487\\
0.87	1.50119460235176\\
0.872	1.4391545014611\\
0.874	1.38186425477035\\
0.876	1.32897820362108\\
0.878	1.28016919337044\\
0.88	1.23512080067679\\
0.882	1.19353456053589\\
0.884	1.15513107370944\\
0.886	1.1196497462332\\
0.888	1.08682711943087\\
0.89	1.05640550483229\\
0.892	1.02812500450181\\
0.894	1.00169323170872\\
0.896	0.976835924484682\\
0.898	0.953263232635435\\
0.9	0.930708219679519\\
0.902	0.908900282318893\\
0.904	0.887621688865389\\
0.906	0.866693768017744\\
0.908	0.845963884667612\\
0.91	0.825349002021843\\
0.912	0.804810819451727\\
0.914	0.784380896499155\\
0.916	0.764133292228184\\
0.918	0.744180699840558\\
0.92	0.724689237665705\\
0.922	0.70583680066503\\
0.924	0.687822726513286\\
0.926	0.670841771305416\\
0.928	0.655082218590538\\
0.93	0.640702484244471\\
0.932	0.627830215722007\\
0.934	0.616516523359625\\
0.936	0.606785448601808\\
0.938	0.598562601026275\\
0.94	0.591721879833673\\
0.942	0.586083465075614\\
0.944	0.581390150268997\\
0.946	0.577364055693713\\
0.948	0.573697288548878\\
0.95	0.570071160559282\\
0.952	0.566184793658863\\
0.954	0.561755998345233\\
0.956	0.55655794189284\\
0.958	0.550394572688789\\
0.96	0.543126269614062\\
0.962	0.534661598206589\\
0.964	0.524958769169069\\
0.966	0.513997232838297\\
0.968	0.501785533135505\\
0.97	0.48833908274242\\
0.972	0.473679741058131\\
0.974	0.457823636066535\\
0.976	0.440787807854588\\
0.978	0.422583761987486\\
0.98	0.40322387831792\\
0.982	0.382744297473056\\
0.984	0.361197049529992\\
0.986	0.338668795830161\\
0.988	0.315299740815725\\
0.99	0.291269492165862\\
0.992	0.266807020169919\\
0.994	0.24218042980505\\
0.996	0.217690630855655\\
0.998	0.193652249666092\\
1	0.170387752256086\\
};
\addlegendentry{Kernel-Gaussian}

\end{axis}
\end{tikzpicture}%

==> betacomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
    xmin=0, xmax=66000,
    ymin=0, ymax=0.45,
    xtick={ 0, 10000,20000, 30000,40000,50000,60000},
    yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.41129029)(2000,0.31566993)(5000,0.21024782)
	(10000,0.15176184)(20000,0.10975702)(50000,0.06909804)(100000,0.04932885)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35273703)(2000,0.2658395)(5000,0.17467638)
	(10000,0.12670596)(20000,0.08974599)(50000,0.05735348)(100000,0.04003552)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26833729)(2000,0.19596455)(5000,0.12682624)
	(10000,0.08992519)(20000,0.06356332)(50000,0.04108105)(100000,0.02863543)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19988313)(2000,0.14288181)(5000,0.09270712)
	(10000,0.06511393)(20000,0.04701249)(50000,0.02991442)(100000,0.02137126)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.14325111)(2000,0.10507772)(5000,0.07020512)
	(10000,0.0515054)(20000,0.036336)(50000,0.02416713)(100000,0.01796713)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,0.1113)(1024,0.0959)(2048,0.0863)
	(4096,0.0689)(8192,0.0416)(16384,0.0327)
	(32768,0.0225)(65536,0.0165)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> betapic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={$ \text{Beta} $ Mixture Densities},
    axis lines = left,
    xlabel = $x$,
    ylabel = {},
]

\addplot [
    domain=0:1, 
    samples=100, 
    color=red,
	style=dashed
]
{0.4*60*x^2*(1-x)^3+0.6*30*x^4*(1-x)};
\addlegendentry{$ f_1(x) $}

\addplot [
    domain=0:1, 
    samples=100, 
    color=blue,
	style=solid
    ]
    {0.4*660*x^9*(1-x)^2+0.6*72*x*(1-x)^7};
\addlegendentry{$f_2(x) $}
 
\addplot [
    domain=0:1, 
    samples=100, 
    color=black,
	style={densely dotted},
    ]
    {2722*x^5*(1-x)^5};
\addlegendentry{$ f_3(x)$}
\end{axis}
\end{tikzpicture}

==> betaplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Linear $ \SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=densely dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,.12)(1024,.095)(2048,0.0789)
	(4096,0.06)(8192,0.048)(16384,0.0352)
	(32768,0.0258)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.16)(1024,.1196)(2048,0.0896)
	(4096,0.0731)(8192,0.0525)(16384,0.0392)
	(32768,0.0303)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1723)(1024,.1103)(2048,0.0917)
	(4096,0.0644)(8192,0.0461)(16384,0.0346)
	(32768,0.0285)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> betaplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Quadratic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.125)(1024, 0.07 )(2048,0.054)
	(4096,0.0411)(8192,0.0388)(16384,0.0323)
	(32768,0.0240)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1191)(1024,0.0950)(2048,0.0778)
	(4096,0.0541)(8192,0.0384)(16384,0.0327)
	(32768,0.0251)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1222)(1024,.1085)(2048,0.0819)
	(4096,0.0627)(8192,0.0396)(16384,0.0350)
	(32768,0.0288)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> betaplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Cubic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.0890)(1024, 0.0826 )(2048,0.0754)
	(4096,0.0447)(8192,0.0305)(16384,0.0242)
	(32768,0.0170)
    };
    \addlegendentry{$ f_1$} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,.1120)(1024,0.0942)(2048,0.0810)
	(4096,0.0567)(8192,0.0365)(16384,0.0305)
	(32768,0.0249)
    };
    \addlegendentry{$ f_2 $} 
\addplot[
    color=black,
    mark=oplus*,
	style={densely dotted}
    ]
    coordinates {
    (512,.1002)(1024,.0840)(2048,0.0723)
	(4096,0.069)(8192,0.0592)(16384,0.0492)
	(32768,0.0300)
    };
    \addlegendentry{$ f_3 $} 
\end{axis}
\end{tikzpicture}

==> gammacomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
xmin=0, xmax=66000,
ymin=0, ymax=0.45,
xtick={ 0, 10000,20000, 30000,40000,50000,60000},
yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.40957123)(2000,0.31347938)(5000,0.21093403)
	(10000,0.15181531)(20000,0.1067836)(50000,0.0689115)(100000,0.04892543)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35356818)(2000,0.26368842)(5000,0.17421362)
	(10000,0.12519919)(20000,0.08865087)(50000,0.05664164)(100000,0.04027485)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26646272)(2000,0.19445114)(5000,0.12502172)
	(10000,0.08849658)(20000,0.06368279)(50000,0.03998866)(100000,0.02899073)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19215706)(2000,0.14309746)(5000,0.08978203)
	(10000,0.06416699)(20000,0.04583009)(50000,0.02981915)(100000,0.02135969)
	};
\addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.14402419)(2000,0.09954654)(5000,0.06823559)
	(10000,0.04724663)(20000,0.03568414)(50000,0.02389949)(100000,0.01766414)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,0.1526)(1024,0.1186)(2048,0.0874)
	(4096,0.0638)(8192,0.0464)(16384,0.0330)
	(32768,0.0232)(65536,0.0158)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> gammapic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Gamma Mixture Densities},
axis lines = left,
xlabel = $x$,
ylabel = {},
]

\addplot [
domain=0:1, 
samples=100, 
color=red,
style=dashed
]
{0.2*1/(6*(.04)^4)*x^3*e^(-x/0.04)
	+0.8*1/(5040*(.06)^8)*x^7*e^(-x/0.06)
};
\addlegendentry{$ f_1(x) $}

\addplot [
domain=0:1, 
samples=100, 
color=blue,
style=solid
]
{0.4*1/(2*(.05)^3)*x^2*e^(-x/0.05)
	+0.6*1/(120*(.075)^6)*x^5*e^(-x/0.075)
};
\addlegendentry{$ f_2(x) $}
\end{axis}
\end{tikzpicture}

==> gamplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Linear $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,0.1559)(1024,0.1192)(2048,0.0901)
	(4096,0.0642)(8192,0.0458)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1755)(1024,.1109)(2048,0.0782)
	(4096,0.0556)(8192,0.0466)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> gamplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Quadratic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
color=red,
mark=square*,
style=densely dashed
]
coordinates {
	(512,0.1487)(1024, 0.1020 )(2048,0.0844)
	(4096,0.0689)(8192,0.0603)
};
\addlegendentry{$ f_1 $} 

\addplot[
color=blue,
mark=triangle*,
]
coordinates {
	(512,0.1121)(1024,0.0786)(2048, 0.0734)
	(4096,0.0680)(8192,0.0580)
};
\addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> gamplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Cubic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=10000,
ymin=0, ymax=0.17,
xtick={0,2000,4000,6000,8000,10000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.1422)(1024, 0.1268 )(2048,0.0838)
	(4096,0.0751)(8192,0.0588)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1099)(1024,0.1045)(2048, 0.0801)
	(4096,0.0646)(8192,0.0537)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> gaussiancomp.tex <==
\begin{tikzpicture}[scale=.55]
\begin{axis}[
xmin=0, xmax=66000,
ymin=0, ymax=0.45,
xtick={ 0, 10000,20000, 30000,40000,50000,60000},
yticklabels={0,0,0.10,0.2,0.3,0.4,.5},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]
%
\addplot[
color=black,
mark=oplus*,
style=densely dotted
]
coordinates {
	(1000,0.41175876)(2000,0.31447587)(5000,0.21200917)
	(10000,0.1518456)(20000,0.10766436)(50000,0.06875379)(100000,0.04877435)
};
\addlegendentry{$ \mathrm{ADLS}, t=60 $}
%
\addplot[
    color=purple,
    mark=oplus*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.35143194)(2000,0.26255467)(5000,0.17301745)
	(10000,0.12435304)(20000,0.08918697)(50000,0.05658025)(100000,0.03956338)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=40 $}
%
\addplot[
    color=olive,
    mark=triangle*,
	style=solid
    ]
    coordinates {
(1000,.26669219)(2000,0.19148383)(5000,0.12435307)
	(10000,0.09116633)(20000,0.06413761)(50000,0.04051442)(100000,0.02940496)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=20 $}
%
\addplot[
    color=red,
    mark=square*,
	style=densely dotted
    ]
    coordinates {
	(1000,0.19713028)(2000,0.14383183)(5000,0.09048367)
	(10000,0.06666971)(20000,0.04703464)(50000,0.03183507)(100000,0.02351853)
};
    \addlegendentry{$ \mathrm{ADLS}, t=10 $}
%
\addplot[
    color=black,
    mark=triangle*,
	style=densely dashed
    ]
    coordinates {
	(1000,0.1444273)(2000,0.10918461)(5000,0.07411804)
	(10000,0.05527344)(20000,0.0445799)(50000,0.03693705)(100000,0.03249407)
    };
    \addlegendentry{$ \mathrm{ADLS}, t=5 $}
%
\addplot[
    color=blue,
    mark=oplus*,
	style=solid
    ]
    coordinates {
    (512,.1840)(1024,0.1409)(2048,0.1035)
	(4096,0.0826)(8192,0.0637)(16384,0.0428)
	(32768,0.0347)(65536, 0.0251)
    };
    \addlegendentry{$ \mathrm{SURF} $}
\end{axis}
\end{tikzpicture}

==> gausspic.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Gaussian Mixture Densities},
axis lines = left,
xlabel = $x$,
ylabel = {},
]

\addplot [
domain=0:1, 
samples=100, 
color=red,
style=dashed
]
{0.3*1/(2*pi*0.01)^(0.5)*e^(-1/2*1/0.01*(x-0.4)^2)
	+0.7*1/(2*pi*0.04)^(0.5)*e^(-1/2*1/0.04*(x-0.6)^2)
};
\addlegendentry{$ f_1(x) $}

\addplot [
domain=0:1, 
samples=100, 
color=blue,
style=solid
]
{0.4*1/(2*pi*0.0025)^(0.5)*e^(-1/2*1/0.0025*(x-0.3)^2)
	+0.6*1/(2*pi*0.0225)^(0.5)*e^(-1/2*1/0.0225*(x-0.7)^2)
};
\addlegendentry{$ f_2(x) $}
\end{axis}
\end{tikzpicture}

==> gaussplot1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Linear $ \SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=densely dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=dashed
    ]
    coordinates {
    (512,.1371)(1024,0.1185)(2048,0.0958)
	(4096,0.0658)(8192,0.04738)(16384,0.0327)
	(32768,0.0258)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1440)(1024,.1386)(2048,0.1047)
	(4096,0.0760)(8192,0.0579)(16384,0.0419)
	(32768,0.0331)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> gaussplot2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
title={Quadratic $\SURF $},
xlabel={Number of Samples },
xmin=0, xmax=35000,
ymin=0, ymax=0.17,
xtick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,0,0.05,0.10,0.15},
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
]

\addplot[
color=red,
mark=square*,
style=densely dashed
]
coordinates {
	(512,0.1392)(1024, 0.0843 )(2048,0.0759)
	(4096,0.0663)(8192,0.0539)(16384,0.0406)
	(32768,0.0304)
};
\addlegendentry{$ f_1 $} 

\addplot[
color=blue,
mark=triangle*,
]
coordinates {
	(512,0.1576)(1024,0.1368)(2048, 0.0974)
	(4096,0.0751)(8192,0.0558)(16384, 0.0431)
	(32768, 0.0372)
};
\addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> gaussplot3.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.4]
\begin{axis}[
    title={Cubic $\SURF $},
    xlabel={Number of Samples },
    xmin=0, xmax=35000,
    ymin=0, ymax=0.17,
    xtick={0,5000,10000,15000,20000,25000,30000,35000},
    yticklabels={0,0,0.05,0.10,0.15},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=red,
    mark=square*,
	style=densely dashed
    ]
    coordinates {
    (512,0.1098)(1024, 0.0835 )(2048,0.0637)
	(4096,0.0588)(8192,0.0479)(16384,0.0436)
	(32768,0.0313)
    };
    \addlegendentry{$ f_1 $} 

\addplot[
    color=blue,
    mark=triangle*,
    ]
    coordinates {
    (512,0.1594)(1024,0.0901)(2048, 0.0726)
	(4096,0.0658)(8192,0.0591)(16384,0.0481)
	(32768,0.0251)
    };
    \addlegendentry{$ f_2 $} 
\end{axis}
\end{tikzpicture}

==> perp1.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.43]
\begin{axis}[
title={Perplexity},
xlabel={Number of Samples},
%ylabel={Perplexity},
xmin=0, xmax=35000,
ymin=0.5, ymax=.65,
xtick={0,5000,10000,15000,20000,25000,30000,35000},
yticklabels={0,.5,.55,.6,.65},
legend pos=north east,
ymajorgrids=true,
grid style=densely dashed,
]

\addplot[
color=black,
mark=square,
style=solid
]
coordinates {
(512, 0.6191)(1024,0.5805)(2048, 0.5618)
(4096,0.5554)(8192,0.5463)(16384,0.5381)(32768,0.5290)
};
\addlegendentry{$ \SURF, d=1$} 

\addplot[
color=red,
mark=triangle*,
style={densely dotted}
]
coordinates {
	(512, 0.6088)(1024,0.5908)(2048, 0.5609)
	(4096,.5505)(8192,0.5462)(16384,0.5390)(32768,0.5288)
};
\addlegendentry{$ \SURF, d =2 $} 

%\addplot[
%color=red,
%mark=oplus,
%style={densely dashed}
%]
%coordinates {
%	(512, 0.6015)(1024,0.6000)(2048, 0.5594)
%	(4096,.5508)(8192,0.5462)(16384,0.5390)(32768,0.5288)
%};
%\addlegendentry{$ \SURF, d =3 $} 
%\addplot[
%color=blue,
%mark=triangle*,
%]
%coordinates {
%(512, 0.8008)(1024,0.7999)(2048,0.7865)
%(4096, 0.8019)(8192,0.8024)(16384, 0.7969)
%};
%\addlegendentry{Gaussian} 
%\addplot[
%color=black,
%mark=oplus*,
%style={densely dotted}
%]
%coordinates {
%(512,1.1217)(1024,1.0800)(2048, 1.0737)
%(4096,1.1214)(8192,1.1209)
%};
%\addlegendentry{Gamma} 
%\addplot[
%color=red,
%mark=oplus*,
%style={densely dashed}
%]
%coordinates {
%(512,0.7533)(1024,0.7416)(2048,0.7343)
%(4096, 0.7537)(8192,0.7571)
%};
%\addlegendentry{Beta} 
\addplot[
 color=blue,
mark=triangle*,
style={densely dotted}
]
coordinates {
(512,0.6013)(1024,0.5761)(2048, 0.5601)
(4096,0.5604)(8192, 0.5522)(16384,0.5435)(32768,0.5331)
};
\addlegendentry{Kernel-Epanechnikov} 
\addplot[
color=olive,
mark=oplus,
style={densely dashed}
]
coordinates {
(512,0.6002)(1024,0.5750)(2048,0.5588)
(4096,0.5591)(8192,0.5510)(16384,0.5424)(32768,0.5323)
};
\addlegendentry{Kernel-Gaussian} 
\end{axis}
\end{tikzpicture}

==> perp2.tex <==
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[scale=.43]
\begin{axis}[
title={Perplexity},
xlabel={Number of Samples},
xmin=0, xmax=20000,
ymin=0.64, ymax=.8,
xtick={0,5000,10000,15000,20000},
yticklabels={0,.64,.68,.72,.76,.8},
legend pos=north east,
ymajorgrids=true,
grid style=densely dashed,
]

\addplot[
color=black,
mark=square,
style=solid
]
coordinates {
(512, 0.7473)(1024,0.7042)(2048, 0.6855)
(4096,0.6788)(8192,0.6642)(16384, 0.6513)
};
\addlegendentry{$ \SURF, d=1$} 

\addplot[
color=red,
mark=triangle*,
style={densely dotted}
]
coordinates {
	(512, 0.7683)(1024,0.7250)(2048, 0.6768)
	(4096,.6708)(8192,0.6632)(16384,0.6504)
};
\addlegendentry{$ \SURF, d =2 $} 

\addplot[
 color=blue,
mark=triangle*,
style={densely dotted}
]
coordinates {
(512,0.7668)(1024,0.7250)(2048, 0.7014)
(4096,0.6968)(8192, 0.6772)(16384, 0.6631)
};
\addlegendentry{Kernel-Epanechnikov} 
\addplot[
color=olive,
mark=oplus,
style={densely dashed}
]
coordinates {
(512,0.7638)(1024,0.7287)(2048,0.7051)
(4096,0.6946)(8192,0.6756)(16384, 0.6617)
};
\addlegendentry{Kernel-Gaussian} 
\end{axis}
\end{tikzpicture}

==> real1.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.132118807776547\\
0.001	-0.118856792199418\\
0.002	-0.105666234477477\\
0.003	-0.0925471346107248\\
0.004	-0.0794994925991604\\
0.005	-0.0665233084427843\\
0.006	-0.0536185821415963\\
0.007	-0.0407853136955964\\
0.008	-0.0280235031047848\\
0.009	-0.0153331503691613\\
0.01	-0.00271425548872596\\
0.011	0.00983318153652116\\
0.012	0.0223091607065801\\
0.013	0.0347136820214509\\
0.014	0.0470467454811335\\
0.015	0.059308351085628\\
0.016	0.0714984988349342\\
0.017	0.0836171887290523\\
0.018	0.0956644207679822\\
0.019	0.107640194951724\\
0.02	0.119544511280278\\
0.021	0.131377369753643\\
0.022	0.14313877037182\\
0.023	0.154828713134809\\
0.024	0.16644719804261\\
0.025	0.177994225095223\\
0.026	0.189469794292647\\
0.027	0.200873905634884\\
0.028	0.212206559121932\\
0.029	0.223467754753792\\
0.03	0.234657492530464\\
0.031	0.245775772451947\\
0.032	0.256822594518243\\
0.033	0.26779795872935\\
0.034	0.278701865085269\\
0.035	0.289534313586\\
0.036	0.300295304231543\\
0.037	0.310984837021897\\
0.038	0.321602911957064\\
0.039	0.332149529037042\\
0.04	0.342624688261832\\
0.041	0.353028389631434\\
0.042	0.363360633145848\\
0.043	0.373621418805073\\
0.044	0.383810746609111\\
0.045	0.39392861655796\\
0.046	0.403975028651621\\
0.047	0.413949982890094\\
0.048	0.423853479273378\\
0.049	0.433685517801475\\
0.05	0.443446098474383\\
0.051	0.453135221292103\\
0.052	0.462752886254635\\
0.053	0.472299093361979\\
0.054	0.481773842614135\\
0.055	0.491177134011102\\
0.056	0.500508967552881\\
0.057	0.509769343239473\\
0.058	0.518958261070876\\
0.059	0.52807572104709\\
0.06	0.537121723168117\\
0.061	0.546096267433955\\
0.062	0.554999353844606\\
0.063	0.563830982400067\\
0.064	0.572591153100341\\
0.065	0.581279865945427\\
0.066	0.589897120935325\\
0.067	0.598442918070034\\
0.068	0.606917257349555\\
0.069	0.615320138773888\\
0.07	0.623651562343033\\
0.071	0.63191152805699\\
0.072	0.640100035915758\\
0.073	0.648217085919338\\
0.074	0.656262678067731\\
0.075	0.664236812360934\\
0.076	0.67213948879895\\
0.077	0.679970707381778\\
0.078	0.687730468109417\\
0.079	0.695418770981869\\
0.08	0.703035615999132\\
0.081	0.710581003161207\\
0.082	0.718054932468093\\
0.083	0.725457403919792\\
0.084	0.732788417516302\\
0.085	0.740047973257624\\
0.086	0.747236071143758\\
0.087	0.754352711174704\\
0.088	0.761397893350462\\
0.089	0.768371617671031\\
0.09	0.775273884136413\\
0.091	0.782104692746606\\
0.092	0.788864043501611\\
0.093	0.795551936401428\\
0.094	0.802168371446056\\
0.095	0.808713348635497\\
0.096	0.815186867969749\\
0.097	0.821588929448813\\
0.098	0.827919533072689\\
0.099	0.834178678841377\\
0.1	0.840366366754876\\
0.101	0.846482596813188\\
0.102	0.852527369016311\\
0.103	0.858500683364246\\
0.104	0.864402539856993\\
0.105	0.870232938494552\\
0.106	0.875991879276922\\
0.107	0.881679362204105\\
0.108	0.887295387276099\\
0.109	0.892839954492905\\
0.11	0.898313063854523\\
0.111	0.903714715360952\\
0.112	0.909044909012194\\
0.113	0.914303644808247\\
0.114	0.919490922749112\\
0.115	0.924606742834789\\
0.116	0.929651105065278\\
0.117	0.934624009440579\\
0.118	0.939525455960691\\
0.119	0.944355444625615\\
0.12	0.949113975435351\\
0.121	0.953801048389899\\
0.122	0.958416663489259\\
0.123	0.962960820733431\\
0.124	0.967433520122414\\
0.125	0.971834761656209\\
0.126	0.976164545334816\\
0.127	0.980422871158235\\
0.128	0.984609739126466\\
0.129	0.988725149239508\\
0.13	0.992769101497363\\
0.131	0.996741595900029\\
0.132	1.00064263244751\\
0.133	1.0044722111398\\
0.134	1.0082303319769\\
0.135	1.01191699495881\\
0.136	1.01553220008554\\
0.137	1.01907594735707\\
0.138	1.02254823677342\\
0.139	1.02594906833458\\
0.14	1.02927844204056\\
0.141	1.03253635789134\\
0.142	1.03572281588694\\
0.143	1.03883781602735\\
0.144	1.04188135831257\\
0.145	1.0448534427426\\
0.146	1.04775406931744\\
0.147	1.0505832380371\\
0.148	1.05334094890156\\
0.149	1.05602720191084\\
0.15	1.05864199706493\\
0.151	1.06118533436384\\
0.152	1.06365721380755\\
0.153	1.06605763539608\\
0.154	1.06838659912941\\
0.155	1.07064410500756\\
0.156	1.07283015303053\\
0.157	1.0749447431983\\
0.158	1.07698787551089\\
0.159	1.07895954996828\\
0.16	1.08085976657049\\
0.161	1.08268852531751\\
0.162	1.08444582620935\\
0.163	1.08613166924599\\
0.164	1.08774605442745\\
0.165	1.08928898175371\\
0.166	1.09076045122479\\
0.167	1.09216046284069\\
0.168	1.09348901660139\\
0.169	1.09474611250691\\
0.17	1.09593175055723\\
0.171	1.09704593075237\\
0.172	1.09808865309232\\
0.173	1.09905991757709\\
0.174	1.09995972420666\\
0.175	1.10078807298105\\
0.176	1.10154496390024\\
0.177	1.10223039696426\\
0.178	1.10284437217308\\
0.179	1.10338688952671\\
0.18	1.10385794902516\\
0.181	1.10425755066841\\
0.182	1.10458569445648\\
0.183	1.10484238038936\\
0.184	1.10502760846706\\
0.185	1.10514137868956\\
0.186	1.10518369105688\\
0.187	1.10515454556901\\
0.188	1.10505394222595\\
0.189	1.1048818810277\\
0.19	1.10463836197426\\
0.191	1.10432338506564\\
0.192	1.10393695030183\\
0.193	1.10347905768283\\
0.194	1.10294970720864\\
0.195	1.10234889887926\\
0.196	1.10167663269469\\
0.197	1.10093290865494\\
0.198	1.10011772676\\
0.199	1.09923108700987\\
0.2	1.09827298940455\\
0.201	1.09724343394405\\
0.202	1.09614242062835\\
0.203	1.09496994945747\\
0.204	1.0937260204314\\
0.205	1.09241063355014\\
0.206	1.09102378881369\\
0.207	1.08956548622206\\
0.208	1.08803572577523\\
0.209	1.08643450747322\\
0.21	1.08476183131602\\
0.211	1.08301769730364\\
0.212	1.08120210543606\\
0.213	1.0793150557133\\
0.214	1.07735654813534\\
0.215	1.0753265827022\\
0.216	1.07322515941387\\
0.217	1.07105227827036\\
0.218	1.06880793927165\\
0.219	1.06649214241776\\
0.22	1.06410488770868\\
0.221	1.06164617514441\\
0.222	1.05911600472495\\
0.223	1.0565143764503\\
0.224	1.05384129032047\\
0.225	1.05109674633545\\
0.226	1.04828074449524\\
0.227	1.04539328479984\\
0.228	1.04243436724925\\
0.229	1.03940399184348\\
0.23	1.03630215858251\\
0.231	1.03312886746636\\
0.232	1.02988411849502\\
0.233	1.0265679116685\\
0.234	1.02318024698678\\
0.235	1.01972112444988\\
0.236	1.01619054405778\\
0.237	1.0125885058105\\
0.238	1.00891500970803\\
0.239	1.00517005575038\\
0.24	1.00135364393753\\
0.241	0.9974657742695\\
0.242	0.993506446746279\\
0.243	0.989475661367869\\
0.244	0.985373418134272\\
0.245	0.981199717045486\\
0.246	0.976954558101512\\
0.247	0.97263794130235\\
0.248	0.968249866648\\
0.249	0.963790334138461\\
0.25	0.959259343773735\\
0.251	0.954656895553819\\
0.252	0.949982989478717\\
0.253	0.945237625548426\\
0.254	0.940420803762946\\
0.255	0.935532524122279\\
0.256	0.930572786626423\\
0.257	0.925541591275379\\
0.258	0.920438938069148\\
0.259	0.915264827007727\\
0.26	0.910019258091118\\
0.261	0.904702231319322\\
0.262	0.899313746692337\\
0.263	0.893853804210164\\
0.264	0.888322403872803\\
0.265	0.882719545680254\\
0.266	0.877045229632516\\
0.267	0.871299455729591\\
0.268	0.865482223971477\\
0.269	0.859593534358175\\
0.27	0.853633386889685\\
0.271	0.847601781566007\\
0.272	0.84149871838714\\
0.273	0.835324197353085\\
0.274	0.829078218463843\\
0.275	0.822760781719412\\
0.276	0.816371887119793\\
0.277	0.809911534664985\\
0.278	0.803379724354989\\
0.279	0.796776456189806\\
0.28	0.790101730169434\\
0.281	0.783355546293874\\
0.282	0.776537904563126\\
0.283	0.769648804977189\\
0.284	0.762688247536065\\
0.285	0.755656232239752\\
0.286	0.748552759088251\\
0.287	0.741377828081562\\
0.288	0.734131439219685\\
0.289	0.726813592502619\\
0.29	0.719424287930366\\
0.291	0.711963525502924\\
0.292	0.704431305220294\\
0.293	0.696827627082476\\
0.294	0.68915249108947\\
0.295	0.681405897241275\\
0.296	0.673587845537893\\
0.297	0.665698335979321\\
0.298	0.657737368565563\\
0.299	0.649704943296615\\
0.3	0.64160106017248\\
0.301	0.633425719193156\\
0.302	0.625178920358644\\
0.303	0.616860663668945\\
0.304	0.608470949124056\\
0.305	0.60000977672398\\
0.306	0.591477146468716\\
0.307	0.582873058358263\\
0.308	0.574197512392622\\
0.309	0.565450508571793\\
0.31	0.556632046895776\\
0.311	0.547742127364571\\
0.312	0.538780749978177\\
0.313	0.529747914736596\\
0.314	0.520643621639826\\
0.315	0.511467870687868\\
0.316	0.502220661880722\\
0.317	0.492901995218387\\
0.318	0.483511870700865\\
0.319	0.474050288328155\\
0.32	0.464517248100255\\
0.321	0.454912750017169\\
0.322	0.445236794078893\\
0.323	0.43548938028543\\
0.324	0.731234828904008\\
0.325	0.722566425056347\\
0.326	0.713952156925127\\
0.327	0.705392024510351\\
0.328	0.696886027812016\\
0.329	0.688434166830123\\
0.33	0.680036441564672\\
0.331	0.671692852015663\\
0.332	0.663403398183096\\
0.333	0.655168080066974\\
0.334	0.646986897667291\\
0.335	0.638859850984051\\
0.336	0.630786940017253\\
0.337	0.622768164766897\\
0.338	0.614803525232984\\
0.339	0.606893021415513\\
0.34	0.599036653314484\\
0.341	0.591234420929896\\
0.342	0.583486324261751\\
0.343	0.575792363310048\\
0.344	0.568152538074787\\
0.345	0.56056684855597\\
0.346	0.553035294753593\\
0.347	0.545557876667659\\
0.348	0.538134594298167\\
0.349	0.530765447645116\\
0.35	0.52345043670851\\
0.351	0.516189561488344\\
0.352	0.50898282198462\\
0.353	0.501830218197338\\
0.354	0.494731750126499\\
0.355	0.487687417772102\\
0.356	0.480697221134148\\
0.357	0.473761160212634\\
0.358	0.466879235007564\\
0.359	0.460051445518935\\
0.36	0.453277791746748\\
0.361	0.446558273691004\\
0.362	0.439892891351703\\
0.363	0.433281644728843\\
0.364	0.426724533822425\\
0.365	0.420221558632448\\
0.366	0.413772719158914\\
0.367	0.407378015401825\\
0.368	0.401037447361175\\
0.369	0.394751015036968\\
0.37	0.388518718429202\\
0.371	0.382340557537879\\
0.372	0.376216532362998\\
0.373	0.370146642904561\\
0.374	0.364130889162565\\
0.375	0.35816927113701\\
0.376	0.352261788827898\\
0.377	0.346408442235227\\
0.378	0.340609231359001\\
0.379	0.334864156199215\\
0.38	0.329173216755871\\
0.381	0.32353641302897\\
0.382	0.31795374501851\\
0.383	0.312425212724493\\
0.384	0.306950816146919\\
0.385	0.301530555285786\\
0.386	0.296164430141095\\
0.387	0.290852440712846\\
0.388	0.285594587001039\\
0.389	0.280390869005677\\
0.39	0.275241286726755\\
0.391	0.270145840164274\\
0.392	0.265104529318236\\
0.393	0.260117354188639\\
0.394	0.255184314775486\\
0.395	0.250305411078776\\
0.396	0.245480643098507\\
0.397	0.240710010834679\\
0.398	0.235993514287294\\
0.399	0.231331153456351\\
0.4	0.22672292834185\\
0.401	0.222168838943793\\
0.402	0.217668885262176\\
0.403	0.213223067297002\\
0.404	0.208831385048269\\
0.405	0.204493838515979\\
0.406	0.200210427700132\\
0.407	0.195981152600727\\
0.408	0.191806013217763\\
0.409	0.187685009551242\\
0.41	0.183618141601162\\
0.411	0.179605409367524\\
0.412	0.175646812850329\\
0.413	0.171742352049577\\
0.414	0.167892026965267\\
0.415	0.164095837597398\\
0.416	0.160353783945971\\
0.417	0.156665866010987\\
0.418	0.153032083792446\\
0.419	0.149452437290346\\
0.42	0.145926926504687\\
0.421	0.142455551435472\\
0.422	0.139038312082698\\
0.423	0.135675208446366\\
0.424	0.132366240526478\\
0.425	0.12911140832303\\
0.426	0.125910711836026\\
0.427	0.122764151065462\\
0.428	0.119671726011341\\
0.429	0.116633436673663\\
0.43	0.113649283052427\\
0.431	0.110719265147633\\
0.432	0.10784338295928\\
0.433	0.10502163648737\\
0.434	0.102254025731902\\
0.435	0.0995405506928781\\
0.436	0.0968812113702944\\
0.437	0.0942760077641527\\
0.438	0.0917249398744531\\
0.439	0.0892280077011955\\
0.44	0.0867852112443801\\
0.441	0.0843965505040094\\
0.442	0.0820620254800781\\
0.443	0.0797816361725898\\
0.444	0.0775553825815427\\
0.445	0.0753832647069386\\
0.446	0.0732652825487774\\
0.447	0.0712014361070574\\
0.448	0.0691917253817795\\
0.449	0.0672361503729428\\
0.45	0.0653347110805491\\
0.451	0.0634874075045975\\
0.452	0.0616942396450897\\
0.453	0.0599552075020222\\
0.454	0.0582703110753977\\
0.455	0.0566395503652144\\
0.456	0.0550629253714732\\
0.457	0.053540436094174\\
0.458	0.0520720825333187\\
0.459	0.0506578646889047\\
0.46	0.0492977825609326\\
0.461	0.0479918361494018\\
0.462	0.046740025454314\\
0.463	0.04554235047567\\
0.464	0.0443988112134663\\
0.465	0.0433094076677047\\
0.466	0.0422741398383844\\
0.467	0.0412930077255078\\
0.468	0.0403660113290725\\
0.469	0.0394931506490792\\
0.47	0.0386744256855307\\
0.471	0.0379098364384216\\
0.472	0.0371993829077546\\
0.473	0.0365430650935306\\
0.474	0.0359408829957477\\
0.475	0.0353928366144096\\
0.476	0.0348989259495109\\
0.477	0.0344591510010552\\
0.478	0.0340735117690416\\
0.479	0.0337420082534701\\
0.48	0.0334646404543406\\
0.481	0.033241408371655\\
0.482	0.0330723120054088\\
0.483	0.0329573513556065\\
0.484	0.0328965264222454\\
0.485	0.0328898372053263\\
0.486	0.0329372837048503\\
0.487	0.0330388659208172\\
0.488	0.0331945838532244\\
0.489	0.0334044375020746\\
0.49	0.0336684268673659\\
0.491	0.0339865519491003\\
0.492	0.0343588127472785\\
0.493	0.0347852092618961\\
0.494	0.0352657414929576\\
0.495	0.0358004094404594\\
0.496	0.0363892131044041\\
0.497	0.0370321524847919\\
0.498	0.0377292275816226\\
0.499	0.0384804383948936\\
0.5	0.0392857849246067\\
0.501	0.0401452671707618\\
0.502	0.04105888513336\\
0.503	0.0420266388124011\\
0.504	0.0430485282078834\\
0.505	0.0441245533198069\\
0.506	0.0452547141481725\\
0.507	0.046439010692982\\
0.508	0.0476774429542326\\
0.509	0.0489700109319262\\
0.51	0.050316714626061\\
0.511	0.0517175540366379\\
0.512	0.0531725291636569\\
0.513	0.0546816400071179\\
0.514	0.0562448865670229\\
0.515	0.0578622688433681\\
0.516	0.0595337868361563\\
0.517	0.0612594405453857\\
0.518	0.063039229971058\\
0.519	0.0648731551131725\\
0.52	0.0667612159717308\\
0.521	0.0687034125467294\\
0.522	0.0706997448381683\\
0.523	0.072750212846052\\
0.524	0.0748548165703768\\
0.525	0.0770135560111429\\
0.526	0.0792264311683546\\
0.527	0.0814934420420048\\
0.528	0.0838145886320989\\
0.529	0.0861898709386333\\
0.53	0.0886192889616124\\
0.531	0.0911028427010327\\
0.532	0.0936405321568961\\
0.533	0.0962323573291997\\
0.534	0.0988783182179453\\
0.535	0.101578414823133\\
0.536	0.104332647144765\\
0.537	0.107141015182838\\
0.538	0.110003518937353\\
0.539	0.11292015840831\\
0.54	0.115890933595709\\
0.541	0.11891584449955\\
0.542	0.121994891119836\\
0.543	0.125128073456561\\
0.544	0.128315391509728\\
0.545	0.131556845279338\\
0.546	0.13485243476539\\
0.547	0.138202159967884\\
0.548	0.141606020886822\\
0.549	0.1450640175222\\
0.55	0.148576149874021\\
0.551	0.152142417942285\\
0.552	0.155762821726988\\
0.553	0.159437361228136\\
0.554	0.163166036445727\\
0.555	0.166948847379757\\
0.556	0.170785794030232\\
0.557	0.174676876397147\\
0.558	0.178622094480504\\
0.559	0.182621448280306\\
0.56	0.186674937796548\\
0.561	0.190782563029233\\
0.562	0.194944323978358\\
0.563	0.199160220643927\\
0.564	0.203430253025937\\
0.565	0.207754421124388\\
0.566	0.212132724939284\\
0.567	0.216565164470623\\
0.568	0.221051739718403\\
0.569	0.225592450682624\\
0.57	0.230187297363287\\
0.571	0.234836279760392\\
0.572	0.239539397873941\\
0.573	0.24429665170393\\
0.574	0.249108041250363\\
0.575	0.253973566513237\\
0.576	0.258893227492553\\
0.577	0.263867024188313\\
0.578	0.268894956600514\\
0.579	0.273977024729156\\
0.58	0.279113228574241\\
0.581	0.284303568135767\\
0.582	0.289548043413738\\
0.583	0.294846654408149\\
0.584	0.300199401119004\\
0.585	0.305606283546298\\
0.586	0.311067301690038\\
0.587	0.316582455550217\\
0.588	0.322151745126838\\
0.589	0.327775170419905\\
0.59	0.333452731429411\\
0.591	0.339184428155358\\
0.592	0.344970260597748\\
0.593	0.350810228756583\\
0.594	0.356704332631857\\
0.595	0.362652572223576\\
0.596	0.368654947531734\\
0.597	0.374711458556336\\
0.598	0.380822105297378\\
0.599	0.386986887754864\\
0.6	0.393205805928794\\
0.601	0.399478859819164\\
0.602	0.405806049425975\\
0.603	0.412187374749228\\
0.604	0.418622835788925\\
0.605	0.425112432545065\\
0.606	0.431656165017648\\
0.607	0.438254033206668\\
0.608	0.444906037112133\\
0.609	0.45161217673404\\
0.61	0.458372452072391\\
0.611	0.465186863127181\\
0.612	0.472055409898417\\
0.613	0.478978092386091\\
0.614	0.485954910590209\\
0.615	0.492985864510768\\
0.616	0.500070954147771\\
0.617	0.507210179501214\\
0.618	0.5144035405711\\
0.619	0.521651037357429\\
0.62	0.528952669860205\\
0.621	0.536308438079416\\
0.622	0.543718342015071\\
0.623	0.551182381667168\\
0.624	0.558700557035706\\
0.625	0.566272868120688\\
0.626	0.573899314922111\\
0.627	0.581579897439976\\
0.628	0.589314615674285\\
0.629	0.597103469625035\\
0.63	0.604946459292227\\
0.631	0.612843584675863\\
0.632	0.62079484577594\\
0.633	0.628800242592458\\
0.634	0.636859775125419\\
0.635	0.644973443374822\\
0.636	0.653141247340667\\
0.637	0.661363187022953\\
0.638	0.669639262421683\\
0.639	0.677969473536853\\
0.64	0.686353820368467\\
0.641	0.694792302916522\\
0.642	0.703284921181023\\
0.643	0.711831675161964\\
0.644	0.720432564859346\\
0.645	0.729087590273169\\
0.646	0.737796751403435\\
0.647	0.746560048250144\\
0.648	0.755377480813294\\
0.649	0.764249049092887\\
0.65	0.773174753088922\\
0.651	0.782154592801399\\
0.652	0.791188568230318\\
0.653	0.800276679375683\\
0.654	0.809418926237486\\
0.655	0.818615308815732\\
0.656	0.82786582711042\\
0.657	0.83717048112155\\
0.658	0.846529270849119\\
0.659	0.855942196293135\\
0.66	0.865409257453591\\
0.661	0.874930454330491\\
0.662	0.88450578692383\\
0.663	0.894135255233612\\
0.664	0.903818859259838\\
0.665	0.913556599002508\\
0.666	0.923348474461617\\
0.667	0.933194485637168\\
0.668	0.943094632529162\\
0.669	0.953048915137597\\
0.67	0.963057333462475\\
0.671	0.973119887503795\\
0.672	0.983236577261556\\
0.673	0.993407402735761\\
0.674	1.00363236392641\\
0.675	1.01391146083349\\
0.676	1.02424469345703\\
0.677	1.034632061797\\
0.678	1.04507356585342\\
0.679	1.05556920562627\\
0.68	1.06611898111557\\
0.681	1.07672289232131\\
0.682	1.0873809392435\\
0.683	1.09809312188212\\
0.684	1.10885944023719\\
0.685	1.1196798943087\\
0.686	1.13055448409665\\
0.687	1.14148320960105\\
0.688	1.15246607082188\\
0.689	1.16350306775916\\
0.69	1.17459420041288\\
0.691	1.18573946878305\\
0.692	1.19693887286965\\
0.693	1.2081924126727\\
0.694	1.21950008819219\\
0.695	1.23086189942812\\
0.696	1.24227784638049\\
0.697	1.25374792904931\\
0.698	1.26527214743457\\
0.699	1.27685050153627\\
0.7	1.28848299135441\\
0.701	1.30016961688899\\
0.702	1.31191037814002\\
0.703	1.32370527510749\\
0.704	1.3355543077914\\
0.705	1.34745747619175\\
0.706	1.35941478030855\\
0.707	1.37142622014178\\
0.708	1.38349179569146\\
0.709	1.39561150695758\\
0.71	1.40778535394015\\
0.711	1.42001333663916\\
0.712	1.4322954550546\\
0.713	1.44463170918649\\
0.714	1.45702209903483\\
0.715	1.4694666245996\\
0.716	1.48196528588082\\
0.717	1.49451808287847\\
0.718	1.50712501559258\\
0.719	1.51978608402312\\
0.72	1.5325012881701\\
0.721	1.54527062803353\\
0.722	1.5580941036134\\
0.723	1.57097171490971\\
0.724	1.58390346192247\\
0.725	1.59688934465166\\
0.726	1.6099293630973\\
0.727	1.62302351725938\\
0.728	1.6361718071379\\
0.729	1.64937423273287\\
0.73	1.66263079404427\\
0.731	1.67594149107212\\
0.732	1.68930632381641\\
0.733	1.70272529227715\\
0.734	1.71619839645432\\
0.735	1.72972563634794\\
0.736	1.743307011958\\
0.737	1.7569425232845\\
0.738	1.77063217032744\\
0.739	1.78437595308683\\
0.74	1.79817387156266\\
0.741	1.81202592575493\\
0.742	1.82593211566364\\
0.743	1.83989244128879\\
0.744	1.85390690263039\\
0.745	1.86797549968843\\
0.746	1.88209823246291\\
0.747	1.89627510095383\\
0.748	1.9105061051612\\
0.749	1.924791245085\\
0.75	1.93913052072525\\
0.751	1.95352393208194\\
0.752	1.96797147915508\\
0.753	1.98247316194465\\
0.754	1.99702898045067\\
0.755	2.01163893467313\\
0.756	2.02630302461204\\
0.757	2.04102125026738\\
0.758	2.05579361163917\\
0.759	2.0706201087274\\
0.76	2.08550074153207\\
0.761	2.10043551005318\\
0.762	2.11542441429073\\
0.763	2.13046745424473\\
0.764	2.14556462991517\\
0.765	2.79943666973632\\
0.766	2.81308516931279\\
0.767	2.82648430616362\\
0.768	2.83963408028886\\
0.769	2.85253449168852\\
0.77	2.86518554036255\\
0.771	2.87758722631098\\
0.772	2.88973954953381\\
0.773	2.90164251003105\\
0.774	2.91329610780269\\
0.775	2.92470034284871\\
0.776	2.93585521516913\\
0.777	2.94676072476396\\
0.778	2.95741687163317\\
0.779	2.96782365577678\\
0.78	2.97798107719481\\
0.781	2.98788913588722\\
0.782	2.99754783185402\\
0.783	3.00695716509526\\
0.784	3.01611713561084\\
0.785	3.02502774340084\\
0.786	3.03368898846526\\
0.787	3.04210087080403\\
0.788	3.05026339041723\\
0.789	3.05817654730483\\
0.79	3.06584034146681\\
0.791	3.07325477290323\\
0.792	3.080419841614\\
0.793	3.08733554759917\\
0.794	3.09400189085876\\
0.795	3.10041887139273\\
0.796	3.10658648920111\\
0.797	3.1125047442839\\
0.798	3.11817363664106\\
0.799	3.1235931662726\\
0.8	3.12876333317858\\
0.801	3.13368413735894\\
0.802	3.13835557881369\\
0.803	3.14277765754288\\
0.804	3.14695037354642\\
0.805	3.15087372682436\\
0.806	3.15454771737673\\
0.807	3.15797234520348\\
0.808	3.16114761030462\\
0.809	3.16407351268016\\
0.81	3.16675005233009\\
0.811	3.16917722925446\\
0.812	3.17135504345319\\
0.813	3.17328349492632\\
0.814	3.17496258367385\\
0.815	3.17639230969576\\
0.816	3.17757267299211\\
0.817	3.17850367356283\\
0.818	3.17918531140793\\
0.819	3.17961758652747\\
0.82	3.17980049892138\\
0.821	3.17973404858969\\
0.822	3.17941823553241\\
0.823	3.17885305974951\\
0.824	3.17803852124101\\
0.825	3.17697462000693\\
0.826	3.17566135604723\\
0.827	3.17409872936192\\
0.828	3.17228673995102\\
0.829	3.17022538781451\\
0.83	3.16791467295242\\
0.831	3.16535459536469\\
0.832	3.16254515505138\\
0.833	3.15948635201248\\
0.834	3.15617818624796\\
0.835	3.15262065775781\\
0.836	3.14881376654212\\
0.837	3.14475751260078\\
0.838	3.14045189593384\\
0.839	3.13589691654134\\
0.84	3.13109257442319\\
0.841	3.12603886957945\\
0.842	3.12073580201013\\
0.843	3.11518337171518\\
0.844	3.10938157869465\\
0.845	3.1033304229485\\
0.846	3.09702990447674\\
0.847	3.0904800232794\\
0.848	3.08368077935644\\
0.849	3.07663217270787\\
0.85	3.06933420333374\\
0.851	3.06178687123396\\
0.852	3.05399017640859\\
0.853	3.04594411885765\\
0.854	3.03764869858107\\
0.855	3.0291039155789\\
0.856	3.02030976985114\\
0.857	3.01126626139775\\
0.858	3.00197339021877\\
0.859	2.9924311563142\\
0.86	2.98263955968402\\
0.861	2.97259860032824\\
0.862	2.96230827824685\\
0.863	2.95176859343984\\
0.864	2.94097954590728\\
0.865	2.92994113564906\\
0.866	2.91865336266527\\
0.867	2.90711622695589\\
0.868	2.89532972852086\\
0.869	2.88329386736025\\
0.87	2.87100864347407\\
0.871	2.85847405686225\\
0.872	2.84569010752483\\
0.873	2.83265679546183\\
0.874	2.8193741206732\\
0.875	2.80584208315901\\
0.876	2.79206068291917\\
0.877	2.77802991995374\\
0.878	2.76374979426272\\
0.879	2.74922030584609\\
0.88	2.73444145470386\\
0.881	2.71941324083603\\
0.882	2.70413566424259\\
0.883	2.68860872492354\\
0.884	2.67283242287891\\
0.885	2.65680675810866\\
0.886	2.64053173061281\\
0.887	2.62400734039137\\
0.888	2.60723358744431\\
0.889	2.59021047177164\\
0.89	2.57293799337342\\
0.891	2.55541615224953\\
0.892	2.5376449484001\\
0.893	2.51962438182503\\
0.894	2.50135445252435\\
0.895	2.48283516049811\\
0.896	2.46406650574622\\
0.897	2.44504848826874\\
0.898	2.42578110806569\\
0.899	2.40626436513699\\
0.9	2.38649825948271\\
0.901	2.36648279110284\\
0.902	2.34621795999735\\
0.903	2.32570376616624\\
0.904	2.30494020960957\\
0.905	2.28392729032727\\
0.906	2.26266500831937\\
0.907	2.24115336358588\\
0.908	2.21939235612678\\
0.909	2.19738198594209\\
0.91	2.17512225303177\\
0.911	2.15261315739586\\
0.912	2.12985469903437\\
0.913	2.10684687794723\\
0.914	2.08358969413452\\
0.915	2.06008314759622\\
0.916	2.03632723833229\\
0.917	2.01232196634275\\
0.918	1.98806733162766\\
0.919	1.9635633341869\\
0.92	1.93880997402057\\
0.921	1.91380725112866\\
0.922	1.88855516551112\\
0.923	1.863053717168\\
0.924	1.83730290609924\\
0.925	1.8113027323049\\
0.926	1.78505319578497\\
0.927	1.7585542965394\\
0.928	1.73180603456825\\
0.929	1.70480840987152\\
0.93	1.67756142244914\\
0.931	1.65006507230119\\
0.932	1.62231935942765\\
0.933	1.59432428382847\\
0.934	1.56607984550369\\
0.935	1.53758604445335\\
0.936	1.50884288067738\\
0.937	1.4798503541758\\
0.938	1.45060846494864\\
0.939	1.42111721299585\\
0.94	1.39137659831748\\
0.941	1.36138662091349\\
0.942	1.3311472807839\\
0.943	1.30065857792873\\
0.944	1.26992051234792\\
0.945	1.23893308404155\\
0.946	1.20769629300955\\
0.947	1.17621013925195\\
0.948	1.14447462276877\\
0.949	1.11248974355996\\
0.95	1.08025550162554\\
0.951	1.04777189696556\\
0.952	1.01503892957994\\
0.953	0.98205659946872\\
0.954	0.948824906631927\\
0.955	0.915343851069494\\
0.956	0.881613432781464\\
0.957	0.847633651767865\\
0.958	0.81340450802864\\
0.959	0.778926001563789\\
0.96	0.744198132373384\\
0.961	0.709220900457353\\
0.962	0.673994305815725\\
0.963	0.638518348448486\\
0.964	0.602793028355649\\
0.965	0.566818345537214\\
0.966	0.530594299993155\\
0.967	0.494120891723512\\
0.968	0.457398120728271\\
0.969	0.42042598700742\\
0.97	0.383204490560956\\
0.971	0.345733631388924\\
0.972	0.308013409491252\\
0.973	0.270043824867983\\
0.974	0.231824877519131\\
0.975	0.193356567444667\\
0.976	0.154638894644577\\
0.977	0.115671859118933\\
0.978	0.0764554608676491\\
0.979	0.0369896998907819\\
0.98	-0.00272542381169671\\
0.981	-0.0426899102397869\\
0.982	-0.0829037593934459\\
0.983	-0.123366971272745\\
0.984	-0.164079545877641\\
0.985	-0.20504148320812\\
0.986	-0.246252783264211\\
0.987	-0.287713446045913\\
0.988	-0.329423471553199\\
0.989	-0.37138285978611\\
0.99	-0.413591610744618\\
0.991	-0.456049724428709\\
0.992	-0.498757200838412\\
0.993	-0.541714039973712\\
0.994	-0.584920241834638\\
0.995	-0.628375806421175\\
0.996	-0.672080733733267\\
0.997	-0.716035023770999\\
0.998	-0.760238676534328\\
0.999	-0.804691692023226\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}
\end{axis}
\end{tikzpicture}%

==> real16.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.6,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.172601123681268\\
0.001	-0.160310245278216\\
0.002	-0.148081293113624\\
0.003	-0.135914267187493\\
0.004	-0.123809167499823\\
0.005	-0.111765994050612\\
0.006	-0.0997847468398626\\
0.007	-0.0878654258675732\\
0.008	-0.0760080311337443\\
0.009	-0.0642125626383759\\
0.01	-0.0524790203814678\\
0.011	-0.0408074043630202\\
0.012	-0.029197714583033\\
0.013	-0.0176499510415063\\
0.014	-0.00616411373843998\\
0.015	0.00525979732616589\\
0.016	0.0166217821523114\\
0.017	0.0279218407399964\\
0.018	0.039159973089221\\
0.019	0.0503361791999852\\
0.02	0.0614504590722889\\
0.021	0.0725028127061322\\
0.022	0.0834932401015151\\
0.023	0.0944217412584375\\
0.024	0.1052883161769\\
0.025	0.116092964856901\\
0.026	0.126835687298442\\
0.027	0.137516483501523\\
0.028	0.148135353466143\\
0.029	0.158692297192303\\
0.03	0.169187314680003\\
0.031	0.179620405929242\\
0.032	0.18999157094002\\
0.033	0.200300809712338\\
0.034	0.210548122246196\\
0.035	0.220733508541593\\
0.036	0.23085696859853\\
0.037	0.240918502417007\\
0.038	0.250918109997023\\
0.039	0.260855791338578\\
0.04	0.270731546441673\\
0.041	0.280545375306308\\
0.042	0.290297277932482\\
0.043	0.299987254320196\\
0.044	0.30961530446945\\
0.045	0.319181428380243\\
0.046	0.328685626052575\\
0.047	0.338127897486447\\
0.048	0.347508242681859\\
0.049	0.35682666163881\\
0.05	0.366083154357301\\
0.051	0.375277720837331\\
0.052	0.384410361078901\\
0.053	0.393481075082011\\
0.054	0.40248986284666\\
0.055	0.411436724372849\\
0.056	0.420321659660577\\
0.057	0.429144668709845\\
0.058	0.437905751520652\\
0.059	0.446604908092999\\
0.06	0.455242138426886\\
0.061	0.463817442522312\\
0.062	0.472330820379277\\
0.063	0.480782271997783\\
0.064	0.489171797377827\\
0.065	0.497499396519412\\
0.066	0.505765069422536\\
0.067	0.513968816087199\\
0.068	0.522110636513403\\
0.069	0.530190530701145\\
0.07	0.538208498650427\\
0.071	0.546164540361249\\
0.072	0.55405865583361\\
0.073	0.561890845067511\\
0.074	0.569661108062952\\
0.075	0.577369444819932\\
0.076	0.585015855338452\\
0.077	0.592600339618511\\
0.078	0.60012289766011\\
0.079	0.607583529463248\\
0.08	0.614982235027926\\
0.081	0.622319014354143\\
0.082	0.629593867441901\\
0.083	0.636806794291197\\
0.084	0.643957794902033\\
0.085	0.651046869274409\\
0.086	0.658074017408324\\
0.087	0.66503923930378\\
0.088	0.671942534960774\\
0.089	0.678783904379308\\
0.09	0.685563347559382\\
0.091	0.692280864500995\\
0.092	0.698936455204147\\
0.093	0.70553011966884\\
0.094	0.712061857895072\\
0.095	0.718531669882843\\
0.096	0.724939555632154\\
0.097	0.731285515143005\\
0.098	0.737569548415395\\
0.099	0.743791655449325\\
0.1	0.749951836244794\\
0.101	0.756050090801803\\
0.102	0.762086419120352\\
0.103	0.76806082120044\\
0.104	0.773973297042067\\
0.105	0.779823846645234\\
0.106	0.785612470009941\\
0.107	0.791339167136187\\
0.108	0.797003938023974\\
0.109	0.802606782673299\\
0.11	0.808147701084164\\
0.111	0.813626693256569\\
0.112	0.819043759190513\\
0.113	0.824398898885996\\
0.114	0.82969211234302\\
0.115	0.834923399561583\\
0.116	0.840092760541685\\
0.117	0.845200195283327\\
0.118	0.850245703786509\\
0.119	0.85522928605123\\
0.12	0.860150942077491\\
0.121	0.865010671865291\\
0.122	0.869808475414631\\
0.123	0.87454435272551\\
0.124	0.879218303797929\\
0.125	0.883830328631888\\
0.126	0.888380427227386\\
0.127	0.892868599584423\\
0.128	0.897294845703001\\
0.129	0.901659165583118\\
0.13	0.905961559224774\\
0.131	0.91020202662797\\
0.132	0.914380567792706\\
0.133	0.918497182718981\\
0.134	0.922551871406796\\
0.135	0.92654463385615\\
0.136	0.930475470067044\\
0.137	0.934344380039477\\
0.138	0.93815136377345\\
0.139	0.941896421268963\\
0.14	0.945579552526015\\
0.141	0.949200757544607\\
0.142	0.952760036324738\\
0.143	0.956257388866409\\
0.144	0.959692815169619\\
0.145	0.963066315234369\\
0.146	0.966377889060658\\
0.147	0.969627536648488\\
0.148	0.972815257997856\\
0.149	0.975941053108764\\
0.15	0.979004921981212\\
0.151	0.9820068646152\\
0.152	0.984946881010726\\
0.153	0.987824971167793\\
0.154	0.990641135086399\\
0.155	0.993395372766545\\
0.156	0.99608768420823\\
0.157	0.998718069411455\\
0.158	1.00128652837622\\
0.159	1.00379306110252\\
0.16	1.00623766759037\\
0.161	1.00862034783975\\
0.162	1.01094110185067\\
0.163	1.01319992962313\\
0.164	1.01539683115714\\
0.165	1.01753180645268\\
0.166	1.01960485550976\\
0.167	1.02161597832838\\
0.168	1.02356517490854\\
0.169	1.02545244525024\\
0.17	1.02727778935348\\
0.171	1.02904120721826\\
0.172	1.03074269884458\\
0.173	1.03238226423243\\
0.174	1.03395990338183\\
0.175	1.03547561629277\\
0.176	1.03692940296524\\
0.177	1.03832126339926\\
0.178	1.03965119759482\\
0.179	1.04091920555191\\
0.18	1.04212528727055\\
0.181	1.04326944275072\\
0.182	1.04435167199244\\
0.183	1.04537197499569\\
0.184	1.04633035176048\\
0.185	1.04722680228681\\
0.186	1.04806132657469\\
0.187	1.0488339246241\\
0.188	1.04954459643505\\
0.189	1.05019334200754\\
0.19	1.05078016134157\\
0.191	1.05130505443714\\
0.192	1.05176802129425\\
0.193	1.0521690619129\\
0.194	1.05250817629309\\
0.195	1.05278536443482\\
0.196	1.05300062633809\\
0.197	1.05315396200289\\
0.198	1.05324537142924\\
0.199	1.05327485461713\\
0.2	1.05324241156655\\
0.201	1.05314804227752\\
0.202	1.05299174675003\\
0.203	1.05277352498407\\
0.204	1.05249337697966\\
0.205	1.05215130273678\\
0.206	1.05174730225544\\
0.207	1.05128137553565\\
0.208	1.05075352257739\\
0.209	1.05016374338067\\
0.21	1.04951203794549\\
0.211	1.04879840627186\\
0.212	1.04802284835976\\
0.213	1.0471853642092\\
0.214	1.04628595382018\\
0.215	1.0453246171927\\
0.216	1.04430135432676\\
0.217	1.04321616522236\\
0.218	1.0420690498795\\
0.219	1.04086000829817\\
0.22	1.03958904047839\\
0.221	1.03825614642015\\
0.222	1.03686132612345\\
0.223	1.03540457958828\\
0.224	1.03388590681466\\
0.225	1.03230530780257\\
0.226	1.03066278255203\\
0.227	1.02895833106302\\
0.228	1.02719195333556\\
0.229	1.02536364936963\\
0.23	1.02347341916524\\
0.231	1.0215212627224\\
0.232	1.01950718004109\\
0.233	1.01743117112132\\
0.234	1.01529323596309\\
0.235	1.01309337456641\\
0.236	1.01083158693126\\
0.237	1.00850787305765\\
0.238	1.00612223294558\\
0.239	1.00367466659505\\
0.24	1.00116517400605\\
0.241	0.998593755178603\\
0.242	0.995960410112692\\
0.243	0.99326513880832\\
0.244	0.990507941265487\\
0.245	0.987688817484194\\
0.246	0.984807767464441\\
0.247	0.981864791206227\\
0.248	0.978859888709553\\
0.249	0.975793059974418\\
0.25	0.972664305000822\\
0.251	0.969473623788767\\
0.252	0.966221016338251\\
0.253	0.962906482649274\\
0.254	0.959530022721837\\
0.255	0.95609163655594\\
0.256	0.952591324151582\\
0.257	0.949029085508764\\
0.258	0.945404920627486\\
0.259	0.941718829507746\\
0.26	0.937970812149547\\
0.261	0.934160868552887\\
0.262	0.930288998717766\\
0.263	0.926355202644186\\
0.264	0.922359480332144\\
0.265	0.918301831781643\\
0.266	0.914182256992681\\
0.267	0.910000755965258\\
0.268	0.905757328699375\\
0.269	0.901451975195032\\
0.27	0.897084695452228\\
0.271	0.892655489470964\\
0.272	0.888164357251239\\
0.273	0.883611298793054\\
0.274	0.878996314096409\\
0.275	0.874319403161303\\
0.276	0.869580565987737\\
0.277	0.864779802575709\\
0.278	0.859917112925222\\
0.279	0.854992497036275\\
0.28	0.850005954908867\\
0.281	0.844957486542998\\
0.282	0.83984709193867\\
0.283	0.83467477109588\\
0.284	0.82944052401463\\
0.285	0.82414435069492\\
0.286	0.818786251136749\\
0.287	0.813366225340118\\
0.288	0.807884273305027\\
0.289	0.802340395031475\\
0.29	0.796734590519462\\
0.291	0.791066859768989\\
0.292	0.785337202780056\\
0.293	0.779545619552662\\
0.294	0.773692110086808\\
0.295	0.767776674382493\\
0.296	0.761799312439719\\
0.297	0.755760024258483\\
0.298	0.749658809838788\\
0.299	0.743495669180632\\
0.3	0.737270602284015\\
0.301	0.730983609148938\\
0.302	0.7246346897754\\
0.303	0.718223844163402\\
0.304	0.711751072312943\\
0.305	0.705216374224025\\
0.306	0.698619749896645\\
0.307	0.691961199330806\\
0.308	0.685240722526505\\
0.309	0.678458319483745\\
0.31	0.671613990202524\\
0.311	0.664707734682842\\
0.312	0.657739552924701\\
0.313	0.650709444928098\\
0.314	0.643617410693036\\
0.315	0.636463450219512\\
0.316	0.629247563507529\\
0.317	0.621969750557085\\
0.318	0.61463001136818\\
0.319	0.607228345940816\\
0.32	0.59976475427499\\
0.321	0.592239236370705\\
0.322	0.584651792227958\\
0.323	0.577002421846752\\
0.324	0.569291125227085\\
0.325	0.561517902368958\\
0.326	0.55368275327237\\
0.327	0.545785677937321\\
0.328	0.537826676363812\\
0.329	0.529805748551844\\
0.33	0.521722894501414\\
0.331	0.513578114212524\\
0.332	0.505371407685173\\
0.333	0.497102774919362\\
0.334	0.488772215915091\\
0.335	0.480379730672359\\
0.336	0.471925319191167\\
0.337	0.463408981471514\\
0.338	0.454830717513401\\
0.339	0.446190527316828\\
0.34	0.437488410881794\\
0.341	0.4287243682083\\
0.342	0.419898399296345\\
0.343	0.41101050414593\\
0.344	0.402060682757055\\
0.345	0.393048935129719\\
0.346	0.559562093574238\\
0.347	0.55430025157281\\
0.348	0.549070606568632\\
0.349	0.543873158561703\\
0.35	0.538707907552024\\
0.351	0.533574853539594\\
0.352	0.528473996524413\\
0.353	0.523405336506482\\
0.354	0.5183688734858\\
0.355	0.513364607462369\\
0.356	0.508392538436186\\
0.357	0.503452666407253\\
0.358	0.49854499137557\\
0.359	0.493669513341136\\
0.36	0.488826232303951\\
0.361	0.484015148264016\\
0.362	0.479236261221331\\
0.363	0.474489571175894\\
0.364	0.469775078127707\\
0.365	0.46509278207677\\
0.366	0.460442683023082\\
0.367	0.455824780966644\\
0.368	0.451239075907454\\
0.369	0.446685567845516\\
0.37	0.442164256780826\\
0.371	0.437675142713385\\
0.372	0.433218225643194\\
0.373	0.428793505570253\\
0.374	0.424400982494561\\
0.375	0.420040656416118\\
0.376	0.415712527334926\\
0.377	0.411416595250982\\
0.378	0.407152860164288\\
0.379	0.402921322074842\\
0.38	0.398721980982648\\
0.381	0.394554836887702\\
0.382	0.390419889790006\\
0.383	0.386317139689559\\
0.384	0.382246586586362\\
0.385	0.378208230480414\\
0.386	0.374202071371716\\
0.387	0.370228109260267\\
0.388	0.366286344146067\\
0.389	0.362376776029118\\
0.39	0.358499404909417\\
0.391	0.354654230786966\\
0.392	0.350841253661765\\
0.393	0.347060473533813\\
0.394	0.34331189040311\\
0.395	0.339595504269657\\
0.396	0.335911315133454\\
0.397	0.3322593229945\\
0.398	0.328639527852795\\
0.399	0.325051929708339\\
0.4	0.321496528561134\\
0.401	0.317973324411177\\
0.402	0.314482317258471\\
0.403	0.311023507103014\\
0.404	0.307596893944806\\
0.405	0.304202477783848\\
0.406	0.300840258620138\\
0.407	0.297510236453679\\
0.408	0.294212411284469\\
0.409	0.290946783112509\\
0.41	0.287713351937798\\
0.411	0.284512117760337\\
0.412	0.281343080580124\\
0.413	0.278206240397162\\
0.414	0.275101597211449\\
0.415	0.272029151022985\\
0.416	0.268988901831772\\
0.417	0.265980849637807\\
0.418	0.263004994441091\\
0.419	0.260061336241626\\
0.42	0.257149875039409\\
0.421	0.254270610834442\\
0.422	0.251423543626725\\
0.423	0.248608673416258\\
0.424	0.245826000203039\\
0.425	0.24307552398707\\
0.426	0.240357244768351\\
0.427	0.237671162546881\\
0.428	0.23501727732266\\
0.429	0.232395589095689\\
0.43	0.229806097865968\\
0.431	0.227248803633496\\
0.432	0.224723706398273\\
0.433	0.2222308061603\\
0.434	0.219770102919576\\
0.435	0.217341596676103\\
0.436	0.214945287429878\\
0.437	0.212581175180903\\
0.438	0.210249259929177\\
0.439	0.207949541674701\\
0.44	0.205682020417474\\
0.441	0.203446696157497\\
0.442	0.201243568894768\\
0.443	0.199072638629291\\
0.444	0.196933905361062\\
0.445	0.194827369090083\\
0.446	0.192753029816352\\
0.447	0.190710887539872\\
0.448	0.188700942260641\\
0.449	0.186723193978659\\
0.45	0.184777642693928\\
0.451	0.182864288406445\\
0.452	0.180983131116212\\
0.453	0.179134170823228\\
0.454	0.177317407527494\\
0.455	0.175532841229009\\
0.456	0.173780471927774\\
0.457	0.172060299623789\\
0.458	0.170372324317052\\
0.459	0.168716546007565\\
0.46	0.167092964695328\\
0.461	0.16550158038034\\
0.462	0.163942393062602\\
0.463	0.162415402742114\\
0.464	0.160920609418874\\
0.465	0.159458013092884\\
0.466	0.158027613764143\\
0.467	0.156629411432652\\
0.468	0.155263406098411\\
0.469	0.153929597761418\\
0.47	0.152627986421677\\
0.471	0.151358572079183\\
0.472	0.15012135473394\\
0.473	0.148916334385945\\
0.474	0.147743511035201\\
0.475	0.146602884681705\\
0.476	0.145494455325459\\
0.477	0.144418222966464\\
0.478	0.143374187604717\\
0.479	0.142362349240219\\
0.48	0.141382707872971\\
0.481	0.140435263502973\\
0.482	0.139520016130224\\
0.483	0.138636965754725\\
0.484	0.137786112376475\\
0.485	0.136967455995475\\
0.486	0.136180996611723\\
0.487	0.135426734225222\\
0.488	0.13470466883597\\
0.489	0.134014800443968\\
0.49	0.133357129049214\\
0.491	0.132731654651711\\
0.492	0.132138377251456\\
0.493	0.131577296848452\\
0.494	0.131048413442697\\
0.495	0.130551727034191\\
0.496	0.130087237622935\\
0.497	0.129654945208928\\
0.498	0.129254849792171\\
0.499	0.128886951372662\\
0.5	0.128551249950404\\
0.501	0.128247745525396\\
0.502	0.127976438097636\\
0.503	0.127737327667126\\
0.504	0.127530414233865\\
0.505	0.127355697797855\\
0.506	0.127213178359092\\
0.507	0.127102855917581\\
0.508	0.127024730473319\\
0.509	0.126978802026305\\
0.51	0.126965070576542\\
0.511	0.126983536124027\\
0.512	0.127034198668762\\
0.513	0.127117058210747\\
0.514	0.127232114749981\\
0.515	0.127379368286466\\
0.516	0.127558818820198\\
0.517	0.127770466351182\\
0.518	0.128014310879413\\
0.519	0.128290352404895\\
0.52	0.128598590927625\\
0.521	0.128939026447608\\
0.522	0.129311658964837\\
0.523	0.129716488479316\\
0.524	0.130153514991046\\
0.525	0.130622738500023\\
0.526	0.131124159006252\\
0.527	0.131657776509728\\
0.528	0.132223591010456\\
0.529	0.132821602508432\\
0.53	0.133451811003658\\
0.531	0.134114216496134\\
0.532	0.134808818985858\\
0.533	0.135535618472833\\
0.534	0.136294614957057\\
0.535	0.137085808438529\\
0.536	0.137909198917253\\
0.537	0.138764786393224\\
0.538	0.139652570866446\\
0.539	0.140572552336916\\
0.54	0.141524730804638\\
0.541	0.142509106269609\\
0.542	0.143525678731827\\
0.543	0.144574448191297\\
0.544	0.145655414648014\\
0.545	0.146768578101983\\
0.546	0.1479139385532\\
0.547	0.149091496001667\\
0.548	0.150301250447384\\
0.549	0.151543201890348\\
0.55	0.152817350330565\\
0.551	0.154123695768029\\
0.552	0.155462238202744\\
0.553	0.156832977634706\\
0.554	0.158235914063921\\
0.555	0.159671047490384\\
0.556	0.161138377914095\\
0.557	0.162637905335057\\
0.558	0.164169629753268\\
0.559	0.165733551168729\\
0.56	0.167329669581437\\
0.561	0.168957984991398\\
0.562	0.170618497398608\\
0.563	0.172311206803065\\
0.564	0.174036113204774\\
0.565	0.175793216603729\\
0.566	0.177582516999937\\
0.567	0.179404014393393\\
0.568	0.181257708784099\\
0.569	0.183143600172055\\
0.57	0.185061688557259\\
0.571	0.187011973939715\\
0.572	0.188994456319416\\
0.573	0.191009135696371\\
0.574	0.193056012070572\\
0.575	0.195135085442026\\
0.576	0.197246355810728\\
0.577	0.199389823176678\\
0.578	0.201565487539879\\
0.579	0.203773348900328\\
0.58	0.206013407258029\\
0.581	0.208285662612978\\
0.582	0.210590114965176\\
0.583	0.212926764314624\\
0.584	0.215295610661321\\
0.585	0.217696654005268\\
0.586	0.220129894346464\\
0.587	0.22259533168491\\
0.588	0.225092966020606\\
0.589	0.22762279735355\\
0.59	0.230184825683745\\
0.591	0.232779051011187\\
0.592	0.235405473335881\\
0.593	0.238064092657823\\
0.594	0.240754908977016\\
0.595	0.243477922293458\\
0.596	0.246233132607149\\
0.597	0.24902053991809\\
0.598	0.251840144226279\\
0.599	0.254691945531719\\
0.6	0.257575943834407\\
0.601	0.260492139134346\\
0.602	0.263440531431534\\
0.603	0.266421120725971\\
0.604	0.269433907017659\\
0.605	0.272478890306594\\
0.606	0.275556070592781\\
0.607	0.278665447876215\\
0.608	0.2818070221569\\
0.609	0.339200342527413\\
0.61	0.340472712477101\\
0.611	0.341951443880681\\
0.612	0.343636536738153\\
0.613	0.345527991049508\\
0.614	0.347625806814747\\
0.615	0.349929984033871\\
0.616	0.352440522706871\\
0.617	0.355157422833763\\
0.618	0.358080684414539\\
0.619	0.361210307449198\\
0.62	0.364546291937756\\
0.621	0.368088637880184\\
0.622	0.371837345276489\\
0.623	0.375792414126686\\
0.624	0.379953844430773\\
0.625	0.384321636188744\\
0.626	0.3888957894006\\
0.627	0.393676304066339\\
0.628	0.398663180185949\\
0.629	0.403856417759464\\
0.63	0.409256016786856\\
0.631	0.414861977268131\\
0.632	0.420674299203291\\
0.633	0.426692982592328\\
0.634	0.432918027435264\\
0.635	0.439349433732076\\
0.636	0.445987201482779\\
0.637	0.452831330687367\\
0.638	0.459881821345839\\
0.639	0.46713867345818\\
0.64	0.47460188702442\\
0.641	0.482271462044544\\
0.642	0.490147398518559\\
0.643	0.498229696446451\\
0.644	0.506518355828234\\
0.645	0.51501337666388\\
0.646	0.523714758953425\\
0.647	0.53262250269686\\
0.648	0.541736607894173\\
0.649	0.551057074545383\\
0.65	0.560583902650471\\
0.651	0.570317092209429\\
0.652	0.580256643222285\\
0.653	0.590402555689025\\
0.654	0.600754829609649\\
0.655	0.611313464984157\\
0.656	0.622078461812556\\
0.657	0.633049820094818\\
0.658	0.644227539830979\\
0.659	0.655611621021031\\
0.66	0.667202063664966\\
0.661	0.678998867762786\\
0.662	0.691002033314469\\
0.663	0.703211560320057\\
0.664	0.715627448779536\\
0.665	0.728249698692885\\
0.666	0.741078310060132\\
0.667	0.754113282881249\\
0.668	0.767354617156251\\
0.669	0.780802312885143\\
0.67	0.794456370067927\\
0.671	0.808316788704587\\
0.672	0.822383568795139\\
0.673	0.836656710339575\\
0.674	0.851136213337881\\
0.675	0.865822077790078\\
0.676	0.880714303696166\\
0.677	0.895812891056138\\
0.678	0.911117839869995\\
0.679	0.926629150137742\\
0.68	0.942346821859353\\
0.681	0.958270855034868\\
0.682	0.974401249664261\\
0.683	0.990738005747545\\
0.684	1.0072811232847\\
0.685	1.02403060227575\\
0.686	1.04098644272067\\
0.687	1.05814864461949\\
0.688	1.0755172079722\\
0.689	1.09309213277879\\
0.69	1.11087341903926\\
0.691	1.1288610667536\\
0.692	1.14705507592184\\
0.693	1.16545544654397\\
0.694	1.18406217861998\\
0.695	1.20287527214987\\
0.696	1.22189472713366\\
0.697	1.24112054357131\\
0.698	1.26055272146286\\
0.699	1.28019126080829\\
0.7	1.30003616160761\\
0.701	1.22324749331336\\
0.702	1.24322218068286\\
0.703	1.26310995348783\\
0.704	1.28291081172829\\
0.705	1.30262475540422\\
0.706	1.32225178451564\\
0.707	1.34179189906252\\
0.708	1.36124509904489\\
0.709	1.38061138446274\\
0.71	1.39989075531605\\
0.711	1.41908321160485\\
0.712	1.43818875332914\\
0.713	1.45720738048889\\
0.714	1.47613909308413\\
0.715	1.49498389111484\\
0.716	1.51374177458103\\
0.717	1.53241274348271\\
0.718	1.55099679781985\\
0.719	1.56949393759248\\
0.72	1.58790416280059\\
0.721	1.60622747344417\\
0.722	1.62446386952323\\
0.723	1.64261335103777\\
0.724	1.66067591798778\\
0.725	1.67865157037328\\
0.726	1.69654030819425\\
0.727	1.7143421314507\\
0.728	1.73205704014263\\
0.729	1.74968503427004\\
0.73	1.76722611383293\\
0.731	1.78468027883128\\
0.732	1.80204752926513\\
0.733	1.81932786513445\\
0.734	1.83652128643924\\
0.735	1.85362779317953\\
0.736	1.87064738535528\\
0.737	1.88758006296651\\
0.738	1.90442582601322\\
0.739	1.92118467449541\\
0.74	1.93785660841308\\
0.741	1.95444162776622\\
0.742	1.97093973255485\\
0.743	1.98735092277895\\
0.744	2.00367519843853\\
0.745	2.01991255953359\\
0.746	2.03606300606412\\
0.747	2.05212653803014\\
0.748	2.06810315543163\\
0.749	2.0839928582686\\
0.75	2.09979564654105\\
0.751	2.11551152024898\\
0.752	2.13114047939238\\
0.753	2.14668252397127\\
0.754	2.16213765398563\\
0.755	2.17750586943546\\
0.756	2.19278717032078\\
0.757	2.20798155664158\\
0.758	2.22308902839785\\
0.759	2.2381095855896\\
0.76	2.25304322821683\\
0.761	2.26788995627954\\
0.762	2.28264976977772\\
0.763	2.29732266871139\\
0.764	2.31190865308053\\
0.765	2.32640772288515\\
0.766	2.34081987812526\\
0.767	2.35514511880083\\
0.768	2.36938344491189\\
0.769	2.42935072764439\\
0.77	2.4562142289566\\
0.771	2.48274814730634\\
0.772	2.5089524826936\\
0.773	2.53482723511846\\
0.774	2.56037240458085\\
0.775	2.58558799108079\\
0.776	2.61047399461829\\
0.777	2.63503041519333\\
0.778	2.65925725280593\\
0.779	2.68315450745607\\
0.78	2.70672217914375\\
0.781	2.72996026786896\\
0.782	2.75286877363176\\
0.783	2.77544769643211\\
0.784	2.79769703626998\\
0.785	2.81961679314543\\
0.786	2.84120696705843\\
0.787	2.86246755800894\\
0.788	2.88339856599704\\
0.789	2.90399999102266\\
0.79	2.92427183308583\\
0.791	2.94421409218657\\
0.792	2.96382676832485\\
0.793	2.98310986150068\\
0.794	3.00206337171406\\
0.795	3.020687298965\\
0.796	3.03898164325348\\
0.797	3.05694640457952\\
0.798	3.07458158294307\\
0.799	3.09188717834418\\
0.8	3.10886319078286\\
0.801	3.12550962025909\\
0.802	3.14182646677287\\
0.803	3.15781373032419\\
0.804	3.17347141091307\\
0.805	3.1887995085395\\
0.806	3.20379802320348\\
0.807	3.21846695490497\\
0.808	3.23280630364404\\
0.809	3.24681606942066\\
0.81	3.26049625223483\\
0.811	3.27384685208655\\
0.812	3.28686786897583\\
0.813	3.29955930290265\\
0.814	3.31192115386702\\
0.815	3.32395342186891\\
0.816	3.33565610690839\\
0.817	3.3470292089854\\
0.818	3.35807272809996\\
0.819	3.36878666425207\\
0.82	3.37917101744175\\
0.821	3.38922578766896\\
0.822	3.39895097493373\\
0.823	3.40834657923601\\
0.824	3.41741260057587\\
0.825	3.42614903895328\\
0.826	3.43455589436826\\
0.827	3.44263316682077\\
0.828	3.45038085631082\\
0.829	3.45779896283844\\
0.83	3.46488748640358\\
0.831	3.47164642700629\\
0.832	3.47807578464652\\
0.833	3.48417555932433\\
0.834	3.48994575103968\\
0.835	3.49538635979259\\
0.836	3.50049738558305\\
0.837	3.50527882841105\\
0.838	3.5097306882766\\
0.839	3.51385296517972\\
0.84	3.51764565912038\\
0.841	3.52110877009855\\
0.842	3.5242422981143\\
0.843	3.52704624316759\\
0.844	3.52952060525844\\
0.845	3.53166538438686\\
0.846	3.5334805805528\\
0.847	3.53496619375629\\
0.848	3.53612222399734\\
0.849	3.394687610262\\
0.85	3.37807399081566\\
0.851	3.36230394614734\\
0.852	3.34737747625701\\
0.853	3.33329458114451\\
0.854	3.32005526081019\\
0.855	3.30765951525382\\
0.856	3.29610734447544\\
0.857	3.28539874847507\\
0.858	3.27553372725265\\
0.859	3.26651228080817\\
0.86	3.25833440914175\\
0.861	3.25100011225334\\
0.862	3.24450939014292\\
0.863	3.23886224281051\\
0.864	3.23405867025593\\
0.865	3.23009867247953\\
0.866	3.22698224948101\\
0.867	3.22470940126055\\
0.868	3.2232801278181\\
0.869	3.22269442915348\\
0.87	3.22295230526703\\
0.871	3.22405375615853\\
0.872	3.22599878182797\\
0.873	3.22878738227547\\
0.874	3.23241955750098\\
0.875	3.23689530750431\\
0.876	3.24221463228577\\
0.877	3.24837753184522\\
0.878	3.25538400618268\\
0.879	3.26323405529814\\
0.88	3.27192767919144\\
0.881	3.28146487786285\\
0.882	3.29184565131231\\
0.883	3.30306999953967\\
0.884	3.31513792254509\\
0.885	3.32804942032851\\
0.886	3.34180449288976\\
0.887	3.02244973377162\\
0.888	2.97421433049374\\
0.889	2.92635437716515\\
0.89	2.87886987378582\\
0.891	2.8317608203557\\
0.892	2.78502721687477\\
0.893	2.73866906334314\\
0.894	2.69268635976073\\
0.895	2.64707910612751\\
0.896	2.60184730244359\\
0.897	2.55699094870889\\
0.898	2.5125100449234\\
0.899	2.46840459108714\\
0.9	2.42467458720014\\
0.901	2.3813200332624\\
0.902	2.33834092927381\\
0.903	2.29573727523456\\
0.904	2.25350907114452\\
0.905	2.2116563170037\\
0.906	2.17017901281207\\
0.907	2.12907715856974\\
0.908	2.08835075427666\\
0.909	2.04799979993271\\
0.91	2.00802429553809\\
0.911	1.96842424109269\\
0.912	1.92919963659654\\
0.913	1.89035048204957\\
0.914	1.85187677745188\\
0.915	1.81377852280346\\
0.916	1.77605571810417\\
0.917	1.73870836335419\\
0.918	1.70173645855346\\
0.919	1.66514000370191\\
0.92	1.62891899879963\\
0.921	1.59307344384658\\
0.922	1.5576033388428\\
0.923	1.52250868378817\\
0.924	1.48778947868286\\
0.925	1.45344572352678\\
0.926	1.41947741831987\\
0.927	1.38588456306226\\
0.928	1.35266715775387\\
0.929	1.31982520239472\\
0.93	1.28735869698477\\
0.931	1.25526764152409\\
0.932	1.22355203601265\\
0.933	1.1922118804504\\
0.934	1.16124717483743\\
0.935	1.1306579191737\\
0.936	1.10044411345922\\
0.937	1.0706057576939\\
0.938	1.04114285187788\\
0.939	1.01205539601111\\
0.94	0.983343390093523\\
0.941	0.955006834125186\\
0.942	0.927045728106123\\
0.943	0.89946007203622\\
0.944	0.87224986591562\\
0.945	0.845415109744238\\
0.946	0.818955803522044\\
0.947	0.792871947249154\\
0.948	0.767163540925509\\
0.949	0.741830584551053\\
0.95	0.716873078125843\\
0.951	0.692291021649879\\
0.952	0.668084415123133\\
0.953	0.644253258545604\\
0.954	0.620797551917377\\
0.955	0.597717295238368\\
0.956	0.575012488508605\\
0.957	0.552683131727974\\
0.958	0.530729224896675\\
0.959	0.509150768014621\\
0.96	0.487947761081756\\
0.961	0.467120204098137\\
0.962	0.446668097063792\\
0.963	0.426591439978665\\
0.964	0.406890232842699\\
0.965	0.387564475656063\\
0.966	0.368614168418674\\
0.967	0.350039311130416\\
0.968	0.33183990379149\\
0.969	0.314015946401781\\
0.97	0.29656743896129\\
0.971	0.279494381470016\\
0.972	0.262796773928017\\
0.973	0.246474616335234\\
0.974	0.23052790869167\\
0.975	0.214956650997379\\
0.976	0.199760843252335\\
0.977	0.184940485456508\\
0.978	0.17049557760987\\
0.979	0.156426119712506\\
0.98	0.142732111764388\\
0.981	0.129413553765488\\
0.982	0.116470445715834\\
0.983	0.103902787615425\\
0.984	0.0917105794642623\\
0.985	0.0798938212622886\\
0.986	0.0684525130095608\\
0.987	0.0573866547061073\\
0.988	0.0466962463518428\\
0.989	0.0363812879468526\\
0.99	0.0264417794911083\\
0.991	0.0168777209845814\\
0.992	0.00768911242724357\\
0.993	-0.00112404618079154\\
0.994	-0.00956175483960919\\
0.995	-0.0176240135492094\\
0.996	-0.0253108223095637\\
0.997	-0.0326221811206722\\
0.998	-0.0395580899825347\\
0.999	-0.0461185488952083\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%

==> real4.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$ f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.228470870265061\\
0.001	-0.215317179901522\\
0.002	-0.202230259511879\\
0.003	-0.189210109096131\\
0.004	-0.176256728654278\\
0.005	-0.16337011818632\\
0.006	-0.150550277692258\\
0.007	-0.137797207172091\\
0.008	-0.125110906625819\\
0.009	-0.112491376053442\\
0.01	-0.0999386154549605\\
0.011	-0.0874526248303744\\
0.012	-0.0750334041796836\\
0.013	-0.062680953502888\\
0.014	-0.0503952727999876\\
0.015	-0.0381763620709825\\
0.016	-0.0260242213158727\\
0.017	-0.0139388505346581\\
0.018	-0.00192024972733881\\
0.019	0.0100315811060852\\
0.02	0.0219166419656141\\
0.021	0.0337349328512476\\
0.022	0.0454864537629859\\
0.023	0.0571712047008289\\
0.024	0.0687891856647766\\
0.025	0.0803403966548292\\
0.026	0.0918248376709863\\
0.027	0.103242508713248\\
0.028	0.114593409781615\\
0.029	0.125877540876086\\
0.03	0.137094901996663\\
0.031	0.148245493143344\\
0.032	0.159329314316129\\
0.033	0.17034636551502\\
0.034	0.181296646740015\\
0.035	0.192180157991115\\
0.036	0.202996899268319\\
0.037	0.213746870571629\\
0.038	0.224430071901043\\
0.039	0.235046503256562\\
0.04	0.245596164638185\\
0.041	0.256079056045914\\
0.042	0.266495177479747\\
0.043	0.276844528939684\\
0.044	0.287127110425727\\
0.045	0.297342921937874\\
0.046	0.307491963476126\\
0.047	0.317574235040483\\
0.048	0.327589736630945\\
0.049	0.337538468247511\\
0.05	0.347420429890182\\
0.051	0.357235621558958\\
0.052	0.366984043253838\\
0.053	0.376665694974823\\
0.054	0.386280576721913\\
0.055	0.395828688495108\\
0.056	0.405310030294407\\
0.057	0.414724602119812\\
0.058	0.424072403971321\\
0.059	0.433353435848934\\
0.06	0.442567697752653\\
0.061	0.451715189682476\\
0.062	0.460795911638404\\
0.063	0.469809863620436\\
0.064	0.478757045628574\\
0.065	0.487637457662816\\
0.066	0.496451099723163\\
0.067	0.505197971809614\\
0.068	0.51387807392217\\
0.069	0.522491406060831\\
0.07	0.531037968225597\\
0.071	0.539517760416468\\
0.072	0.547930782633443\\
0.073	0.556277034876523\\
0.074	0.564556517145708\\
0.075	0.572769229440997\\
0.076	0.580915171762391\\
0.077	0.58899434410989\\
0.078	0.597006746483494\\
0.079	0.604952378883203\\
0.08	0.612831241309016\\
0.081	0.620643333760934\\
0.082	0.628388656238956\\
0.083	0.636067208743084\\
0.084	0.643678991273316\\
0.085	0.651224003829653\\
0.086	0.658702246412094\\
0.087	0.666113719020641\\
0.088	0.673458421655292\\
0.089	0.680736354316048\\
0.09	0.687947517002909\\
0.091	0.695091909715874\\
0.092	0.702169532454944\\
0.093	0.709180385220119\\
0.094	0.716124468011398\\
0.095	0.723001780828783\\
0.096	0.729812323672271\\
0.097	0.736556096541865\\
0.098	0.743233099437564\\
0.099	0.749843332359367\\
0.1	0.756386795307275\\
0.101	0.762863488281288\\
0.102	0.769273411281405\\
0.103	0.775616564307628\\
0.104	0.781892947359954\\
0.105	0.788102560438386\\
0.106	0.794245403542922\\
0.107	0.800321476673564\\
0.108	0.806330779830309\\
0.109	0.81227331301316\\
0.11	0.818149076222116\\
0.111	0.823958069457176\\
0.112	0.829700292718341\\
0.113	0.83537574600561\\
0.114	0.840984429318985\\
0.115	0.846526342658464\\
0.116	0.852001486024048\\
0.117	0.857409859415736\\
0.118	0.862751462833529\\
0.119	0.868026296277428\\
0.12	0.873234359747431\\
0.121	0.878375653243538\\
0.122	0.88345017676575\\
0.123	0.888457930314067\\
0.124	0.893398913888489\\
0.125	0.898273127489015\\
0.126	0.903080571115647\\
0.127	0.907821244768382\\
0.128	0.912495148447223\\
0.129	0.917102282152169\\
0.13	0.921642645883219\\
0.131	0.926116239640374\\
0.132	0.930523063423634\\
0.133	0.934863117232998\\
0.134	0.939136401068467\\
0.135	0.943342914930041\\
0.136	0.94748265881772\\
0.137	0.951555632731503\\
0.138	0.955561836671391\\
0.139	0.959501270637384\\
0.14	0.963373934629482\\
0.141	0.967179828647684\\
0.142	0.970918952691991\\
0.143	0.974591306762403\\
0.144	0.978196890858919\\
0.145	0.981735704981541\\
0.146	0.985207749130267\\
0.147	0.988613023305097\\
0.148	0.991951527506033\\
0.149	0.995223261733073\\
0.15	0.998428225986218\\
0.151	1.00156642026547\\
0.152	1.00463784457082\\
0.153	1.00764249890228\\
0.154	1.01058038325985\\
0.155	1.01345149764351\\
0.156	1.01625584205329\\
0.157	1.01899341648917\\
0.158	1.02166422095115\\
0.159	1.02426825543924\\
0.16	1.02680551995343\\
0.161	1.02927601449373\\
0.162	1.03167973906013\\
0.163	1.03401669365263\\
0.164	1.03628687827125\\
0.165	1.03849029291596\\
0.166	1.04062693758678\\
0.167	1.04269681228371\\
0.168	1.04469991700674\\
0.169	1.04663625175587\\
0.17	1.04850581653111\\
0.171	1.05030861133246\\
0.172	1.05204463615991\\
0.173	1.05371389101346\\
0.174	1.05531637589312\\
0.175	1.05685209079888\\
0.176	1.05832103573075\\
0.177	1.05972321068873\\
0.178	1.0610586156728\\
0.179	1.06232725068299\\
0.18	1.06352911571927\\
0.181	1.06466421078166\\
0.182	1.06573253587016\\
0.183	1.06673409098476\\
0.184	1.06766887612547\\
0.185	1.06853689129228\\
0.186	1.0693381364852\\
0.187	1.07007261170422\\
0.188	1.07074031694934\\
0.189	1.07134125222057\\
0.19	1.07187541751791\\
0.191	1.07234281284134\\
0.192	1.07274343819089\\
0.193	1.07307729356654\\
0.194	1.07334437896829\\
0.195	1.07354469439615\\
0.196	1.07367823985011\\
0.197	1.07374501533018\\
0.198	1.07374502083635\\
0.199	1.07367825636863\\
0.2	1.07354472192701\\
0.201	1.0733444175115\\
0.202	1.07307734312209\\
0.203	1.07274349875879\\
0.204	1.07234288442159\\
0.205	1.07187550011049\\
0.206	1.0713413458255\\
0.207	1.07074042156662\\
0.208	1.07007272733384\\
0.209	1.06933826312716\\
0.21	1.06853702894659\\
0.211	1.06766902479213\\
0.212	1.06673425066377\\
0.213	1.06573270656151\\
0.214	1.06466439248536\\
0.215	1.06352930843531\\
0.216	1.06232745441137\\
0.217	1.06105883041353\\
0.218	1.0597234364418\\
0.219	1.05832127249617\\
0.22	1.05685233857665\\
0.221	1.05531663468323\\
0.222	1.05371416081592\\
0.223	1.05204491697471\\
0.224	1.0503089031596\\
0.225	1.0485061193706\\
0.226	1.04663656560771\\
0.227	1.04470024187092\\
0.228	1.04269714816023\\
0.229	1.04062728447565\\
0.23	1.03849065081718\\
0.231	1.0362872471848\\
0.232	1.03401707357854\\
0.233	1.03168012999838\\
0.234	1.02927641644432\\
0.235	1.02680593291637\\
0.236	1.02426867941452\\
0.237	1.02166465593878\\
0.238	1.01899386248914\\
0.239	1.01625629906561\\
0.24	1.01345196566818\\
0.241	1.01058086229685\\
0.242	1.00764298895164\\
0.243	1.00463834563252\\
0.244	1.00156693233951\\
0.245	0.998428749072608\\
0.246	0.995223795831807\\
0.247	0.991952072617112\\
0.248	0.988613579428522\\
0.249	0.985208316266036\\
0.25	0.981736283129655\\
0.251	0.978197480019379\\
0.252	0.974591906935207\\
0.253	0.970919563877141\\
0.254	0.967180450845178\\
0.255	0.963374567839321\\
0.256	0.959501914859568\\
0.257	0.955562491905921\\
0.258	0.951556298978378\\
0.259	0.947483336076939\\
0.26	0.943343603201605\\
0.261	0.939137100352377\\
0.262	0.934863827529253\\
0.263	0.930523784732233\\
0.264	0.926116971961319\\
0.265	0.921643389216508\\
0.266	0.917103036497803\\
0.267	0.912495913805203\\
0.268	0.907822021138708\\
0.269	0.903081358498316\\
0.27	0.89827392588403\\
0.271	0.893399723295849\\
0.272	0.888458750733772\\
0.273	0.8834510081978\\
0.274	0.878376495687933\\
0.275	0.873235213204171\\
0.276	0.868027160746513\\
0.277	0.86275233831496\\
0.278	0.857410745909511\\
0.279	0.852002383530168\\
0.28	0.846527251176929\\
0.281	0.840985348849795\\
0.282	0.835376676548766\\
0.283	0.829701234273841\\
0.284	0.823959022025021\\
0.285	0.818150039802306\\
0.286	0.812274287605696\\
0.287	0.80633176543519\\
0.288	0.800322473290789\\
0.289	0.794246411172494\\
0.29	0.788103579080301\\
0.291	0.781893977014215\\
0.292	0.775617604974233\\
0.293	0.769274462960356\\
0.294	0.762864550972584\\
0.295	0.756387869010916\\
0.296	0.749844417075353\\
0.297	0.743234195165895\\
0.298	0.736557203282541\\
0.299	0.729813441425292\\
0.3	0.723002909594148\\
0.301	0.71612560778911\\
0.302	0.709181536010175\\
0.303	0.702170694257345\\
0.304	0.69509308253062\\
0.305	0.68794870083\\
0.306	0.680737549155484\\
0.307	0.673459627507073\\
0.308	0.666114935884766\\
0.309	0.658703474288566\\
0.31	0.651225242718469\\
0.311	0.643680241174477\\
0.312	0.636068469656589\\
0.313	0.628389928164808\\
0.314	0.62064461669913\\
0.315	0.612832535259557\\
0.316	0.604953683846089\\
0.317	0.597008062458726\\
0.318	0.588995671097467\\
0.319	0.580916509762313\\
0.32	0.572770578453264\\
0.321	0.564557877170319\\
0.322	0.556278405913479\\
0.323	0.547932164682744\\
0.324	0.539519153478114\\
0.325	0.531039372299588\\
0.326	0.522492821147167\\
0.327	0.513879500020852\\
0.328	0.50519940892064\\
0.329	0.496452547846534\\
0.33	0.487638916798531\\
0.331	0.478758515776635\\
0.332	0.469811344780843\\
0.333	0.460797403811155\\
0.334	0.451716692867572\\
0.335	0.442569211950094\\
0.336	0.433354961058721\\
0.337	0.424073940193451\\
0.338	0.414726149354288\\
0.339	0.405311588541229\\
0.34	0.395830257754274\\
0.341	0.386282156993424\\
0.342	0.37666728625868\\
0.343	0.36698564555004\\
0.344	0.357237234867504\\
0.345	0.347422054211075\\
0.346	0.337540103580748\\
0.347	0.327591382976527\\
0.348	0.601282008832784\\
0.349	0.594205509803198\\
0.35	0.587177134882793\\
0.351	0.580196884071567\\
0.352	0.573264757369519\\
0.353	0.566380754776652\\
0.354	0.559544876292964\\
0.355	0.552757121918454\\
0.356	0.546017491653125\\
0.357	0.539325985496975\\
0.358	0.532682603450005\\
0.359	0.526087345512211\\
0.36	0.519540211683599\\
0.361	0.513041201964166\\
0.362	0.506590316353911\\
0.363	0.500187554852837\\
0.364	0.493832917460942\\
0.365	0.487526404178224\\
0.366	0.481268015004687\\
0.367	0.47505774994033\\
0.368	0.46889560898515\\
0.369	0.462781592139152\\
0.37	0.456715699402332\\
0.371	0.45069793077469\\
0.372	0.44472828625623\\
0.373	0.438806765846948\\
0.374	0.432933369546844\\
0.375	0.427108097355921\\
0.376	0.421330949274177\\
0.377	0.415601925301611\\
0.378	0.409921025438226\\
0.379	0.40428824968402\\
0.38	0.398703598038991\\
0.381	0.393167070503144\\
0.382	0.387678667076476\\
0.383	0.382238387758986\\
0.384	0.376846232550676\\
0.385	0.371502201451545\\
0.386	0.366206294461593\\
0.387	0.360958511580821\\
0.388	0.355758852809229\\
0.389	0.350607318146814\\
0.39	0.34550390759358\\
0.391	0.340448621149525\\
0.392	0.335441458814648\\
0.393	0.330482420588952\\
0.394	0.325571506472435\\
0.395	0.320708716465098\\
0.396	0.315894050566937\\
0.397	0.311127508777959\\
0.398	0.306409091098159\\
0.399	0.301738797527537\\
0.4	0.297116628066096\\
0.401	0.292542582713834\\
0.402	0.28801666147075\\
0.403	0.283538864336846\\
0.404	0.279109191312122\\
0.405	0.274727642396575\\
0.406	0.270394217590209\\
0.407	0.266108916893023\\
0.408	0.261871740305016\\
0.409	0.257682687826188\\
0.41	0.253541759456537\\
0.411	0.249448955196069\\
0.412	0.245404275044779\\
0.413	0.241407719002666\\
0.414	0.237459287069735\\
0.415	0.233558979245983\\
0.416	0.229706795531408\\
0.417	0.225902735926015\\
0.418	0.2221468004298\\
0.419	0.218438989042764\\
0.42	0.214779301764907\\
0.421	0.211167738596232\\
0.422	0.207604299536735\\
0.423	0.204088984586415\\
0.424	0.200621793745277\\
0.425	0.197202727013317\\
0.426	0.193831784390535\\
0.427	0.190508965876934\\
0.428	0.187234271472513\\
0.429	0.184007701177269\\
0.43	0.180829254991205\\
0.431	0.177698932914322\\
0.432	0.174616734946616\\
0.433	0.171582661088091\\
0.434	0.168596711338745\\
0.435	0.165658885698577\\
0.436	0.16276918416759\\
0.437	0.159927606745781\\
0.438	0.157134153433151\\
0.439	0.154388824229701\\
0.44	0.151691619135431\\
0.441	0.149042538150339\\
0.442	0.146441581274427\\
0.443	0.143888748507695\\
0.444	0.14138403985014\\
0.445	0.138927455301766\\
0.446	0.136518994862572\\
0.447	0.134158658532554\\
0.448	0.131846446311719\\
0.449	0.129582358200061\\
0.45	0.127366394197582\\
0.451	0.125198554304284\\
0.452	0.123078838520165\\
0.453	0.121007246845223\\
0.454	0.118983779279463\\
0.455	0.117008435822882\\
0.456	0.11508121647548\\
0.457	0.113202121237256\\
0.458	0.111371150108212\\
0.459	0.109588303088349\\
0.46	0.107853580177662\\
0.461	0.106166981376156\\
0.462	0.10452850668383\\
0.463	0.102938156100682\\
0.464	0.101395929626714\\
0.465	0.0999018272619256\\
0.466	0.0984558490063145\\
0.467	0.0970579948598855\\
0.468	0.0957082648226342\\
0.469	0.0944066588945613\\
0.47	0.0931531770756706\\
0.471	0.0919478193659558\\
0.472	0.0907905857654221\\
0.473	0.0896814762740679\\
0.474	0.0886204908918913\\
0.475	0.0876076296188959\\
0.476	0.0866428924550791\\
0.477	0.0857262794004408\\
0.478	0.0848577904549828\\
0.479	0.0840374256187042\\
0.48	0.0832651848916033\\
0.481	0.0825410682736827\\
0.482	0.0818650757649424\\
0.483	0.0812372073653806\\
0.484	0.0806574630749974\\
0.485	0.0801258428937937\\
0.486	0.0796423468217702\\
0.487	0.0792069748589244\\
0.488	0.0788197270052597\\
0.489	0.0784806032607737\\
0.49	0.0781896036254652\\
0.491	0.077946728099338\\
0.492	0.0777519766823902\\
0.493	0.0776053493746192\\
0.494	0.0775068461760302\\
0.495	0.0774564670866198\\
0.496	0.077454212106387\\
0.497	0.0775000812353355\\
0.498	0.0775940744734633\\
0.499	0.0777361918207689\\
0.5	0.0779264332772547\\
0.501	0.0781647988429199\\
0.502	0.0784512885177628\\
0.503	0.0787859023017869\\
0.504	0.0791686401949905\\
0.505	0.0795995021973717\\
0.506	0.0800784883089332\\
0.507	0.080605598529675\\
0.508	0.0811808328595935\\
0.509	0.0818041912986924\\
0.51	0.0824756738469716\\
0.511	0.0831952805044276\\
0.512	0.0839630112710648\\
0.513	0.0847788661468813\\
0.514	0.0856428451318756\\
0.515	0.086554948226051\\
0.516	0.0875151754294059\\
0.517	0.0885235267419384\\
0.518	0.0895800021636513\\
0.519	0.0906846016945444\\
0.52	0.0918373253346161\\
0.521	0.0930381730838654\\
0.522	0.0942871449422951\\
0.523	0.095584240909905\\
0.524	0.0969294609866926\\
0.525	0.0983228051726597\\
0.526	0.0997642734678079\\
0.527	0.101253865872132\\
0.528	0.102791582385638\\
0.529	0.104377423008323\\
0.53	0.106011387740186\\
0.531	0.107693476581229\\
0.532	0.109423689531453\\
0.533	0.111202026590854\\
0.534	0.113028487759435\\
0.535	0.114903073037195\\
0.536	0.116825782424134\\
0.537	0.118796615920253\\
0.538	0.120815573525552\\
0.539	0.122882655240027\\
0.54	0.124997861063685\\
0.541	0.127161190996521\\
0.542	0.129372645038536\\
0.543	0.13163222318973\\
0.544	0.133939925450105\\
0.545	0.136295751819657\\
0.546	0.138699702298389\\
0.547	0.141151776886302\\
0.548	0.143651975583391\\
0.549	0.146200298389661\\
0.55	0.148796745305112\\
0.551	0.151441316329739\\
0.552	0.154134011463547\\
0.553	0.156874830706535\\
0.554	0.159663774058703\\
0.555	0.162500841520046\\
0.556	0.165386033090573\\
0.557	0.168319348770277\\
0.558	0.17130078855916\\
0.559	0.174330352457223\\
0.56	0.177408040464465\\
0.561	0.180533852580886\\
0.562	0.183707788806487\\
0.563	0.186929849141266\\
0.564	0.190200033585226\\
0.565	0.193518342138363\\
0.566	0.196884774800681\\
0.567	0.20029933157218\\
0.568	0.203762012452855\\
0.569	0.207272817442711\\
0.57	0.210831746541746\\
0.571	0.214438799749959\\
0.572	0.218093977067352\\
0.573	0.221797278493925\\
0.574	0.225548704029678\\
0.575	0.229348253674608\\
0.576	0.233195927428719\\
0.577	0.237091725292009\\
0.578	0.241035647264477\\
0.579	0.245027693346126\\
0.58	0.249067863536954\\
0.581	0.25315615783696\\
0.582	0.257292576246147\\
0.583	0.261477118764512\\
0.584	0.265709785392056\\
0.585	0.26999057612878\\
0.586	0.274319490974685\\
0.587	0.278696529929766\\
0.588	0.283121692994028\\
0.589	0.287594980167469\\
0.59	0.292116391450088\\
0.591	0.296685926841889\\
0.592	0.301303586342867\\
0.593	0.305969369953026\\
0.594	0.310683277672362\\
0.595	0.31544530950088\\
0.596	0.320255465438574\\
0.597	0.325113745485451\\
0.598	0.330020149641506\\
0.599	0.334974677906738\\
0.6	0.339977330281153\\
0.601	0.345028106764746\\
0.602	0.350127007357514\\
0.603	0.355274032059466\\
0.604	0.360469180870597\\
0.605	0.365712453790906\\
0.606	0.371003850820395\\
0.607	0.376343371959063\\
0.608	0.381731017206912\\
0.609	0.387166786563936\\
0.61	0.392650680030142\\
0.611	0.398182697605527\\
0.612	0.403762839290092\\
0.613	0.409391105083834\\
0.614	0.41506749498676\\
0.615	0.420792008998859\\
0.616	0.426564647120143\\
0.617	0.432385409350603\\
0.618	0.438254295690241\\
0.619	0.444171306139062\\
0.62	0.450136440697062\\
0.621	0.456149699364238\\
0.622	0.462211082140595\\
0.623	0.468320589026131\\
0.624	0.474478220020845\\
0.625	0.480683975124741\\
0.626	0.486937854337816\\
0.627	0.493239857660068\\
0.628	0.499589985091502\\
0.629	0.505988236632115\\
0.63	0.512434612281906\\
0.631	0.518929112040874\\
0.632	0.525471735909026\\
0.633	0.532062483886355\\
0.634	0.538701355972863\\
0.635	0.545388352168551\\
0.636	0.552123472473417\\
0.637	0.558906716887464\\
0.638	0.56573808541069\\
0.639	0.572617578043092\\
0.64	0.579545194784677\\
0.641	0.586520935635441\\
0.642	0.593544800595383\\
0.643	0.600616789664505\\
0.644	0.607736902842808\\
0.645	0.614905140130288\\
0.646	0.622121501526946\\
0.647	0.629385987032785\\
0.648	0.636698596647804\\
0.649	0.644059330372\\
0.65	0.651468188205378\\
0.651	0.658925170147935\\
0.652	0.666430276199669\\
0.653	0.673983506360583\\
0.654	0.681584860630679\\
0.655	0.68923433900995\\
0.656	0.696931941498404\\
0.657	0.704677668096036\\
0.658	0.712471518802845\\
0.659	0.720313493618836\\
0.66	0.728203592544006\\
0.661	0.736141815578353\\
0.662	0.744128162721882\\
0.663	0.75216263397459\\
0.664	0.760245229336476\\
0.665	0.768375948807542\\
0.666	0.776554792387788\\
0.667	0.784781760077211\\
0.668	0.793056851875814\\
0.669	0.801380067783597\\
0.67	0.80975140780056\\
0.671	0.818170871926704\\
0.672	0.826638460162021\\
0.673	0.835154172506522\\
0.674	0.843718008960202\\
0.675	0.85232996952306\\
0.676	0.860990054195097\\
0.677	0.869698262976316\\
0.678	0.87845459586671\\
0.679	0.887259052866286\\
0.68	0.896111633975044\\
0.681	0.905012339192977\\
0.682	0.913961168520089\\
0.683	0.922958121956384\\
0.684	0.932003199501855\\
0.685	0.941096401156505\\
0.686	0.950237726920337\\
0.687	0.959427176793346\\
0.688	0.968664750775535\\
0.689	0.977950448866903\\
0.69	0.987284271067452\\
0.691	0.996666217377177\\
0.692	1.00609628779608\\
0.693	1.01557448232417\\
0.694	1.02510080096143\\
0.695	1.03467524370788\\
0.696	1.0442978105635\\
0.697	1.0539685015283\\
0.698	1.06368731660228\\
0.699	1.07345425578545\\
0.7	1.08326931907779\\
0.701	1.09313250647931\\
0.702	1.10304381799001\\
0.703	1.11300325360988\\
0.704	1.41722519699695\\
0.705	1.43164153455551\\
0.706	1.446198387236\\
0.707	1.46089575503839\\
0.708	1.47573363796268\\
0.709	1.4907120360089\\
0.71	1.50583094917702\\
0.711	1.52109037746706\\
0.712	1.53649032087901\\
0.713	1.55203077941286\\
0.714	1.56771175306863\\
0.715	1.5835332418463\\
0.716	1.5994952457459\\
0.717	1.6155977647674\\
0.718	1.63184079891082\\
0.719	1.64822434817614\\
0.72	1.66474841256337\\
0.721	1.68141299207252\\
0.722	1.69821808670357\\
0.723	1.71516369645654\\
0.724	1.73224982133141\\
0.725	1.7494764613282\\
0.726	1.7668436164469\\
0.727	1.7843512866875\\
0.728	1.80199947205003\\
0.729	1.81978817253445\\
0.73	1.8377173881408\\
0.731	1.85578711886905\\
0.732	1.87399736471922\\
0.733	1.8923481256913\\
0.734	1.91083940178529\\
0.735	1.92947119300118\\
0.736	1.94824349933899\\
0.737	1.96715632079871\\
0.738	1.98620965738034\\
0.739	2.00540350908388\\
0.74	2.02473787590932\\
0.741	2.04421275785669\\
0.742	2.06382815492596\\
0.743	2.08358406711715\\
0.744	2.10348049443025\\
0.745	2.12351743686525\\
0.746	2.14369489442217\\
0.747	2.16401286710099\\
0.748	2.18447135490174\\
0.749	2.20507035782439\\
0.75	2.22580987586895\\
0.751	2.24668990903542\\
0.752	2.2677104573238\\
0.753	2.2888715207341\\
0.754	2.3101730992663\\
0.755	2.33161519292042\\
0.756	2.35319780169645\\
0.757	2.37492092559439\\
0.758	2.39678456461422\\
0.759	2.41878871875598\\
0.76	2.44093338801965\\
0.761	2.46321857240524\\
0.762	2.48564427191273\\
0.763	2.50821048654214\\
0.764	2.53091721629345\\
0.765	2.55376446116667\\
0.766	2.57675222116182\\
0.767	2.59988049627886\\
0.768	2.48039274320845\\
0.769	2.50156573597205\\
0.77	2.52242553949765\\
0.771	2.54297215378527\\
0.772	2.56320557883485\\
0.773	2.58312581464648\\
0.774	2.6027328612201\\
0.775	2.62202671855572\\
0.776	2.64100738665338\\
0.777	2.65967486551301\\
0.778	2.67802915513468\\
0.779	2.69607025551832\\
0.78	2.71379816666399\\
0.781	2.73121288857168\\
0.782	2.74831442124135\\
0.783	2.76510276467306\\
0.784	2.78157791886673\\
0.785	2.79773988382243\\
0.786	2.81358865954016\\
0.787	2.82912424601984\\
0.788	2.84434664326159\\
0.789	2.8592558512653\\
0.79	2.87385187003103\\
0.791	2.88813469955879\\
0.792	2.90210433984853\\
0.793	2.91576079090029\\
0.794	2.92910405271405\\
0.795	2.94213412528984\\
0.796	2.95485100862761\\
0.797	2.96725470272739\\
0.798	2.9793452075892\\
0.799	2.99112252321298\\
0.8	3.0025866495988\\
0.801	3.0137375867466\\
0.802	3.0245753346564\\
0.803	3.03509989332825\\
0.804	3.04531126276207\\
0.805	3.05520944295793\\
0.806	3.06479443391576\\
0.807	3.07406623563561\\
0.808	3.08302484811749\\
0.809	3.09167027136135\\
0.81	3.10000250536723\\
0.811	3.10802155013511\\
0.812	3.11572740566503\\
0.813	3.1231200719569\\
0.814	3.13019954901078\\
0.815	3.13696583682672\\
0.816	3.14341893540463\\
0.817	3.14955884474458\\
0.818	3.15538556484648\\
0.819	3.16089909571041\\
0.82	3.16609943733638\\
0.821	3.17098658972432\\
0.822	3.17556055287429\\
0.823	3.17982132678624\\
0.824	3.18376891146021\\
0.825	3.1874033068962\\
0.826	3.19072451309418\\
0.827	3.19373253005419\\
0.828	3.19642735777617\\
0.829	3.19880899626021\\
0.83	3.20087744550621\\
0.831	3.2026327055142\\
0.832	3.20407477628426\\
0.833	3.20520365781628\\
0.834	3.20601935011034\\
0.835	3.20652185316638\\
0.836	3.20671116698443\\
0.837	3.2065872915645\\
0.838	3.20615022690656\\
0.839	3.20539997301067\\
0.84	3.20433652987674\\
0.841	3.20295989750481\\
0.842	3.20127007589494\\
0.843	3.19926706504702\\
0.844	3.19695086496115\\
0.845	3.19432147563727\\
0.846	3.19137889707541\\
0.847	3.18812312927552\\
0.848	3.18455417223765\\
0.849	3.18067202596183\\
0.85	3.17647669044797\\
0.851	3.17196816569614\\
0.852	3.16714645170629\\
0.853	3.16201154847846\\
0.854	3.15656345601266\\
0.855	3.15080217430884\\
0.856	3.14472770336705\\
0.857	3.13834004318723\\
0.858	3.13163919376944\\
0.859	3.12462515511366\\
0.86	3.11729792721989\\
0.861	3.10965751008813\\
0.862	3.10170390371837\\
0.863	3.09343710811062\\
0.864	3.08485712326487\\
0.865	3.0759639491811\\
0.866	3.06675758585939\\
0.867	3.05723803329965\\
0.868	3.04740529150195\\
0.869	3.03725936046622\\
0.87	3.0268002401925\\
0.871	3.01602793068082\\
0.872	3.00494243193113\\
0.873	2.99354374394346\\
0.874	2.98183186671776\\
0.875	2.96980680025408\\
0.876	2.95746854455244\\
0.877	2.94481709961276\\
0.878	2.93185246543513\\
0.879	2.91857464201946\\
0.88	2.90498362936586\\
0.881	2.89107942747421\\
0.882	2.87686203634456\\
0.883	2.86233145597699\\
0.884	2.84748768637135\\
0.885	2.83233072752776\\
0.886	2.81686057944616\\
0.887	2.80107724212655\\
0.888	2.78498071556899\\
0.889	2.7685709997734\\
0.89	2.75184809473986\\
0.891	2.73481200046828\\
0.892	2.71746271695875\\
0.893	2.69980024421119\\
0.894	2.68182458222564\\
0.895	2.66353573100214\\
0.896	2.64493369054057\\
0.897	2.62601846084108\\
0.898	2.60679004190358\\
0.899	2.58724843372804\\
0.9	2.56739363631455\\
0.901	2.54722564966309\\
0.902	2.52674447377362\\
0.903	2.50595010864609\\
0.904	2.48484255428065\\
0.905	2.4634218106772\\
0.906	2.4416878778357\\
0.907	2.41964075575626\\
0.908	2.39728044443885\\
0.909	2.37460694388344\\
0.91	2.35162025408997\\
0.911	2.32832037505855\\
0.912	2.30470730678917\\
0.913	2.2807810492817\\
0.914	2.25654160253634\\
0.915	2.23198896655293\\
0.916	2.20712314133152\\
0.917	2.18194412687217\\
0.918	2.15645192317481\\
0.919	2.13064653023946\\
0.92	2.10452794806608\\
0.921	2.07809617665473\\
0.922	2.0513512160054\\
0.923	2.02429306611802\\
0.924	1.9969217269927\\
0.925	1.9692371986294\\
0.926	1.94123948102811\\
0.927	1.91292857418875\\
0.928	1.88430447811146\\
0.929	1.85536719279619\\
0.93	1.82611671824284\\
0.931	1.79655305445158\\
0.932	1.76667620142234\\
0.933	1.73648615915502\\
0.934	1.70598292764979\\
0.935	1.67516650690655\\
0.936	1.64403689692531\\
0.937	1.61259409770605\\
0.938	1.58083810924882\\
0.939	1.54876893155358\\
0.94	1.51638656462038\\
0.941	1.4836910084492\\
0.942	1.45068226303994\\
0.943	1.41736032839276\\
0.944	1.38372520450758\\
0.945	1.34977689138435\\
0.946	1.3155153890232\\
0.947	1.28094069742406\\
0.948	1.24605281658691\\
0.949	1.21085174651171\\
0.95	1.17533748719856\\
0.951	1.13951003864747\\
0.952	1.1033694008583\\
0.953	1.06691557383115\\
0.954	1.03014855756606\\
0.955	0.993068352062892\\
0.956	0.955674957321804\\
0.957	0.917968373342745\\
0.958	0.879948600125658\\
0.959	0.841615637670515\\
0.96	0.802969485977457\\
0.961	0.764010145046427\\
0.962	0.724737614877313\\
0.963	0.685151895470284\\
0.964	0.645252986825227\\
0.965	0.605040888942199\\
0.966	0.564515601821114\\
0.967	0.523677125462115\\
0.968	0.482525459865116\\
0.969	0.44106060503006\\
0.97	0.399282560957062\\
0.971	0.357191327646063\\
0.972	0.314786905097037\\
0.973	0.272069293310068\\
0.974	0.229038492285099\\
0.975	0.18569450202213\\
0.976	0.142037322521134\\
0.977	0.0980669537821939\\
0.978	0.0537833958051976\\
0.979	0.00918664859025853\\
0.98	-0.0357232878626519\\
0.981	-0.0809464135535904\\
0.982	-0.126482728482529\\
0.983	-0.172332232649438\\
0.984	-0.218494926054348\\
0.985	-0.264970808697285\\
0.986	-0.311759880578165\\
0.987	-0.358862141697045\\
0.988	-0.406277592053925\\
0.989	-0.454006231648833\\
0.99	-0.502048060481684\\
0.991	-0.550403078552534\\
0.992	-0.599071285861413\\
0.993	-0.648052682408263\\
0.994	-0.697347268193084\\
0.995	-0.746955043215962\\
0.996	-0.796876007476783\\
0.997	-0.847110160975575\\
0.998	-0.897657503712367\\
0.999	-0.948518035687215\\
1	0\\
};
\addlegendentry{$ \hatf(x) $}

\end{axis}
\end{tikzpicture}%

==> real64.tex <==
\begin{tikzpicture}[scale=.4]
\begin{axis}[%
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=3.5,
legend pos=north west
]
\addplot [color=black, style=densely dashed]
  table[row sep=crcr]{%
0	0\\
0.001	0.000196225111392923\\
0.002	0.000777857517369482\\
0.003	0.00173445934455664\\
0.004	0.00305575983861134\\
0.005	0.00473165341286992\\
0.006	0.0067521977145859\\
0.007	0.00910761170863309\\
0.008	0.0117882737785508\\
0.009	0.0147847198448097\\
0.01	0.0180876415001761\\
0.011	0.0216878841620543\\
0.012	0.0255764452416876\\
0.013	0.0297444723300968\\
0.014	0.0341832614006386\\
0.015	0.0388842550280658\\
0.016	0.043839040623971\\
0.017	0.0490393486884972\\
0.018	0.0544770510781994\\
0.019	0.0601441592899404\\
0.02	0.0660328227607078\\
0.021	0.0721353271832355\\
0.022	0.0784440928373176\\
0.023	0.0849516729367007\\
0.024	0.0916507519914426\\
0.025	0.0985341441856247\\
0.026	0.105594791770308\\
0.027	0.112825763471622\\
0.028	0.120220252913873\\
0.029	0.127771577057569\\
0.03	0.135473174652243\\
0.031	0.143318604703982\\
0.032	0.151301544957531\\
0.033	0.159415790392885\\
0.034	0.167655251736261\\
0.035	0.176013953985324\\
0.036	0.18448603494859\\
0.037	0.193065743798881\\
0.038	0.201747439640736\\
0.039	0.210525590091672\\
0.04	0.219394769877195\\
0.041	0.228349659439456\\
0.042	0.237385043559448\\
0.043	0.246495809992655\\
0.044	0.255676948118027\\
0.045	0.264923547600216\\
0.046	0.274230797064939\\
0.047	0.283593982787394\\
0.048	0.293008487393616\\
0.049	0.302469788574686\\
0.05	0.311973457813681\\
0.051	0.321515159125292\\
0.052	0.331090647807983\\
0.053	0.340695769208623\\
0.054	0.350326457499483\\
0.055	0.3599787344675\\
0.056	0.369648708315727\\
0.057	0.379332572476861\\
0.058	0.389026604438769\\
0.059	0.398727164581908\\
0.06	0.408430695028558\\
0.061	0.418133718503771\\
0.062	0.427832837207941\\
0.063	0.437524731700919\\
0.064	0.447206159797559\\
0.065	0.456873955474646\\
0.066	0.46652502778906\\
0.067	0.476156359807151\\
0.068	0.485765007545186\\
0.069	0.495348098920813\\
0.07	0.504902832715433\\
0.071	0.514426477547422\\
0.072	0.523916370856081\\
0.073	0.533369917896264\\
0.074	0.542784590743575\\
0.075	0.552157927310065\\
0.076	0.561487530370332\\
0.077	0.570771066597956\\
0.078	0.580006265612174\\
0.079	0.589190919034723\\
0.08	0.598322879556754\\
0.081	0.607400060015761\\
0.082	0.616420432482418\\
0.083	0.625382027357257\\
0.084	0.634282932477117\\
0.085	0.643121292231256\\
0.086	0.651895306687081\\
0.087	0.660603230725396\\
0.088	0.669243373185094\\
0.089	0.677814096017223\\
0.09	0.686313813448344\\
0.091	0.694740991153099\\
0.092	0.703094145435932\\
0.093	0.71137184242186\\
0.094	0.71957269725625\\
0.095	0.727695373313498\\
0.096	0.735738581414557\\
0.097	0.743701079053236\\
0.098	0.751581669631189\\
0.099	0.759379201701527\\
0.1	0.767092568220988\\
0.101	0.774720705810576\\
0.102	0.782262594024614\\
0.103	0.789717254628136\\
0.104	0.797083750882537\\
0.105	0.80436118683943\\
0.106	0.811548706642625\\
0.107	0.818645493838166\\
0.108	0.825650770692359\\
0.109	0.832563797517721\\
0.11	0.839383872006787\\
0.111	0.846110328573693\\
0.112	0.852742537703493\\
0.113	0.859279905309115\\
0.114	0.865721872095919\\
0.115	0.87206791293376\\
0.116	0.878317536236521\\
0.117	0.884470283349034\\
0.118	0.890525727941322\\
0.119	0.896483475410114\\
0.12	0.902343162287554\\
0.121	0.908104455657048\\
0.122	0.913767052576183\\
0.123	0.919330679506665\\
0.124	0.924795091751196\\
0.125	0.930160072897251\\
0.126	0.935425434267671\\
0.127	0.94059101437803\\
0.128	0.94565667840071\\
0.129	0.950622317635612\\
0.13	0.955487848987468\\
0.131	0.960253214449667\\
0.132	0.964918380594561\\
0.133	0.969483338070176\\
0.134	0.973948101103276\\
0.135	0.978312707008726\\
0.136	0.982577215705088\\
0.137	0.986741709236401\\
0.138	0.990806291300087\\
0.139	0.994771086780925\\
0.14	0.998636241291033\\
0.141	1.00240192071582\\
0.142	1.00606831076582\\
0.143	1.00963561653441\\
0.144	1.01310406206127\\
0.145	1.01647388990164\\
0.146	1.01974536070123\\
0.147	1.02291875277676\\
0.148	1.0259943617021\\
0.149	1.02897249989994\\
0.15	1.0318534962389\\
0.151	1.03463769563613\\
0.152	1.03732545866521\\
0.153	1.03991716116945\\
0.154	1.04241319388039\\
0.155	1.04481396204154\\
0.156	1.04711988503736\\
0.157	1.04933139602727\\
0.158	1.05144894158476\\
0.159	1.05347298134157\\
0.16	1.05540398763681\\
0.161	1.05724244517097\\
0.162	1.05898885066491\\
0.163	1.06064371252357\\
0.164	1.06220755050454\\
0.165	1.06368089539137\\
0.166	1.0650642886715\\
0.167	1.06635828221891\\
0.168	1.06756343798138\\
0.169	1.0686803276722\\
0.17	1.0697095324665\\
0.171	1.07065164270201\\
0.172	1.07150725758421\\
0.173	1.07227698489588\\
0.174	1.07296144071102\\
0.175	1.07356124911294\\
0.176	1.07407704191677\\
0.177	1.07450945839599\\
0.178	1.07485914501327\\
0.179	1.07512675515532\\
0.18	1.07531294887186\\
0.181	1.07541839261866\\
0.182	1.07544375900449\\
0.183	1.07538972654207\\
0.184	1.07525697940294\\
0.185	1.07504620717618\\
0.186	1.07475810463094\\
0.187	1.0743933714828\\
0.188	1.07395271216388\\
0.189	1.07343683559659\\
0.19	1.07284645497116\\
0.191	1.0721822875267\\
0.192	1.07144505433595\\
0.193	1.07063548009347\\
0.194	1.0697542929075\\
0.195	1.06880222409514\\
0.196	1.06778000798109\\
0.197	1.06668838169976\\
0.198	1.06552808500072\\
0.199	1.06429986005756\\
0.2	1.06300445127994\\
0.201	1.061642605129\\
0.202	1.06021506993594\\
0.203	1.05872259572381\\
0.204	1.05716593403247\\
0.205	1.05554583774664\\
0.206	1.05386306092704\\
0.207	1.05211835864461\\
0.208	1.05031248681774\\
0.209	1.04844620205245\\
0.21	1.04652026148557\\
0.211	1.04453542263083\\
0.212	1.04249244322779\\
0.213	1.04039208109366\\
0.214	1.03823509397798\\
0.215	1.03602223942\\
0.216	1.03375427460887\\
0.217	1.03143195624656\\
0.218	1.02905604041347\\
0.219	1.02662728243666\\
0.22	1.02414643676079\\
0.221	1.02161425682159\\
0.222	1.01903149492194\\
0.223	1.01639890211047\\
0.224	1.01371722806273\\
0.225	1.01098722096473\\
0.226	1.00820962739905\\
0.227	1.00538519223328\\
0.228	1.00251465851096\\
0.229	0.99959876734476\\
0.23	0.996638257812108\\
0.231	0.993633866853065\\
0.232	0.990586329170509\\
0.233	0.987496377132565\\
0.234	0.984364740677264\\
0.235	0.981192147219408\\
0.236	0.977979321559601\\
0.237	0.974726985795433\\
0.238	0.971435859234783\\
0.239	0.968106658311221\\
0.24	0.964740096501466\\
0.241	0.961336884244906\\
0.242	0.957897728865125\\
0.243	0.954423334493418\\
0.244	0.950914401994288\\
0.245	0.947371628892875\\
0.246	0.943795709304304\\
0.247	0.940187333864935\\
0.248	0.936547189665476\\
0.249	0.932875960185945\\
0.25	0.929174325232451\\
0.251	0.925442960875786\\
0.252	0.921682539391775\\
0.253	0.917893729203398\\
0.254	0.914077194824628\\
0.255	0.910233596805984\\
0.256	0.906363591681774\\
0.257	0.902467831918987\\
0.258	0.898546965867843\\
0.259	0.894601637713956\\
0.26	0.890632487432093\\
0.261	0.886640150741514\\
0.262	0.882625259062871\\
0.263	0.878588439476639\\
0.264	0.874530314683059\\
0.265	0.870451502963587\\
0.266	0.866352618143803\\
0.267	0.862234269557786\\
0.268	0.858097062013922\\
0.269	0.85394159576212\\
0.27	0.849768466462433\\
0.271	0.845578265155052\\
0.272	0.841371578231657\\
0.273	0.837148987408107\\
0.274	0.832911069698456\\
0.275	0.828658397390265\\
0.276	0.8243915380212\\
0.277	0.820111054356898\\
0.278	0.81581750437008\\
0.279	0.811511441220896\\
0.28	0.807193413238481\\
0.281	0.802863963903715\\
0.282	0.798523631833148\\
0.283	0.79417295076411\\
0.284	0.789812449540939\\
0.285	0.785442652102369\\
0.286	0.781064077470005\\
0.287	0.77667723973792\\
0.288	0.772282648063305\\
0.289	0.767880806658221\\
0.29	0.763472214782367\\
0.291	0.759057366736912\\
0.292	0.754636751859324\\
0.293	0.750210854519226\\
0.294	0.745780154115224\\
0.295	0.741345125072733\\
0.296	0.736906236842737\\
0.297	0.73246395390153\\
0.298	0.72801873575136\\
0.299	0.723571036922021\\
0.3	0.719121306973325\\
0.301	0.714669990498499\\
0.302	0.710217527128428\\
0.303	0.705764351536794\\
0.304	0.701310893446048\\
0.305	0.696857577634246\\
0.306	0.692404823942686\\
0.307	0.687953047284394\\
0.308	0.683502657653381\\
0.309	0.679054060134727\\
0.31	0.674607654915415\\
0.311	0.670163837295958\\
0.312	0.665722997702764\\
0.313	0.661285521701272\\
0.314	0.656851790009792\\
0.315	0.652422178514102\\
0.316	0.647997058282729\\
0.317	0.643576795582961\\
0.318	0.639161751897523\\
0.319	0.634752283941965\\
0.32	0.630348743682691\\
0.321	0.625951478355682\\
0.322	0.621560830485841\\
0.323	0.617177137907009\\
0.324	0.612800733782585\\
0.325	0.608431946626803\\
0.326	0.604071100326586\\
0.327	0.599718514164046\\
0.328	0.595374502839544\\
0.329	0.591039376495366\\
0.33	0.586713440739958\\
0.331	0.582396996672755\\
0.332	0.578090340909542\\
0.333	0.573793765608404\\
0.334	0.569507558496195\\
0.335	0.565232002895568\\
0.336	0.560967377752514\\
0.337	0.556713957664454\\
0.338	0.552472012908813\\
0.339	0.54824180947214\\
0.34	0.544023609079696\\
0.341	0.539817669225571\\
0.342	0.535624243203257\\
0.343	0.531443580136734\\
0.344	0.527275925012005\\
0.345	0.523121518709124\\
0.346	0.518980598034667\\
0.347	0.514853395754676\\
0.348	0.510740140628043\\
0.349	0.506641057440348\\
0.35	0.502556367038132\\
0.351	0.498486286363605\\
0.352	0.494431028489782\\
0.353	0.490390802656048\\
0.354	0.486365814304135\\
0.355	0.482356265114516\\
0.356	0.478362353043205\\
0.357	0.474384272358966\\
0.358	0.470422213680918\\
0.359	0.46647636401653\\
0.36	0.462546906800016\\
0.361	0.458634021931109\\
0.362	0.454737885814221\\
0.363	0.450858671397974\\
0.364	0.446996548215114\\
0.365	0.44315168242279\\
0.366	0.439324236843199\\
0.367	0.435514371004595\\
0.368	0.431722241182656\\
0.369	0.427948000442208\\
0.37	0.424191798679304\\
0.371	0.420453782663645\\
0.372	0.416734096081355\\
0.373	0.413032879578093\\
0.374	0.409350270802511\\
0.375	0.405686404450043\\
0.376	0.402041412307037\\
0.377	0.398415423295209\\
0.378	0.394808563516437\\
0.379	0.391220956297872\\
0.38	0.387652722237383\\
0.381	0.384103979249318\\
0.382	0.380574842610587\\
0.383	0.377065425007064\\
0.384	0.373575836580304\\
0.385	0.370106184974574\\
0.386	0.366656575384196\\
0.387	0.363227110601201\\
0.388	0.359817891063291\\
0.389	0.356429014902107\\
0.39	0.353060577991802\\
0.391	0.349712673997915\\
0.392	0.346385394426557\\
0.393	0.34307882867388\\
0.394	0.339793064075863\\
0.395	0.336528185958381\\
0.396	0.333284277687576\\
0.397	0.330061420720528\\
0.398	0.326859694656207\\
0.399	0.323679177286728\\
0.4	0.32051994464889\\
0.401	0.317382071076011\\
0.402	0.314265629250044\\
0.403	0.311170690253987\\
0.404	0.308097323624575\\
0.405	0.30504559740526\\
0.406	0.302015578199471\\
0.407	0.299007331224165\\
0.408	0.296020920363648\\
0.409	0.293056408223685\\
0.41	0.290113856185894\\
0.411	0.287193324462402\\
0.412	0.284294872150799\\
0.413	0.281418557289353\\
0.414	0.278564436912507\\
0.415	0.275732567106651\\
0.416	0.272923003066163\\
0.417	0.270135799149725\\
0.418	0.267371008936912\\
0.419	0.264628685285042\\
0.42	0.261908880386306\\
0.421	0.259211645825154\\
0.422	0.256537032635954\\
0.423	0.253885091360912\\
0.424	0.251255872108258\\
0.425	0.248649424610684\\
0.426	0.246065798284059\\
0.427	0.243505042286382\\
0.428	0.240967205577011\\
0.429	0.238452336976126\\
0.43	0.235960485224467\\
0.431	0.233491699043305\\
0.432	0.23104602719467\\
0.433	0.228623518541829\\
0.434	0.226224222109999\\
0.435	0.223848187147314\\
0.436	0.221495463186021\\
0.437	0.219166100103921\\
0.438	0.216860148186046\\
0.439	0.21457765818656\\
0.44	0.212318681390898\\
0.441	0.210083269678128\\
0.442	0.207871475583537\\
0.443	0.205683352361432\\
0.444	0.203518954048173\\
0.445	0.201378335525397\\
0.446	0.199261552583475\\
0.447	0.197168661985153\\
0.448	0.195099721529416\\
0.449	0.193054790115529\\
0.45	0.191033927807293\\
0.451	0.189037195897465\\
0.452	0.187064656972389\\
0.453	0.185116374976783\\
0.454	0.18319241527872\\
0.455	0.181292844734759\\
0.456	0.179417731755258\\
0.457	0.17756714636983\\
0.458	0.175741160292963\\
0.459	0.173939846989776\\
0.46	0.172163281741924\\
0.461	0.170411541713627\\
0.462	0.168684706017836\\
0.463	0.166982855782506\\
0.464	0.165306074216994\\
0.465	0.163654446678551\\
0.466	0.16202806073892\\
0.467	0.160427006251013\\
0.468	0.158851375415681\\
0.469	0.157301262848542\\
0.47	0.155776765646885\\
0.471	0.154277983456618\\
0.472	0.152805018539272\\
0.473	0.151357975839024\\
0.474	0.149936963049762\\
0.475	0.148542090682155\\
0.476	0.147173472130724\\
0.477	0.145831223740918\\
0.478	0.14451546487616\\
0.479	0.14322631798487\\
0.48	0.141963908667445\\
0.481	0.140728365743181\\
0.482	0.139519821317135\\
0.483	0.138338410846902\\
0.484	0.137184273209302\\
0.485	0.136057550766961\\
0.486	0.134958389434765\\
0.487	0.133886938746191\\
0.488	0.132843351919474\\
0.489	0.131827785923622\\
0.49	0.130840401544238\\
0.491	0.129881363449156\\
0.492	0.128950840253859\\
0.493	0.128049004586667\\
0.494	0.127176033153678\\
0.495	0.126332106803445\\
0.496	0.125517410591376\\
0.497	0.124732133843818\\
0.498	0.12397647022184\\
0.499	0.123250617784663\\
0.5	0.122554779052734\\
0.501	0.121889161070427\\
0.502	0.121253975468335\\
0.503	0.120649438525147\\
0.504	0.120075771229085\\
0.505	0.119533199338865\\
0.506	0.119021953444185\\
0.507	0.118542269025695\\
0.508	0.118094386514432\\
0.509	0.117678551350707\\
0.51	0.117295014042398\\
0.511	0.116944030222649\\
0.512	0.116625860706927\\
0.513	0.116340771549422\\
0.514	0.116089034098775\\
0.515	0.115870925053078\\
0.516	0.115686726514144\\
0.517	0.115536726041015\\
0.518	0.115421216702666\\
0.519	0.115340497129892\\
0.52	0.115294871566337\\
0.521	0.115284649918646\\
0.522	0.115310147805702\\
0.523	0.115371686606912\\
0.524	0.115469593509525\\
0.525	0.115604201554939\\
0.526	0.115775849683971\\
0.527	0.115984882781045\\
0.528	0.11623165171728\\
0.529	0.116516513392437\\
0.53	0.116839830775685\\
0.531	0.117201972945162\\
0.532	0.117603315126279\\
0.533	0.118044238728754\\
0.534	0.118525131382316\\
0.535	0.119046386971054\\
0.536	0.119608405666372\\
0.537	0.120211593958511\\
0.538	0.120856364686594\\
0.539	0.121543137067161\\
0.54	0.122272336721157\\
0.541	0.123044395699314\\
0.542	0.123859752505918\\
0.543	0.12471885212088\\
0.544	0.125622146020104\\
0.545	0.126570092194091\\
0.546	0.127563155164736\\
0.547	0.128601806000283\\
0.548	0.129686522328384\\
0.549	0.130817788347226\\
0.55	0.131996094834677\\
0.551	0.133221939155398\\
0.552	0.134495825265896\\
0.553	0.135818263717442\\
0.554	0.137189771656833\\
0.555	0.138610872824935\\
0.556	0.140082097552967\\
0.557	0.14160398275647\\
0.558	0.143177071926917\\
0.559	0.144801915120919\\
0.56	0.146479068946965\\
0.561	0.148209096549656\\
0.562	0.149992567591379\\
0.563	0.151830058231367\\
0.564	0.153722151102103\\
0.565	0.155669435282999\\
0.566	0.157672506271319\\
0.567	0.159731965950275\\
0.568	0.161848422554251\\
0.569	0.164022490631108\\
0.57	0.166254791001499\\
0.571	0.168545950715157\\
0.572	0.170896603004096\\
0.573	0.173307387232664\\
0.574	0.175778948844403\\
0.575	0.178311939305653\\
0.576	0.180907016045852\\
0.577	0.18356484239447\\
0.578	0.186286087514522\\
0.579	0.189071426332606\\
0.58	0.191921539465415\\
0.581	0.194837113142647\\
0.582	0.197818839126288\\
0.583	0.200867414626179\\
0.584	0.203983542211829\\
0.585	0.207167929720417\\
0.586	0.210421290160916\\
0.587	0.213744341614291\\
0.588	0.217137807129709\\
0.589	0.220602414616708\\
0.59	0.224138896733261\\
0.591	0.227747990769691\\
0.592	0.231430438528361\\
0.593	0.235186986199105\\
0.594	0.239018384230317\\
0.595	0.242925387195672\\
0.596	0.246908753656392\\
0.597	0.250969246019025\\
0.598	0.255107630388666\\
0.599	0.259324676417571\\
0.6	0.263621157149108\\
0.601	0.267997848856987\\
0.602	0.27245553087972\\
0.603	0.27699498545025\\
0.604	0.281616997520695\\
0.605	0.286322354582165\\
0.606	0.291111846479585\\
0.607	0.295986265221474\\
0.608	0.300946404784638\\
0.609	0.305993060913713\\
0.61	0.311127030915516\\
0.611	0.316349113448151\\
0.612	0.321660108304816\\
0.613	0.327060816192271\\
0.614	0.332552038503913\\
0.615	0.338134577087414\\
0.616	0.343809234006872\\
0.617	0.349576811299433\\
0.618	0.35543811072634\\
0.619	0.361393933518363\\
0.62	0.36744508011557\\
0.621	0.37359234990139\\
0.622	0.379836540930949\\
0.623	0.386178449653607\\
0.624	0.392618870629693\\
0.625	0.399158596241372\\
0.626	0.40579841639763\\
0.627	0.41253911823333\\
0.628	0.419381485802317\\
0.629	0.426326299764526\\
0.63	0.43337433706708\\
0.631	0.440526370619346\\
0.632	0.447783168961905\\
0.633	0.455145495929443\\
0.634	0.462614110307512\\
0.635	0.470189765483153\\
0.636	0.477873209089363\\
0.637	0.485665182643377\\
0.638	0.493566421178772\\
0.639	0.501577652871345\\
0.64	0.509699598658795\\
0.641	0.51793297185416\\
0.642	0.526278477753035\\
0.643	0.534736813234544\\
0.644	0.543308666356073\\
0.645	0.551994715941763\\
0.646	0.560795631164763\\
0.647	0.569712071123254\\
0.648	0.578744684410242\\
0.649	0.587894108677139\\
0.65	0.597160970191139\\
0.651	0.606545883386408\\
0.652	0.616049450409105\\
0.653	0.625672260656257\\
0.654	0.635414890308509\\
0.655	0.645277901856779\\
0.656	0.655261843622853\\
0.657	0.66536724927394\\
0.658	0.675594637331245\\
0.659	0.685944510672575\\
0.66	0.696417356029051\\
0.661	0.707013643475943\\
0.662	0.717733825917708\\
0.663	0.728578338567258\\
0.664	0.73954759841954\\
0.665	0.750642003719478\\
0.666	0.761861933424341\\
0.667	0.773207746660615\\
0.668	0.784679782175449\\
0.669	0.796278357782751\\
0.67	0.808003769804021\\
0.671	0.819856292504004\\
0.672	0.831836177521256\\
0.673	0.843943653293715\\
0.674	0.856178924479383\\
0.675	0.868542171372221\\
0.676	0.881033549313358\\
0.677	0.893653188097741\\
0.678	0.906401191376343\\
0.679	0.919277636054034\\
0.68	0.932282571683278\\
0.681	0.945416019853751\\
0.682	0.958677973578051\\
0.683	0.972068396673628\\
0.684	0.98558722314108\\
0.685	0.99923435653899\\
0.686	1.01300966935543\\
0.687	1.02691300237636\\
0.688	1.04094416405098\\
0.689	1.05510292985438\\
0.69	1.06938904164748\\
0.691	1.08380220703463\\
0.692	1.0983420987189\\
0.693	1.11300835385542\\
0.694	1.12780057340286\\
0.695	1.14271832147326\\
0.696	1.15776112468056\\
0.697	1.17292847148791\\
0.698	1.18821981155406\\
0.699	1.20363455507904\\
0.7	1.21917207214946\\
0.701	1.23483169208355\\
0.702	1.2506127027763\\
0.703	1.26651435004489\\
0.704	1.28253583697483\\
0.705	1.29867632326682\\
0.706	1.31493492458498\\
0.707	1.33131071190632\\
0.708	1.34780271087223\\
0.709	1.36440990114178\\
0.71	1.38113121574763\\
0.711	1.39796554045455\\
0.712	1.41491171312097\\
0.713	1.43196852306393\\
0.714	1.44913471042783\\
0.715	1.46640896555713\\
0.716	1.48378992837355\\
0.717	1.50127618775815\\
0.718	1.51886628093844\\
0.719	1.53655869288119\\
0.72	1.55435185569117\\
0.721	1.57224414801614\\
0.722	1.59023389445881\\
0.723	1.60831936499578\\
0.724	1.62649877440419\\
0.725	1.64477028169641\\
0.726	1.66313198956315\\
0.727	1.6815819438255\\
0.728	1.70011813289644\\
0.729	1.71873848725202\\
0.73	1.73744087891301\\
0.731	1.75622312093729\\
0.732	1.77508296692344\\
0.733	1.79401811052625\\
0.734	1.81302618498436\\
0.735	1.83210476266083\\
0.736	1.85125135459692\\
0.737	1.87046341007973\\
0.738	1.88973831622426\\
0.739	1.90907339757037\\
0.74	1.92846591569514\\
0.741	1.94791306884141\\
0.742	1.96741199156279\\
0.743	1.9869597543859\\
0.744	2.0065533634904\\
0.745	2.02618976040728\\
0.746	2.04586582173627\\
0.747	2.0655783588826\\
0.748	2.08532411781413\\
0.749	2.10509977883915\\
0.75	2.12490195640567\\
0.751	2.14472719892274\\
0.752	2.16457198860454\\
0.753	2.18443274133775\\
0.754	2.204305806573\\
0.755	2.22418746724098\\
0.756	2.24407393969392\\
0.757	2.26396137367311\\
0.758	2.28384585230312\\
0.759	2.30372339211345\\
0.76	2.32358994308828\\
0.761	2.34344138874507\\
0.762	2.36327354624263\\
0.763	2.38308216651944\\
0.764	2.402862934463\\
0.765	2.42261146911076\\
0.766	2.44232332388352\\
0.767	2.46199398685199\\
0.768	2.48161888103721\\
0.769	2.50119336474562\\
0.77	2.52071273193951\\
0.771	2.54017221264359\\
0.772	2.55956697338847\\
0.773	2.57889211769177\\
0.774	2.5981426865776\\
0.775	2.61731365913531\\
0.776	2.63639995311804\\
0.777	2.6553964255821\\
0.778	2.67429787356767\\
0.779	2.69309903482193\\
0.78	2.71179458856497\\
0.781	2.73037915629969\\
0.782	2.74884730266605\\
0.783	2.76719353634084\\
0.784	2.7854123109833\\
0.785	2.8034980262278\\
0.786	2.82144502872399\\
0.787	2.83924761322535\\
0.788	2.85690002372693\\
0.789	2.87439645465289\\
0.79	2.89173105209471\\
0.791	2.90889791510077\\
0.792	2.92589109701806\\
0.793	2.94270460688673\\
0.794	2.95933241088818\\
0.795	2.97576843384748\\
0.796	2.99200656079081\\
0.797	3.00804063855855\\
0.798	3.02386447747482\\
0.799	3.03947185307407\\
0.8	3.05485650788541\\
0.801	3.07001215327541\\
0.802	3.08493247134988\\
0.803	3.09961111691538\\
0.804	3.11404171950102\\
0.805	3.12821788544123\\
0.806	3.14213320001989\\
0.807	3.15578122967672\\
0.808	3.1691555242761\\
0.809	3.18224961943916\\
0.81	3.1950570389395\\
0.811	3.20757129716308\\
0.812	3.21978590163269\\
0.813	3.23169435559754\\
0.814	3.24329016068833\\
0.815	3.25456681963818\\
0.816	3.26551783906985\\
0.817	3.27613673234955\\
0.818	3.28641702250763\\
0.819	3.29635224522646\\
0.82	3.30593595189583\\
0.821	3.31516171273586\\
0.822	3.32402311998785\\
0.823	3.33251379117305\\
0.824	3.34062737241955\\
0.825	3.34835754185727\\
0.826	3.35569801308118\\
0.827	3.36264253868259\\
0.828	3.36918491384867\\
0.829	3.3753189800298\\
0.83	3.38103862867488\\
0.831	3.38633780503423\\
0.832	3.39121051202988\\
0.833	3.39565081419286\\
0.834	3.39965284166734\\
0.835	3.40321079428095\\
0.836	3.40631894568096\\
0.837	3.40897164753572\\
0.838	3.41116333380081\\
0.839	3.41288852504918\\
0.84	3.41414183286458\\
0.841	3.41491796429744\\
0.842	3.41521172638245\\
0.843	3.41501803071667\\
0.844	3.41433189809739\\
0.845	3.41314846321849\\
0.846	3.41146297942411\\
0.847	3.40927082351849\\
0.848	3.40656750063048\\
0.849	3.40334864913138\\
0.85	3.39961004560453\\
0.851	3.39534760986503\\
0.852	3.39055741002787\\
0.853	3.38523566762268\\
0.854	3.37937876275304\\
0.855	3.37298323929855\\
0.856	3.36604581015723\\
0.857	3.35856336252627\\
0.858	3.35053296321856\\
0.859	3.34195186401256\\
0.86	3.33281750703302\\
0.861	3.32312753015957\\
0.862	3.31287977246054\\
0.863	3.30207227964894\\
0.864	3.29070330955734\\
0.865	3.27877133762858\\
0.866	3.26627506241869\\
0.867	3.25321341110864\\
0.868	3.23958554502103\\
0.869	3.22539086513795\\
0.87	3.21062901761587\\
0.871	3.19529989929357\\
0.872	3.1794036631884\\
0.873	3.16294072397672\\
0.874	3.1459117634534\\
0.875	3.12831773596587\\
0.876	3.11015987381728\\
0.877	3.09143969263372\\
0.878	3.07215899668994\\
0.879	3.05231988418789\\
0.88	3.03192475248217\\
0.881	3.01097630324639\\
0.882	2.98947754757397\\
0.883	2.96743181100704\\
0.884	2.94484273848647\\
0.885	2.92171429921616\\
0.886	2.8980507914344\\
0.887	2.87385684708461\\
0.888	2.84913743637798\\
0.889	2.82389787223985\\
0.89	2.79814381463166\\
0.891	2.77188127473988\\
0.892	2.74511661902327\\
0.893	2.71785657310921\\
0.894	2.69010822552982\\
0.895	2.66187903128831\\
0.896	2.63317681524537\\
0.897	2.60400977531561\\
0.898	2.57438648546317\\
0.899	2.54431589848586\\
0.9	2.51380734857641\\
0.901	2.48287055364931\\
0.902	2.45151561742136\\
0.903	2.41975303123357\\
0.904	2.38759367560188\\
0.905	2.35504882148353\\
0.906	2.3221301312459\\
0.907	2.28884965932387\\
0.908	2.2552198525517\\
0.909	2.22125355015461\\
0.91	2.18696398338547\\
0.911	2.15236477479074\\
0.912	2.11746993709025\\
0.913	2.08229387165424\\
0.914	2.0468513665611\\
0.915	2.01115759421863\\
0.916	1.97522810853107\\
0.917	1.9390788415939\\
0.918	1.90272609989771\\
0.919	1.86618656002209\\
0.92	1.82947726379984\\
0.921	1.7926156129315\\
0.922	1.7556193630293\\
0.923	1.71850661706963\\
0.924	1.68129581823191\\
0.925	1.64400574210187\\
0.926	1.60665548821607\\
0.927	1.56926447092429\\
0.928	1.53185240954569\\
0.929	1.49443931779402\\
0.93	1.45704549244653\\
0.931	1.41969150123059\\
0.932	1.38239816990153\\
0.933	1.3451865684842\\
0.934	1.30807799665053\\
0.935	1.27109396820421\\
0.936	1.23425619464333\\
0.937	1.19758656777079\\
0.938	1.16110714132169\\
0.939	1.12484011157618\\
0.94	1.08880779692549\\
0.941	1.05303261635791\\
0.942	1.01753706683101\\
0.943	0.98234369949526\\
0.944	0.947475094733712\\
0.945	0.912953835981181\\
0.946	0.878802482285897\\
0.947	0.845043539575461\\
0.948	0.811699430588171\\
0.949	0.778792463429828\\
0.95	0.746344798715248\\
0.951	0.714378415252731\\
0.952	0.682915074228805\\
0.953	0.651976281849573\\
0.954	0.621583250393995\\
0.955	0.591756857633445\\
0.956	0.562517604570813\\
0.957	0.533885571451412\\
0.958	0.50588037199684\\
0.959	0.47852110581189\\
0.96	0.45182630891346\\
0.961	0.425813902329307\\
0.962	0.400501138713311\\
0.963	0.375904546922769\\
0.964	0.352039874502019\\
0.965	0.328922028015489\\
0.966	0.306565011172014\\
0.967	0.284981860681024\\
0.968	0.264184579779894\\
0.969	0.244184069370447\\
0.97	0.224990056701287\\
0.971	0.206611021531244\\
0.972	0.18905411970787\\
0.973	0.172325104093501\\
0.974	0.156428242769954\\
0.975	0.141366234451518\\
0.976	0.127140121034354\\
0.977	0.113749197208962\\
0.978	0.10119091706081\\
0.979	0.0894607975826628\\
0.98	0.0785523190205601\\
0.981	0.0684568219737773\\
0.982	0.0591634011674473\\
0.983	0.050658795814855\\
0.984	0.0429272764847067\\
0.985	0.0359505283869445\\
0.986	0.0297075309889074\\
0.987	0.0241744338718519\\
0.988	0.0193244287360123\\
0.989	0.015127617460528\\
0.99	0.0115508761226733\\
0.991	0.00855771487890274\\
0.992	0.0061081336082726\\
0.993	0.00415847321680815\\
0.994	0.00266126249936536\\
0.995	0.00156506045347932\\
0.996	0.000814293937599666\\
0.997	0.000349090563986802\\
0.998	0.000105106714379782\\
0.999	1.3350564347671e-05\\
1	0\\
};
\addlegendentry{$f(x) $}

\addplot [color=blue]
  table[row sep=crcr]{%
0	-0.116337439769518\\
0.001	-0.105899750481217\\
0.002	-0.0955013039477633\\
0.003	-0.0851421001691562\\
0.004	-0.0748221391453956\\
0.005	-0.0645414208764818\\
0.006	-0.0542999453624146\\
0.007	-0.0440977126031941\\
0.008	-0.0339347225988202\\
0.009	-0.023810975349293\\
0.01	-0.0137264708546124\\
0.011	-0.00368120911477855\\
0.012	0.00632480987020868\\
0.013	0.0162915861003492\\
0.014	0.0262191195756431\\
0.015	0.0361074102960904\\
0.016	0.0459564582616909\\
0.017	0.0557662634724449\\
0.018	0.0655368259283521\\
0.019	0.0752681456294126\\
0.02	0.0849602225756266\\
0.021	0.0946130567669938\\
0.022	0.104226648203514\\
0.023	0.113800996885188\\
0.024	0.123336102812016\\
0.025	0.132831965983996\\
0.026	0.14228858640113\\
0.027	0.151705964063417\\
0.028	0.161084098970858\\
0.029	0.170422991123452\\
0.03	0.179722640521199\\
0.031	0.1889830471641\\
0.032	0.198204211052154\\
0.033	0.207386132185361\\
0.034	0.216528810563722\\
0.035	0.225632246187236\\
0.036	0.234696439055903\\
0.037	0.243721389169724\\
0.038	0.252707096528698\\
0.039	0.261653561132825\\
0.04	0.270560782982106\\
0.041	0.27942876207654\\
0.042	0.288257498416127\\
0.043	0.297046992000868\\
0.044	0.305797242830762\\
0.045	0.314508250905809\\
0.046	0.32318001622601\\
0.047	0.331812538791364\\
0.048	0.340405818601871\\
0.049	0.348959855657532\\
0.05	0.357474649958346\\
0.051	0.365950201504314\\
0.052	0.374386510295434\\
0.053	0.382783576331708\\
0.054	0.391141399613136\\
0.055	0.399459980139717\\
0.056	0.407739317911451\\
0.057	0.415979412928338\\
0.058	0.424180265190379\\
0.059	0.432341874697573\\
0.06	0.44046424144992\\
0.061	0.448547365447421\\
0.062	0.456591246690075\\
0.063	0.464595885177883\\
0.064	0.472561280910843\\
0.065	0.480487433888957\\
0.066	0.488374344112225\\
0.067	0.496222011580646\\
0.068	0.50403043629422\\
0.069	0.511799618252947\\
0.07	0.519529557456828\\
0.071	0.527220253905862\\
0.072	0.53487170760005\\
0.073	0.54248391853939\\
0.074	0.550056886723885\\
0.075	0.557590612153532\\
0.076	0.565085094828333\\
0.077	0.572540334748287\\
0.078	0.579956331913395\\
0.079	0.587333086323655\\
0.08	0.59467059797907\\
0.081	0.601968866879637\\
0.082	0.609227893025358\\
0.083	0.616447676416232\\
0.084	0.62362821705226\\
0.085	0.630769514933441\\
0.086	0.637871570059775\\
0.087	0.644934382431262\\
0.088	0.651957952047903\\
0.089	0.658942278909697\\
0.09	0.665887363016645\\
0.091	0.672793204368746\\
0.092	0.679659802966\\
0.093	0.686487158808408\\
0.094	0.693275271895969\\
0.095	0.700024142228683\\
0.096	0.70673376980655\\
0.097	0.713404154629571\\
0.098	0.720035296697746\\
0.099	0.726627196011073\\
0.1	0.733179852569554\\
0.101	0.739693266373188\\
0.102	0.746167437421976\\
0.103	0.752602365715917\\
0.104	0.758998051255011\\
0.105	0.765354494039259\\
0.106	0.77167169406866\\
0.107	0.777949651343214\\
0.108	0.784188365862922\\
0.109	0.790387837627783\\
0.11	0.796548066637797\\
0.111	0.802669052892965\\
0.112	0.808750796393286\\
0.113	0.81479329713876\\
0.114	0.820796555129388\\
0.115	0.826760570365169\\
0.116	0.832685342846103\\
0.117	0.838570872572191\\
0.118	0.844417159543432\\
0.119	0.850224203759826\\
0.12	0.855992005221374\\
0.121	0.861720563928075\\
0.122	0.867409879879929\\
0.123	0.873059953076937\\
0.124	0.878670783519098\\
0.125	0.884242371206412\\
0.126	0.88977471613888\\
0.127	0.895267818316501\\
0.128	0.900721677739275\\
0.129	0.906136294407203\\
0.13	0.911511668320284\\
0.131	0.916847799478518\\
0.132	0.922144687881906\\
0.133	0.927402333530447\\
0.134	0.932620736424142\\
0.135	0.937799896562989\\
0.136	0.942939813946991\\
0.137	0.948040488576145\\
0.138	0.953101920450453\\
0.139	0.958124109569914\\
0.14	0.963107055934528\\
0.141	0.968050759544296\\
0.142	0.972955220399217\\
0.143	0.977820438499292\\
0.144	0.982646413844519\\
0.145	0.9874331464349\\
0.146	0.992180636270435\\
0.147	0.996888883351123\\
0.148	1.00155788767696\\
0.149	1.00618764924796\\
0.15	1.01077816806411\\
0.151	1.01532944412541\\
0.152	1.01984147743186\\
0.153	1.02431426798347\\
0.154	1.02874781578023\\
0.155	1.03314212082215\\
0.156	1.03749718310921\\
0.157	1.04181300264143\\
0.158	1.04608957941881\\
0.159	1.05032691344134\\
0.16	1.05452500470902\\
0.161	1.05868385322185\\
0.162	1.06280345897984\\
0.163	1.06688382198298\\
0.164	1.07092494223128\\
0.165	1.07492681972472\\
0.166	1.07888945446332\\
0.167	1.08281284644708\\
0.168	1.08669699567599\\
0.169	1.09054190215005\\
0.17	1.09434756586926\\
0.171	1.09811398683363\\
0.172	1.10184116504315\\
0.173	1.10552910049783\\
0.174	1.10917779319765\\
0.175	1.11278724314264\\
0.176	1.11635745033277\\
0.177	1.11988841476806\\
0.178	1.1233801364485\\
0.179	1.12683261537409\\
0.18	1.13024585154484\\
0.181	1.13361984496074\\
0.182	1.1369545956218\\
0.183	1.14025010352801\\
0.184	1.14350636867937\\
0.185	1.14672339107588\\
0.186	1.14990117071755\\
0.187	1.15303970760437\\
0.188	1.15613900173635\\
0.189	1.15919905311347\\
0.19	1.16221986173576\\
0.191	1.16520142760319\\
0.192	1.16814375071578\\
0.193	1.07170909745642\\
0.194	1.06981393426651\\
0.195	1.06789403966296\\
0.196	1.06594941364577\\
0.197	1.06398005621495\\
0.198	1.0619859673705\\
0.199	1.05996714711241\\
0.2	1.05792359544069\\
0.201	1.05585531235533\\
0.202	1.05376229785634\\
0.203	1.05164455194371\\
0.204	1.04950207461745\\
0.205	1.04733486587755\\
0.206	1.04514292572402\\
0.207	1.04292625415686\\
0.208	1.04068485117606\\
0.209	1.03841871678162\\
0.21	1.03612785097355\\
0.211	1.03381225375185\\
0.212	1.03147192511651\\
0.213	1.02910686506754\\
0.214	1.02671707360493\\
0.215	1.02430255072869\\
0.216	1.02186329643881\\
0.217	1.0193993107353\\
0.218	1.01691059361816\\
0.219	1.01439714508738\\
0.22	1.01185896514296\\
0.221	1.00929605378492\\
0.222	1.00670841101323\\
0.223	1.00409603682792\\
0.224	1.00145893122896\\
0.225	0.998797094216375\\
0.226	0.996110525790154\\
0.227	0.993399225950298\\
0.228	0.990663194696807\\
0.229	0.987902432029682\\
0.23	0.985116937948922\\
0.231	0.982306712454528\\
0.232	0.979471755546499\\
0.233	0.976612067224836\\
0.234	0.973727647489538\\
0.235	0.970818496340605\\
0.236	0.967884613778038\\
0.237	0.964925999801836\\
0.238	0.961942654412001\\
0.239	0.95893457760853\\
0.24	0.955901769391425\\
0.241	0.952844229760685\\
0.242	0.94976195871631\\
0.243	0.946654956258301\\
0.244	0.943523222386658\\
0.245	0.94036675710138\\
0.246	0.937185560402467\\
0.247	0.93397963228992\\
0.248	0.930748972763738\\
0.249	0.927493581823922\\
0.25	0.924213459470472\\
0.251	0.920908605703386\\
0.252	0.917579020522666\\
0.253	0.914224703928312\\
0.254	0.910845655920323\\
0.255	0.9074418764987\\
0.256	0.904013365663442\\
0.257	0.900560123414549\\
0.258	0.897082149752022\\
0.259	0.89357944467586\\
0.26	0.890052008186064\\
0.261	0.886499840282633\\
0.262	0.882922940965567\\
0.263	0.879321310234867\\
0.264	0.875694948090533\\
0.265	0.872043854532564\\
0.266	0.86836802956096\\
0.267	0.864667473175722\\
0.268	0.860942185376849\\
0.269	0.857192166164342\\
0.27	0.8534174155382\\
0.271	0.849617933498424\\
0.272	0.845793720045013\\
0.273	0.841944775177968\\
0.274	0.838071098897288\\
0.275	0.834172691202973\\
0.276	0.830249552095024\\
0.277	0.826301681573441\\
0.278	0.822329079638222\\
0.279	0.818331746289369\\
0.28	0.814309681526882\\
0.281	0.81026288535076\\
0.282	0.806191357761004\\
0.283	0.802095098757613\\
0.284	0.797974108340588\\
0.285	0.793828386509928\\
0.286	0.789657933265633\\
0.287	0.785462748607704\\
0.288	0.78124283253614\\
0.289	0.776998185050942\\
0.29	0.772728806152109\\
0.291	0.768434695839642\\
0.292	0.76411585411354\\
0.293	0.759772280973803\\
0.294	0.755403976420433\\
0.295	0.751010940453427\\
0.296	0.746593173072787\\
0.297	0.742150674278512\\
0.298	0.737683444070603\\
0.299	0.733191482449059\\
0.3	0.728674789413881\\
0.301	0.724133364965068\\
0.302	0.71956720910262\\
0.303	0.714976321826539\\
0.304	0.710360703136822\\
0.305	0.705720353033471\\
0.306	0.701055271516485\\
0.307	0.696365458585865\\
0.308	0.69165091424161\\
0.309	0.686911638483721\\
0.31	0.682147631312197\\
0.311	0.677358892727039\\
0.312	0.672545422728246\\
0.313	0.667707221315818\\
0.314	0.662844288489757\\
0.315	0.65795662425006\\
0.316	0.653044228596729\\
0.317	0.648107101529763\\
0.318	0.643145243049163\\
0.319	0.638158653154928\\
0.32	0.633147331847059\\
0.321	0.628111279125555\\
0.322	0.623050494990416\\
0.323	0.617964979441643\\
0.324	0.612854732479236\\
0.325	0.607719754103194\\
0.326	0.602560044313517\\
0.327	0.597375603110206\\
0.328	0.59216643049326\\
0.329	0.58693252646268\\
0.33	0.581673891018465\\
0.331	0.576390524160616\\
0.332	0.571082425889132\\
0.333	0.565749596204013\\
0.334	0.56039203510526\\
0.335	0.555009742592872\\
0.336	0.54960271866685\\
0.337	0.544170963327194\\
0.338	0.538714476573902\\
0.339	0.533233258406977\\
0.34	0.527727308826416\\
0.341	0.522196627832221\\
0.342	0.540540261899892\\
0.343	0.535759231741689\\
0.344	0.531006495879023\\
0.345	0.526282054311892\\
0.346	0.521585907040297\\
0.347	0.516918054064237\\
0.348	0.512278495383714\\
0.349	0.507667230998726\\
0.35	0.503084260909275\\
0.351	0.498529585115359\\
0.352	0.49400320361698\\
0.353	0.489505116414136\\
0.354	0.485035323506827\\
0.355	0.480593824895056\\
0.356	0.476180620578819\\
0.357	0.471795710558119\\
0.358	0.467439094832955\\
0.359	0.463110773403325\\
0.36	0.458810746269233\\
0.361	0.454539013430676\\
0.362	0.450295574887656\\
0.363	0.44608043064017\\
0.364	0.441893580688222\\
0.365	0.437735025031808\\
0.366	0.43360476367093\\
0.367	0.429502796605589\\
0.368	0.425429123835783\\
0.369	0.421383745361514\\
0.37	0.417366661182779\\
0.371	0.413377871299582\\
0.372	0.409417375711919\\
0.373	0.405485174419793\\
0.374	0.401581267423203\\
0.375	0.397705654722148\\
0.376	0.39385833631663\\
0.377	0.390039312206647\\
0.378	0.386248582392201\\
0.379	0.382486146873289\\
0.38	0.378752005649914\\
0.381	0.375046158722076\\
0.382	0.371368606089772\\
0.383	0.367719347753005\\
0.384	0.364098383711773\\
0.385	0.360505713966077\\
0.386	0.356941338515918\\
0.387	0.353405257361294\\
0.388	0.349897470502206\\
0.389	0.346417977938654\\
0.39	0.342966779670638\\
0.391	0.339543875698157\\
0.392	0.336149266021213\\
0.393	0.332782950639805\\
0.394	0.329444929553932\\
0.395	0.326135202763596\\
0.396	0.322853770268794\\
0.397	0.31960063206953\\
0.398	0.3163757881658\\
0.399	0.313179238557607\\
0.4	0.31001098324495\\
0.401	0.306871022227828\\
0.402	0.303759355506243\\
0.403	0.300675983080193\\
0.404	0.29762090494968\\
0.405	0.294594121114701\\
0.406	0.291595631575259\\
0.407	0.288625436331354\\
0.408	0.285683535382983\\
0.409	0.282769928730149\\
0.41	0.27988461637285\\
0.411	0.277027598311087\\
0.412	0.274198874544861\\
0.413	0.27139844507417\\
0.414	0.268626309899016\\
0.415	0.265882469019396\\
0.416	0.263166922435313\\
0.417	0.260479670146766\\
0.418	0.257820712153754\\
0.419	0.255190048456279\\
0.42	0.252587679054339\\
0.421	0.250013603947936\\
0.422	0.247467823137068\\
0.423	0.244950336621735\\
0.424	0.242461144401939\\
0.425	0.240000246477679\\
0.426	0.237567642848955\\
0.427	0.235163333515766\\
0.428	0.232787318478114\\
0.429	0.230439597735997\\
0.43	0.228120171289416\\
0.431	0.225829039138371\\
0.432	0.223566201282862\\
0.433	0.22133165772289\\
0.434	0.219125408458452\\
0.435	0.216947453489551\\
0.436	0.214797792816185\\
0.437	0.212676426438355\\
0.438	0.210583354356062\\
0.439	0.208518576569304\\
0.44	0.206482093078082\\
0.441	0.204473903882396\\
0.442	0.202494008982246\\
0.443	0.200542408377632\\
0.444	0.198619102068553\\
0.445	0.196724090055011\\
0.446	0.194857372337004\\
0.447	0.193018948914534\\
0.448	0.191208819787598\\
0.449	0.189426984956199\\
0.45	0.187673444420336\\
0.451	0.185948198180009\\
0.452	0.184251246235218\\
0.453	0.182582588585962\\
0.454	0.180942225232243\\
0.455	0.179330156174059\\
0.456	0.177746381411411\\
0.457	0.176190900944299\\
0.458	0.174663714772723\\
0.459	0.173164822896683\\
0.46	0.171694225316179\\
0.461	0.170251922031211\\
0.462	0.168837913041778\\
0.463	0.167452198347881\\
0.464	0.166094777949521\\
0.465	0.164765651846696\\
0.466	0.163464820039407\\
0.467	0.162192282527654\\
0.468	0.160948039311437\\
0.469	0.159732090390755\\
0.47	0.15854443576561\\
0.471	0.157385075436001\\
0.472	0.156254009401927\\
0.473	0.15515123766339\\
0.474	0.154076760220387\\
0.475	0.153030577072921\\
0.476	0.152012688220991\\
0.477	0.151023093664597\\
0.478	0.150061793403739\\
0.479	0.149128787438416\\
0.48	0.14822407576863\\
0.481	0.147347658394379\\
0.482	0.146499535315664\\
0.483	0.145679706532486\\
0.484	0.144888172044842\\
0.485	0.144124931852736\\
0.486	0.143389985956164\\
0.487	0.142683334355128\\
0.488	0.142004977049629\\
0.489	0.141354914039665\\
0.49	0.140733145325238\\
0.491	0.140139670906346\\
0.492	0.13957449078299\\
0.493	0.13903760495517\\
0.494	0.138529013422886\\
0.495	0.138048716186137\\
0.496	0.137596713244925\\
0.497	0.137173004599249\\
0.498	0.136777590249108\\
0.499	0.136410470194503\\
0.5	0.136071644435434\\
0.501	0.1357611129719\\
0.502	0.135478875803904\\
0.503	0.135224932931442\\
0.504	0.134999284354518\\
0.505	0.134801930073128\\
0.506	0.134632870087275\\
0.507	0.134492104396957\\
0.508	0.134379633002175\\
0.509	0.134295455902929\\
0.51	0.134239573099219\\
0.511	0.134211984591045\\
0.512	0.134212690378406\\
0.513	0.134241690461304\\
0.514	0.134298984839738\\
0.515	0.134384573513707\\
0.516	0.134498456483212\\
0.517	0.134640633748253\\
0.518	0.134811105308831\\
0.519	0.135009871164943\\
0.52	0.135236931316592\\
0.521	0.135492285763778\\
0.522	0.135775934506497\\
0.523	0.136087877544754\\
0.524	0.136428114878547\\
0.525	0.136796646507875\\
0.526	0.137193472432739\\
0.527	0.137618592653138\\
0.528	0.138072007169075\\
0.529	0.138553715980546\\
0.53	0.139063719087555\\
0.531	0.139602016490098\\
0.532	0.140168608188178\\
0.533	0.140763494181793\\
0.534	0.141386674470943\\
0.535	0.142038149055631\\
0.536	0.142717917935854\\
0.537	0.143425981111613\\
0.538	0.144162338582908\\
0.539	0.144926990349739\\
0.54	0.145719936412104\\
0.541	0.146541176770006\\
0.542	0.147390711423445\\
0.543	0.14826854037242\\
0.544	0.149174663616931\\
0.545	0.150109081156975\\
0.546	0.151071792992558\\
0.547	0.152062799123676\\
0.548	0.153082099550328\\
0.549	0.154129694272518\\
0.55	0.155205583290244\\
0.551	0.156309766603505\\
0.552	0.157442244212301\\
0.553	0.158603016116635\\
0.554	0.159792082316505\\
0.555	0.16100944281191\\
0.556	0.162255097602849\\
0.557	0.163529046689326\\
0.558	0.16483129007134\\
0.559	0.166161827748886\\
0.56	0.167520659721971\\
0.561	0.168907785990592\\
0.562	0.170323206554748\\
0.563	0.171766921414439\\
0.564	0.173238930569667\\
0.565	0.17473923402043\\
0.566	0.176267831766729\\
0.567	0.177824723808565\\
0.568	0.179409910145937\\
0.569	0.181023390778845\\
0.57	0.182665165707287\\
0.571	0.184335234931266\\
0.572	0.186033598450781\\
0.573	0.18776025626583\\
0.574	0.189515208376418\\
0.575	0.19129845478254\\
0.576	0.193109995484198\\
0.577	0.194949830481393\\
0.578	0.196817959774123\\
0.579	0.19871438336239\\
0.58	0.200639101246191\\
0.581	0.202592113425529\\
0.582	0.204573419900403\\
0.583	0.206583020670811\\
0.584	0.208620915736757\\
0.585	0.210687105098239\\
0.586	0.212781588755257\\
0.587	0.214904366707808\\
0.588	0.217055438955898\\
0.589	0.219234805499523\\
0.59	0.221442466338683\\
0.591	0.223678421473379\\
0.592	0.225942670903613\\
0.593	0.228235214629382\\
0.594	0.230556052650685\\
0.595	0.232905184967525\\
0.596	0.235282611579902\\
0.597	0.237688332487813\\
0.598	0.240122347691261\\
0.599	0.242584657190245\\
0.6	0.245075260984765\\
0.601	0.247594159074819\\
0.602	0.250141351460411\\
0.603	0.252716838141539\\
0.604	0.255320619118201\\
0.605	0.279346801652331\\
0.606	0.28458674053299\\
0.607	0.289919845785441\\
0.608	0.295346117409672\\
0.609	0.300865555405689\\
0.61	0.306478159773494\\
0.611	0.312183930513079\\
0.612	0.317982867624455\\
0.613	0.323874971107607\\
0.614	0.329860240962553\\
0.615	0.335938677189276\\
0.616	0.342110279787789\\
0.617	0.348375048758079\\
0.618	0.35473298410016\\
0.619	0.361184085814021\\
0.62	0.367728353899675\\
0.621	0.374365788357107\\
0.622	0.381096389186325\\
0.623	0.387920156387324\\
0.624	0.394837089960113\\
0.625	0.401847189904686\\
0.626	0.408950456221042\\
0.627	0.416146888909179\\
0.628	0.423436487969106\\
0.629	0.430819253400816\\
0.63	0.438295185204314\\
0.631	0.445864283379585\\
0.632	0.45352654792665\\
0.633	0.461281978845502\\
0.634	0.469130576136138\\
0.635	0.477072339798546\\
0.636	0.485107269832753\\
0.637	0.493235366238739\\
0.638	0.501456629016513\\
0.639	0.509771058166063\\
0.64	0.518178653687407\\
0.641	0.526679415580531\\
0.642	0.535273343845443\\
0.643	0.543960438482138\\
0.644	0.552740699490613\\
0.645	0.561614126870879\\
0.646	0.570580720622928\\
0.647	0.579640480746761\\
0.648	0.58879340724237\\
0.649	0.598039500109778\\
0.65	0.607378759348965\\
0.651	0.616811184959939\\
0.652	0.626336776942686\\
0.653	0.635955535297228\\
0.654	0.645667460023557\\
0.655	0.655472551121665\\
0.656	0.665370808591561\\
0.657	0.675362232433237\\
0.658	0.6854468226467\\
0.659	0.69562457923195\\
0.66	0.705895502188984\\
0.661	0.716259591517794\\
0.662	0.726716847218395\\
0.663	0.737267269290786\\
0.664	0.747910857734958\\
0.665	0.758647612550906\\
0.666	0.769477533738648\\
0.667	0.780400621298174\\
0.668	0.791416875229487\\
0.669	0.80252629553258\\
0.67	0.813728882207453\\
0.671	0.825024635254117\\
0.672	0.836413554672568\\
0.673	0.847895640462802\\
0.674	0.859470892624813\\
0.675	0.871139311158615\\
0.676	0.882900896064204\\
0.677	0.894755647341572\\
0.678	0.906703564990721\\
0.679	0.918744649011668\\
0.68	0.930878899404391\\
0.681	0.943106316168901\\
0.682	0.955426899305198\\
0.683	0.967840648813269\\
0.684	0.980347564693133\\
0.685	0.992947646944781\\
0.686	1.00564089556822\\
0.687	1.01842731056343\\
0.688	1.03130689193043\\
0.689	1.04427963966922\\
0.69	1.05734555377978\\
0.691	1.07050463426214\\
0.692	1.08375688111628\\
0.693	1.0971022943422\\
0.694	1.11054087393991\\
0.695	1.1240726199094\\
0.696	1.13769753225068\\
0.697	1.15141561096375\\
0.698	1.16522685604859\\
0.699	1.17913126750522\\
0.7	1.21574554829912\\
0.701	1.23525460414493\\
0.702	1.25468864267317\\
0.703	1.27404766388386\\
0.704	1.29333166777698\\
0.705	1.31254065435253\\
0.706	1.33167462361053\\
0.707	1.35073357555096\\
0.708	1.36971751017384\\
0.709	1.38862642747915\\
0.71	1.4074603274669\\
0.711	1.42621921013708\\
0.712	1.44490307548971\\
0.713	1.46351192352478\\
0.714	1.48204575424228\\
0.715	1.50050456764223\\
0.716	1.5188883637246\\
0.717	1.53719714248942\\
0.718	1.55543090393667\\
0.719	1.57358964806637\\
0.72	1.5916733748785\\
0.721	1.60968208437307\\
0.722	1.62761577655009\\
0.723	1.64547445140953\\
0.724	1.66325810895142\\
0.725	1.68096674917574\\
0.726	1.69860037208251\\
0.727	1.71615897767171\\
0.728	1.73364256594335\\
0.729	1.75105113689743\\
0.73	1.76838469053395\\
0.731	1.7856432268529\\
0.732	1.80282674585429\\
0.733	1.81993524753812\\
0.734	1.83696873190439\\
0.735	1.85392719895311\\
0.736	1.87081064868425\\
0.737	1.88761908109783\\
0.738	1.90435249619386\\
0.739	1.92101089397232\\
0.74	1.93759427443321\\
0.741	1.95410263757656\\
0.742	1.97053598340234\\
0.743	1.98689431191055\\
0.744	2.0031776231012\\
0.745	2.01938591697429\\
0.746	2.03551919352982\\
0.747	2.05157745276779\\
0.748	2.0675606946882\\
0.749	2.08346891929104\\
0.75	2.09930212657632\\
0.751	2.11506031654405\\
0.752	2.1307434891942\\
0.753	2.1463516445268\\
0.754	2.16188478254184\\
0.755	2.17734290323931\\
0.756	2.19272600661922\\
0.757	2.20803409268158\\
0.758	2.22326716142637\\
0.759	2.23842521285359\\
0.76	2.25350824696326\\
0.761	2.26851626375537\\
0.762	2.28344926322991\\
0.763	2.29830724538689\\
0.764	2.31309021022631\\
0.765	2.32779815774817\\
0.766	2.34243108795247\\
0.767	2.3569890008392\\
0.768	2.37147189640837\\
0.769	2.45075006515333\\
0.77	2.47852500308821\\
0.771	2.50588103508302\\
0.772	2.53281816113787\\
0.773	2.55933638125269\\
0.774	2.58543569542753\\
0.775	2.61111610366233\\
0.776	2.63637760595719\\
0.777	2.66122020231202\\
0.778	2.68564389272682\\
0.779	2.70964867720166\\
0.78	2.73323455573644\\
0.781	2.75640152833127\\
0.782	2.77914959498605\\
0.783	2.80147875570088\\
0.784	2.82338901047569\\
0.785	2.84488035931045\\
0.786	2.86595280220527\\
0.787	2.88660633916001\\
0.788	2.90684097017484\\
0.789	2.92665669524956\\
0.79	2.94605351438437\\
0.791	2.96503142757911\\
0.792	2.9835904348339\\
0.793	3.00173053614867\\
0.794	3.01945173152342\\
0.795	3.0367540209582\\
0.796	3.05363740445293\\
0.797	3.07010188200769\\
0.798	3.0861474536224\\
0.799	3.10177411929718\\
0.8	3.11698187903187\\
0.801	3.13177073282662\\
0.802	3.14614068068138\\
0.803	3.16009172259609\\
0.804	3.17362385857083\\
0.805	3.18673708860553\\
0.806	3.19943141270025\\
0.807	3.21170683085492\\
0.808	3.22356334306966\\
0.809	3.2350009493444\\
0.81	3.24601964967906\\
0.811	3.25661944407378\\
0.812	3.26680033252845\\
0.813	3.27656231504315\\
0.814	3.28590539161783\\
0.815	3.29482956225249\\
0.816	3.30333482694721\\
0.817	3.31142118570185\\
0.818	3.31908863851652\\
0.819	3.32633718539117\\
0.82	3.33316682632588\\
0.821	3.33957756132054\\
0.822	3.34556939037515\\
0.823	3.35114231348985\\
0.824	3.35629633066446\\
0.825	3.36103144189912\\
0.826	3.36534764719374\\
0.827	3.36924494654841\\
0.828	3.37272333996299\\
0.829	3.37578282743766\\
0.83	3.37842340897231\\
0.831	3.38064508456688\\
0.832	3.38244785422154\\
0.833	3.38383171793612\\
0.834	3.38479667571076\\
0.835	3.38534272754532\\
0.836	3.38546987343994\\
0.837	3.38517811339452\\
0.838	3.38446744740915\\
0.839	3.38333787548376\\
0.84	3.38178939761832\\
0.841	3.37982201381294\\
0.842	3.37743572406748\\
0.843	3.37463052838208\\
0.844	3.37140642675661\\
0.845	3.36776341919122\\
0.846	3.36370150568581\\
0.847	3.35922068624032\\
0.848	3.35432096085492\\
0.849	3.45644072288638\\
0.85	3.42967859539766\\
0.851	3.40389628899288\\
0.852	3.37909380367211\\
0.853	3.3552711394355\\
0.854	3.33242829628284\\
0.855	3.31056527421418\\
0.856	3.2896820732297\\
0.857	3.26977869332922\\
0.858	3.25085513451268\\
0.859	3.23291139678042\\
0.86	3.21594748013194\\
0.861	3.19996338456764\\
0.862	3.18495911008728\\
0.863	3.17093465669114\\
0.864	3.1578900243789\\
0.865	3.14582521315077\\
0.866	3.1347402230067\\
0.867	3.12463505394663\\
0.868	3.11550970597057\\
0.869	3.10736417907873\\
0.87	3.10019847327078\\
0.871	3.09401258854683\\
0.872	3.08880652490706\\
0.873	3.08458028235123\\
0.874	3.08133386087951\\
0.875	3.07906726049185\\
0.876	3.07778048118814\\
0.877	3.07747352296855\\
0.878	3.07814638583295\\
0.879	3.07979906978153\\
0.88	3.082431574814\\
0.881	3.08604390093052\\
0.882	3.09063604813127\\
0.883	3.09620801641586\\
0.884	3.10275980578456\\
0.885	3.11029141623737\\
0.886	3.11880284777413\\
0.887	3.12829410039495\\
0.888	2.84298721100902\\
0.889	2.81567627513451\\
0.89	2.78780122631395\\
0.891	2.75936206454719\\
0.892	2.7303587898343\\
0.893	2.7007914021753\\
0.894	2.67065990157025\\
0.895	2.63996428801903\\
0.896	2.60870456152165\\
0.897	2.57688072207824\\
0.898	2.54449276968865\\
0.899	2.51154070435291\\
0.9	2.47802452607104\\
0.901	2.44394423484314\\
0.902	2.40929983066906\\
0.903	2.37409131354883\\
0.904	2.3383186834825\\
0.905	2.30198194047011\\
0.906	2.26508108451154\\
0.907	2.22761611560682\\
0.908	2.18958703375597\\
0.909	2.1509938389591\\
0.91	2.11183653121603\\
0.911	2.07211511052685\\
0.912	2.03182957689154\\
0.913	1.99097993031015\\
0.914	2.15615110268848\\
0.915	2.10632708946338\\
0.916	2.05707635847833\\
0.917	2.00839890973364\\
0.918	1.9602947432291\\
0.919	1.91276385896472\\
0.92	1.86580625694057\\
0.921	1.81942193715668\\
0.922	1.77361089961286\\
0.923	1.72837314430936\\
0.924	1.68370867124608\\
0.925	1.639617480423\\
0.926	1.59609957184\\
0.927	1.55315494549731\\
0.928	1.51078360139482\\
0.929	1.46898553953241\\
0.93	1.42776075991034\\
0.931	1.38710926252847\\
0.932	1.34703104738668\\
0.933	1.3075261144852\\
0.934	1.26859446382397\\
0.935	1.23023609540277\\
0.936	1.19245100922191\\
0.937	1.15523920528125\\
0.938	1.11860068358072\\
0.939	1.08253544412048\\
0.94	1.04704348690032\\
0.941	1.01212481192044\\
0.942	0.97777941918082\\
0.943	0.944007308681392\\
0.944	0.91080848042202\\
0.945	0.878182934403014\\
0.946	0.846130670624177\\
0.947	0.814651689085395\\
0.948	0.783745989787008\\
0.949	0.753413572728732\\
0.95	0.723654437910625\\
0.951	0.6944685853328\\
0.952	0.665856014995143\\
0.953	0.637816726897654\\
0.954	0.610350721040447\\
0.955	0.583457997423409\\
0.956	0.557138556046652\\
0.957	0.531392396909894\\
0.958	0.506219520013474\\
0.959	0.481619925357279\\
0.96	0.457593612941196\\
0.961	0.434140582765394\\
0.962	0.411260834829818\\
0.963	0.388954369134296\\
0.964	0.367221185679114\\
0.965	0.346061284464156\\
0.966	0.325474665489253\\
0.967	0.305461328754632\\
0.968	0.286021274260293\\
0.969	0.267154502006122\\
0.97	0.248861011992005\\
0.971	0.231140804218228\\
0.972	0.213993878684676\\
0.973	0.197420235391178\\
0.974	0.181419874338076\\
0.975	0.165992795525085\\
0.976	0.151138998952206\\
0.977	0.136858484619665\\
0.978	0.12315125252735\\
0.979	0.110017302675089\\
0.98	0.0974566350631108\\
0.981	0.085469249691414\\
0.982	0.0740551465598287\\
0.983	0.0632143256684117\\
0.984	0.0529467870172766\\
0.985	0.0432525306063667\\
0.986	0.0341315564355114\\
0.987	0.025583864504938\\
0.988	0.0176094548146466\\
0.989	0.0102083273644098\\
0.99	0.00338048215451181\\
0.991	-0.00287408081521789\\
0.992	-0.00855536154483616\\
0.993	-0.0136633600341725\\
0.994	-0.0181980762832268\\
0.995	-0.0221595102921128\\
0.996	-0.0255476620609443\\
0.997	-0.0283625315894369\\
0.998	-0.0306041188777613\\
0.999	-0.0322724239259742\\
1	0\\
};
\addlegendentry{$ \hatf(x)$}

\end{axis}
\end{tikzpicture}%

==> salplot.tex <==
\begin{tikzpicture}[scale=.43]
\begin{axis}[%
title={Densities using $n=16384$},
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=4,
legend pos=north east
]

\addplot [color=black, style = solid]
table[row sep=crcr]{%
	0	0.619609785701304\\
	0.002	0.841716466156981\\
	0.004	1.06382314661266\\
	0.006	1.28592982706834\\
	0.008	1.50803650752401\\
	0.01	1.73014318797969\\
	0.012	1.95224986843537\\
	0.014	2.17435654889104\\
	0.016	2.39646322934672\\
	0.018	2.6185699098024\\
	0.02	1.60375597638989\\
	0.022	1.53651314419377\\
	0.024	1.46927031199766\\
	0.026	1.40202747980154\\
	0.028	1.33478464760543\\
	0.03	1.26754181540932\\
	0.032	1.2002989832132\\
	0.034	1.13305615101709\\
	0.036	1.06581331882097\\
	0.038	0.998570486624859\\
	0.04	0.931327654428745\\
	0.042	0.864084822232631\\
	0.044	0.796841990036517\\
	0.046	1.05241959483581\\
	0.048	1.05110192043595\\
	0.05	1.04978424603608\\
	0.052	1.04846657163622\\
	0.054	1.04714889723636\\
	0.056	1.04583122283649\\
	0.058	1.04451354843663\\
	0.06	1.04319587403677\\
	0.062	1.0418781996369\\
	0.064	1.04056052523704\\
	0.066	1.03924285083717\\
	0.068	1.03792517643731\\
	0.07	1.03660750203745\\
	0.072	1.03528982763758\\
	0.074	1.03397215323772\\
	0.076	1.03265447883785\\
	0.078	1.03133680443799\\
	0.08	1.03001913003813\\
	0.082	1.02870145563826\\
	0.084	1.0273837812384\\
	0.086	1.02606610683854\\
	0.088	1.02474843243867\\
	0.09	1.02343075803881\\
	0.092	1.02211308363894\\
	0.094	1.02079540923908\\
	0.096	1.01947773483922\\
	0.098	1.01816006043935\\
	0.1	1.01684238603949\\
	0.102	1.01552471163963\\
	0.104	1.01420703723976\\
	0.106	1.29783171631752\\
	0.108	1.29260502345139\\
	0.11	1.28737833058525\\
	0.112	1.28215163771911\\
	0.114	1.27692494485297\\
	0.116	1.27169825198684\\
	0.118	1.2664715591207\\
	0.12	1.26124486625456\\
	0.122	1.25601817338842\\
	0.124	1.25079148052229\\
	0.126	1.24556478765615\\
	0.128	1.24033809479001\\
	0.13	2.00955754650166\\
	0.132	2.10300110317165\\
	0.134	2.19644465984164\\
	0.136	2.28988821651163\\
	0.138	2.38333177318163\\
	0.14	2.47677532985162\\
	0.142	2.57021888652161\\
	0.144	2.25432222308916\\
	0.146	2.28679981609311\\
	0.148	2.31927740909706\\
	0.15	2.35175500210101\\
	0.152	2.38423259510496\\
	0.154	2.41671018810891\\
	0.156	2.44918778111286\\
	0.158	2.48166537411681\\
	0.16	2.51414296712076\\
	0.162	2.54662056012471\\
	0.164	2.57909815312867\\
	0.166	2.61157574613262\\
	0.168	2.64405333913657\\
	0.17	2.38198856026881\\
	0.172	2.32445764803018\\
	0.174	2.26692673579154\\
	0.176	2.20939582355291\\
	0.178	2.15186491131427\\
	0.18	2.09433399907564\\
	0.182	2.036803086837\\
	0.184	1.97927217459837\\
	0.186	1.92174126235973\\
	0.188	1.8642103501211\\
	0.19	1.80667943788246\\
	0.192	1.74914852564383\\
	0.194	1.69161761340519\\
	0.196	1.63408670116656\\
	0.198	1.57655578892792\\
	0.2	1.51902487668929\\
	0.202	2.16294173536411\\
	0.204	2.16524138438198\\
	0.206	2.16754103339986\\
	0.208	2.16984068241774\\
	0.21	2.17214033143561\\
	0.212	2.17443998045349\\
	0.214	2.17673962947137\\
	0.216	2.17903927848924\\
	0.218	2.18133892750712\\
	0.22	2.18363857652499\\
	0.222	2.18593822554287\\
	0.224	2.18823787456075\\
	0.226	2.19053752357862\\
	0.228	2.1928371725965\\
	0.23	1.9554016532324\\
	0.232	2.02496772431017\\
	0.234	2.09453379538794\\
	0.236	2.16409986646571\\
	0.238	2.23366593754349\\
	0.24	2.30323200862126\\
	0.242	2.37279807969903\\
	0.244	2.4423641507768\\
	0.246	2.51193022185458\\
	0.248	2.58149629293235\\
	0.25	2.65106236401012\\
	0.252	2.7206284350879\\
	0.254	2.79019450616567\\
	0.256	2.85976057724344\\
	0.258	2.92932664832121\\
	0.26	2.99889271939899\\
	0.262	3.06845879047676\\
	0.264	3.13802486155453\\
	0.266	3.2075909326323\\
	0.268	3.27715700371008\\
	0.27	3.34672307478785\\
	0.272	3.41628914586562\\
	0.274	3.48585521694339\\
	0.276	3.64371053591304\\
	0.278	3.59565061476004\\
	0.28	3.54759069360705\\
	0.282	3.49953077245406\\
	0.284	3.45147085130107\\
	0.286	3.40341093014807\\
	0.288	3.35535100899508\\
	0.29	3.30729108784209\\
	0.292	3.2592311666891\\
	0.294	3.2111712455361\\
	0.296	3.16311132438311\\
	0.298	3.11505140323012\\
	0.3	3.06699148207712\\
	0.302	3.01893156092413\\
	0.304	2.97087163977114\\
	0.306	2.92281171861815\\
	0.308	2.87475179746515\\
	0.31	2.82669187631216\\
	0.312	2.77863195515917\\
	0.314	2.73057203400617\\
	0.316	2.68251211285318\\
	0.318	2.63445219170019\\
	0.32	2.5863922705472\\
	0.322	2.5383323493942\\
	0.324	2.49027242824121\\
	0.326	2.44221250708822\\
	0.328	2.39415258593523\\
	0.33	2.34609266478223\\
	0.332	2.29803274362924\\
	0.334	2.24997282247625\\
	0.336	2.20191290132325\\
	0.338	2.15385298017026\\
	0.34	2.10579305901727\\
	0.342	2.05773313786428\\
	0.344	2.00967321671128\\
	0.346	1.96161329555829\\
	0.348	1.9135533744053\\
	0.35	1.86549345325231\\
	0.352	1.81743353209931\\
	0.354	1.76937361094632\\
	0.356	1.72131368979333\\
	0.358	1.67325376864034\\
	0.36	1.62519384748734\\
	0.362	1.57713392633435\\
	0.364	1.52907400518136\\
	0.366	1.48101408402836\\
	0.368	1.43295416287537\\
	0.37	1.38489424172238\\
	0.372	1.33683432056939\\
	0.374	1.28877439941639\\
	0.376	1.2407144782634\\
	0.378	1.31462327181695\\
	0.38	1.30521606612687\\
	0.382	1.2958088604368\\
	0.384	1.28640165474672\\
	0.386	1.27699444905665\\
	0.388	1.26758724336657\\
	0.39	1.25818003767649\\
	0.392	1.24877283198642\\
	0.394	1.23936562629634\\
	0.396	1.22995842060627\\
	0.398	1.22055121491619\\
	0.4	1.21114400922611\\
	0.402	1.20173680353604\\
	0.404	1.19232959784596\\
	0.406	1.18292239215588\\
	0.408	1.17351518646581\\
	0.41	1.16410798077573\\
	0.412	1.15470077508566\\
	0.414	1.14529356939558\\
	0.416	1.1358863637055\\
	0.418	1.12647915801543\\
	0.42	1.11707195232535\\
	0.422	1.10766474663528\\
	0.424	1.0982575409452\\
	0.426	1.08885033525512\\
	0.428	1.07944312956505\\
	0.43	1.07003592387497\\
	0.432	1.06062871818489\\
	0.434	1.05122151249482\\
	0.436	1.04181430680474\\
	0.438	1.03240710111467\\
	0.44	1.02299989542459\\
	0.442	1.01359268973451\\
	0.444	1.00418548404444\\
	0.446	0.994778278354361\\
	0.448	0.985371072664285\\
	0.45	0.975963866974209\\
	0.452	0.966556661284133\\
	0.454	0.957149455594056\\
	0.456	0.94774224990398\\
	0.458	0.938335044213904\\
	0.46	0.928927838523828\\
	0.462	0.919520632833752\\
	0.464	0.910113427143675\\
	0.466	0.900706221453599\\
	0.468	0.891299015763523\\
	0.47	0.881891810073447\\
	0.472	0.872484604383371\\
	0.474	0.863077398693295\\
	0.476	0.853670193003218\\
	0.478	0.844262987313142\\
	0.48	0.834855781623066\\
	0.482	0.82544857593299\\
	0.484	0.816041370242914\\
	0.486	0.806634164552837\\
	0.488	0.797226958862761\\
	0.49	0.787819753172685\\
	0.492	0.778412547482609\\
	0.494	0.769005341792533\\
	0.496	0.759598136102457\\
	0.498	0.75019093041238\\
	0.5	0.659893326994397\\
	0.502	0.660168116415682\\
	0.504	0.660442905836966\\
	0.506	0.660717695258251\\
	0.508	0.660992484679536\\
	0.51	0.66126727410082\\
	0.512	0.661542063522105\\
	0.514	0.66181685294339\\
	0.516	0.662091642364674\\
	0.518	0.662366431785959\\
	0.52	0.662641221207244\\
	0.522	0.662916010628528\\
	0.524	0.663190800049813\\
	0.526	0.663465589471098\\
	0.528	0.663740378892382\\
	0.53	0.664015168313667\\
	0.532	0.664289957734952\\
	0.534	0.664564747156236\\
	0.536	0.664839536577521\\
	0.538	0.665114325998806\\
	0.54	0.66538911542009\\
	0.542	0.665663904841375\\
	0.544	0.66593869426266\\
	0.546	0.666213483683944\\
	0.548	0.666488273105229\\
	0.55	0.666763062526514\\
	0.552	0.667037851947798\\
	0.554	0.667312641369083\\
	0.556	0.667587430790368\\
	0.558	0.667862220211652\\
	0.56	0.668137009632937\\
	0.562	0.668411799054222\\
	0.564	0.668686588475506\\
	0.566	0.668961377896791\\
	0.568	0.669236167318075\\
	0.57	0.66951095673936\\
	0.572	0.669785746160645\\
	0.574	0.670060535581929\\
	0.576	0.670335325003214\\
	0.578	0.670610114424499\\
	0.58	0.670884903845783\\
	0.582	0.671159693267068\\
	0.584	0.671434482688353\\
	0.586	0.671709272109637\\
	0.588	0.671984061530922\\
	0.59	0.672258850952207\\
	0.592	0.672533640373491\\
	0.594	0.473911118356677\\
	0.596	0.468381705712923\\
	0.598	0.462852293069169\\
	0.6	0.457322880425415\\
	0.602	0.451793467781662\\
	0.604	0.446264055137907\\
	0.606	0.440734642494153\\
	0.608	0.435205229850399\\
	0.61	0.429675817206645\\
	0.612	0.424146404562892\\
	0.614	0.418616991919138\\
	0.616	0.413087579275384\\
	0.618	0.40755816663163\\
	0.62	0.402028753987876\\
	0.622	0.396499341344122\\
	0.624	0.390969928700368\\
	0.626	0.385440516056614\\
	0.628	0.37991110341286\\
	0.63	0.374381690769106\\
	0.632	0.368852278125352\\
	0.634	0.363322865481598\\
	0.636	0.357793452837844\\
	0.638	0.35226404019409\\
	0.64	0.346734627550336\\
	0.642	0.341205214906582\\
	0.644	0.335675802262828\\
	0.646	0.330146389619074\\
	0.648	0.32461697697532\\
	0.65	0.319087564331566\\
	0.652	0.313558151687812\\
	0.654	0.308028739044058\\
	0.656	0.302499326400304\\
	0.658	0.29696991375655\\
	0.66	0.291440501112796\\
	0.662	0.285911088469042\\
	0.664	0.280381675825288\\
	0.666	0.274852263181534\\
	0.668	0.26932285053778\\
	0.67	0.263793437894026\\
	0.672	0.258264025250272\\
	0.674	0.252734612606518\\
	0.676	0.247205199962764\\
	0.678	0.24167578731901\\
	0.68	0.236146374675256\\
	0.682	0.305011900735319\\
	0.684	0.300066792607603\\
	0.686	0.295121684479887\\
	0.688	0.290176576352172\\
	0.69	0.285231468224456\\
	0.692	0.28028636009674\\
	0.694	0.275341251969025\\
	0.696	0.270396143841309\\
	0.698	0.265451035713593\\
	0.7	0.260505927585877\\
	0.702	0.255560819458162\\
	0.704	0.250615711330446\\
	0.706	0.24567060320273\\
	0.708	0.240725495075015\\
	0.71	0.235780386947299\\
	0.712	0.230835278819583\\
	0.714	0.225890170691867\\
	0.716	0.220945062564152\\
	0.718	0.215999954436436\\
	0.72	0.21105484630872\\
	0.722	0.206109738181004\\
	0.724	0.201164630053289\\
	0.726	0.196219521925573\\
	0.728	0.191274413797857\\
	0.73	0.186329305670142\\
	0.732	0.181384197542426\\
	0.734	0.17643908941471\\
	0.736	0.171493981286994\\
	0.738	0.166548873159279\\
	0.74	0.161603765031563\\
	0.742	0.156658656903847\\
	0.744	0.151713548776132\\
	0.746	0.146768440648416\\
	0.748	0.1418233325207\\
	0.75	0.136878224392984\\
	0.752	0.11807836957695\\
	0.754	0.11718283016781\\
	0.756	0.11628729075867\\
	0.758	0.115391751349529\\
	0.76	0.114496211940389\\
	0.762	0.113600672531249\\
	0.764	0.112705133122109\\
	0.766	0.111809593712968\\
	0.768	0.110914054303828\\
	0.77	0.110018514894688\\
	0.772	0.109122975485548\\
	0.774	0.108227436076407\\
	0.776	0.107331896667267\\
	0.778	0.106436357258127\\
	0.78	0.105540817848987\\
	0.782	0.104645278439846\\
	0.784	0.103749739030706\\
	0.786	0.102854199621566\\
	0.788	0.101958660212426\\
	0.79	0.101063120803285\\
	0.792	0.100167581394145\\
	0.794	0.0992720419850049\\
	0.796	0.0983765025758647\\
	0.798	0.0974809631667244\\
	0.8	0.0965854237575842\\
	0.802	0.0956898843484439\\
	0.804	0.0947943449393037\\
	0.806	0.0938988055301634\\
	0.808	0.0930032661210232\\
	0.81	0.092107726711883\\
	0.812	0.0912121873027427\\
	0.814	0.0903166478936026\\
	0.816	0.0894211084844623\\
	0.818	0.0885255690753221\\
	0.82	0.0876300296661818\\
	0.822	0.0867344902570416\\
	0.824	0.0858389508479013\\
	0.826	0.0849434114387611\\
	0.828	0.0840478720296208\\
	0.83	0.0831523326204806\\
	0.832	0.0822567932113404\\
	0.834	0.0813612538022001\\
	0.836	0.0804657143930599\\
	0.838	0.0795701749839197\\
	0.84	0.0786746355747794\\
	0.842	0.0777790961656392\\
	0.844	0.0768835567564989\\
	0.846	0.0759880173473587\\
	0.848	0.0750924779382184\\
	0.85	0.0741969385290782\\
	0.852	0.0733013991199379\\
	0.854	0.0724058597107977\\
	0.856	0.0715103203016575\\
	0.858	0.0706147808925172\\
	0.86	0.069719241483377\\
	0.862	0.0688237020742368\\
	0.864	0.0679281626650965\\
	0.866	0.0670326232559563\\
	0.868	0.066137083846816\\
	0.87	0.0652415444376758\\
	0.872	0.0643460050285355\\
	0.874	0.0634504656193953\\
	0.876	0.062554926210255\\
	0.878	0.0616593868011148\\
	0.88	0.0607638473919746\\
	0.882	0.0598683079828343\\
	0.884	0.0589727685736941\\
	0.886	0.0580772291645539\\
	0.888	0.0571816897554136\\
	0.89	0.0562861503462734\\
	0.892	0.0553906109371331\\
	0.894	0.0544950715279929\\
	0.896	0.0535995321188527\\
	0.898	0.0527039927097124\\
	0.9	0.0518084533005722\\
	0.902	0.0509129138914319\\
	0.904	0.0500173744822917\\
	0.906	0.0491218350731514\\
	0.908	0.0482262956640112\\
	0.91	0.0473307562548709\\
	0.912	0.0464352168457307\\
	0.914	0.0455396774365905\\
	0.916	0.0446441380274502\\
	0.918	0.04374859861831\\
	0.92	0.0428530592091698\\
	0.922	0.0419575198000295\\
	0.924	0.0410619803908893\\
	0.926	0.040166440981749\\
	0.928	0.0392709015726088\\
	0.93	0.0383753621634685\\
	0.932	0.0374798227543283\\
	0.934	0.036584283345188\\
	0.936	0.0356887439360478\\
	0.938	0.0347932045269077\\
	0.94	0.0338976651177674\\
	0.942	0.0330021257086272\\
	0.944	0.0321065862994869\\
	0.946	0.0312110468903466\\
	0.948	0.0303155074812064\\
	0.95	0.0294199680720662\\
	0.952	0.0285244286629259\\
	0.954	0.0276288892537857\\
	0.956	0.0267333498446454\\
	0.958	0.0258378104355052\\
	0.96	0.024942271026365\\
	0.962	0.0240467316172247\\
	0.964	0.0231511922080845\\
	0.966	0.0222556527989443\\
	0.968	0.021360113389804\\
	0.97	0.0204645739806638\\
	0.972	0.0195690345715235\\
	0.974	0.0186734951623833\\
	0.976	0.017777955753243\\
	0.978	0.0168824163441028\\
	0.98	0.0159868769349625\\
	0.982	0.0150913375258223\\
	0.984	0.0141957981166821\\
	0.986	0.0133002587075418\\
	0.988	0.0124047192984016\\
	0.99	0.0115091798892614\\
	0.992	0.0106136404801211\\
	0.994	0.00971810107098087\\
	0.996	0.00882256166184064\\
	0.998	0.00792702225270037\\
	1	0\\
};
\addlegendentry{$ \SURF, d=1 $}

\addplot [color=red, style=densely dashed]
table[row sep=crcr]{%
0	0.538425503670954\\
0.002	0.815589371647355\\
0.004	1.07839994795567\\
0.006	1.32685723259591\\
0.008	1.56096122556806\\
0.01	1.78071192687213\\
0.012	1.98610933650811\\
0.014	2.17715345447601\\
0.016	2.35384428077583\\
0.018	2.51618181540757\\
0.02	1.83915654834934\\
0.022	1.62278705888935\\
0.024	1.43663544878666\\
0.026	1.28070171804126\\
0.028	1.15498586665317\\
0.03	1.05948789462237\\
0.032	0.994207801948867\\
0.034	0.959145588632666\\
0.036	0.954301254673762\\
0.038	0.979674800072157\\
0.04	1.03526622482785\\
0.042	1.12107552894084\\
0.044	1.23710271241113\\
0.046	1.19199614536337\\
0.048	1.16765359376895\\
0.05	1.14474508400066\\
0.052	1.12327061605852\\
0.054	1.10323018994252\\
0.056	1.08462380565265\\
0.058	1.06745146318892\\
0.06	1.05171316255133\\
0.062	1.03740890373988\\
0.064	1.02453868675457\\
0.066	1.01310251159539\\
0.068	1.00310037826236\\
0.07	0.994532286755458\\
0.072	0.987398237074699\\
0.074	0.981698229220078\\
0.076	0.977432263191595\\
0.078	0.974600338989251\\
0.08	0.973202456613045\\
0.082	0.973238616062977\\
0.084	0.974708817339047\\
0.086	0.977613060441256\\
0.088	0.981951345369604\\
0.09	0.98772367212409\\
0.092	0.994930040704714\\
0.094	1.00357045111148\\
0.096	1.01364490334438\\
0.098	1.02515339740342\\
0.1	1.03809593328859\\
0.102	1.05247251099991\\
0.104	1.06828313053736\\
0.106	0.897087334042422\\
0.108	0.994144058350811\\
0.11	1.08839680561078\\
0.112	1.17984557582234\\
0.114	1.26849036898549\\
0.116	1.35433118510022\\
0.118	1.43736802416653\\
0.12	1.51760088618443\\
0.122	1.59502977115391\\
0.124	1.66965467907498\\
0.126	1.74147560994763\\
0.128	1.81049256377187\\
0.13	1.8767055405477\\
0.132	1.9401145402751\\
0.134	2.0007195629541\\
0.136	2.05852060858468\\
0.138	2.11351767716685\\
0.14	2.16571076870059\\
0.142	2.21509988318593\\
0.144	2.26168502062285\\
0.146	2.30546618101135\\
0.148	2.34644336435144\\
0.15	2.38461657064312\\
0.152	2.41998579988638\\
0.154	2.45255105208122\\
0.156	2.48231232722766\\
0.158	2.50926962532567\\
0.16	2.53342294637527\\
0.162	2.55477229037646\\
0.164	2.57331765732923\\
0.166	2.58905904723358\\
0.168	2.60199646008953\\
0.17	2.09928862175997\\
0.172	2.07644385123449\\
0.174	2.05550987661854\\
0.176	2.03648669791214\\
0.178	2.01937431511527\\
0.18	2.00417272822793\\
0.182	1.99088193725014\\
0.184	1.97950194218188\\
0.186	1.97003274302316\\
0.188	1.96247433977397\\
0.19	1.95682673243433\\
0.192	1.95308992100422\\
0.194	1.95126390548364\\
0.196	1.9513486858726\\
0.198	1.9533442621711\\
0.2	1.95725063437914\\
0.202	1.96306780249671\\
0.204	1.97079576652382\\
0.206	1.98043452646047\\
0.208	1.99198408230665\\
0.21	2.00544443406238\\
0.212	2.02081558172764\\
0.214	2.03809752530243\\
0.216	2.05729026478676\\
0.218	2.07839380018063\\
0.22	2.10140813148404\\
0.222	2.12633325869698\\
0.224	2.15316918181946\\
0.226	2.18191590085148\\
0.228	2.21257341579303\\
0.23	2.24514172664412\\
0.232	2.27962083340475\\
0.234	2.31601073607491\\
0.236	2.35431143465462\\
0.238	2.39452292914385\\
0.24	2.43664521954263\\
0.242	2.48067830585094\\
0.244	2.52662218806879\\
0.246	2.57447686619617\\
0.248	2.6242423402331\\
0.25	2.67591861017956\\
0.252	2.72950567603556\\
0.254	2.78500353780109\\
0.256	2.84241219547616\\
0.258	2.90173164906077\\
0.26	2.96296189855491\\
0.262	3.0261029439586\\
0.264	3.09115478527181\\
0.266	3.15811742249457\\
0.268	3.22699085562686\\
0.27	3.29777508466869\\
0.272	3.37047010962006\\
0.274	3.44507593048096\\
0.276	3.48280694754502\\
0.278	3.44667129735471\\
0.28	3.4101991428844\\
0.282	3.37339048413408\\
0.284	3.33624532110374\\
0.286	3.2987636537934\\
0.288	3.26094548220304\\
0.29	3.22279080633267\\
0.292	3.18429962618229\\
0.294	3.14547194175191\\
0.296	3.10630775304151\\
0.298	3.0668070600511\\
0.3	3.02696986278067\\
0.302	2.98679616123024\\
0.304	2.9462859553998\\
0.306	2.90543924528935\\
0.308	2.86425603089888\\
0.31	2.82273631222841\\
0.312	2.78088008927792\\
0.314	2.73868736204742\\
0.316	2.69615813053692\\
0.318	2.6532923947464\\
0.32	2.61009015467587\\
0.322	2.56655141032533\\
0.324	2.52267616169478\\
0.326	2.47846440878422\\
0.328	2.43391615159365\\
0.33	2.38903139012306\\
0.332	2.34381012437247\\
0.334	2.29825235434186\\
0.336	2.25235808003125\\
0.338	2.20612730144062\\
0.34	2.15956001856999\\
0.342	2.11265623141934\\
0.344	2.06541593998868\\
0.346	2.01783914427801\\
0.348	1.96992584428733\\
0.35	1.92167604001664\\
0.352	1.87308973146594\\
0.354	1.82416691863523\\
0.356	1.7749076015245\\
0.358	1.72531178013377\\
0.36	1.67537945446302\\
0.362	1.62511062451227\\
0.364	1.5745052902815\\
0.366	1.52356345177073\\
0.368	1.47228510897994\\
0.37	1.42067026190914\\
0.372	1.36871891055833\\
0.374	1.31643105492751\\
0.376	1.26380669501668\\
0.378	1.2642008747972\\
0.38	1.25532532816887\\
0.382	1.24648202270342\\
0.384	1.23767095840087\\
0.386	1.22889213526121\\
0.388	1.22014555328444\\
0.39	1.21143121247057\\
0.392	1.20274911281958\\
0.394	1.19409925433149\\
0.396	1.18548163700628\\
0.398	1.17689626084397\\
0.4	1.16834312584455\\
0.402	1.15982223200802\\
0.404	1.15133357933438\\
0.406	1.14287716782363\\
0.408	1.13445299747578\\
0.41	1.12606106829081\\
0.412	1.11770138026874\\
0.414	1.10937393340955\\
0.416	1.10107872771326\\
0.418	1.09281576317986\\
0.42	1.08458503980935\\
0.422	1.07638655760174\\
0.424	1.06822031655701\\
0.426	1.06008631667518\\
0.428	1.05198455795623\\
0.43	1.04391504040018\\
0.432	1.03587776400702\\
0.434	1.02787272877675\\
0.436	1.01989993470937\\
0.438	1.01195938180488\\
0.44	1.00405107006329\\
0.442	0.996174999484581\\
0.444	0.988331170068767\\
0.446	0.980519581815845\\
0.448	0.972740234725814\\
0.45	0.964993128798674\\
0.452	0.957278264034426\\
0.454	0.949595640433068\\
0.456	0.941945257994602\\
0.458	0.934327116719027\\
0.46	0.926741216606344\\
0.462	0.919187557656552\\
0.464	0.911666139869651\\
0.466	0.904176963245641\\
0.468	0.896720027784523\\
0.47	0.889295333486296\\
0.472	0.881902880350959\\
0.474	0.874542668378515\\
0.476	0.867214697568961\\
0.478	0.859918967922299\\
0.48	0.852655479438528\\
0.482	0.845424232117649\\
0.484	0.83822522595966\\
0.486	0.831058460964563\\
0.488	0.823923937132357\\
0.49	0.816821654463043\\
0.492	0.80975161295662\\
0.494	0.802713812613088\\
0.496	0.795708253432446\\
0.498	0.788734935414697\\
0.5	0.781793858559839\\
0.502	0.774885022867872\\
0.504	0.768008428338796\\
0.506	0.761164074972611\\
0.508	0.754351962769318\\
0.51	0.747572091728916\\
0.512	0.740824461851405\\
0.514	0.734109073136786\\
0.516	0.727425925585058\\
0.518	0.720775019196221\\
0.52	0.714156353970275\\
0.522	0.70756992990722\\
0.524	0.701015747007058\\
0.526	0.694493805269786\\
0.528	0.688004104695405\\
0.53	0.681546645283916\\
0.532	0.675121427035318\\
0.534	0.668728449949611\\
0.536	0.662367714026795\\
0.538	0.656039219266871\\
0.54	0.649742965669837\\
0.542	0.643478953235695\\
0.544	0.637247181964445\\
0.546	0.631047651856086\\
0.548	0.624880362910618\\
0.55	0.618745315128041\\
0.552	0.612642508508355\\
0.554	0.606571943051562\\
0.556	0.600533618757658\\
0.558	0.594527535626646\\
0.56	0.588553693658526\\
0.562	0.582612092853297\\
0.564	0.576702733210959\\
0.566	0.570825614731513\\
0.568	0.564980737414957\\
0.57	0.559168101261293\\
0.572	0.55338770627052\\
0.574	0.547639552442638\\
0.576	0.541923639777648\\
0.578	0.536239968275549\\
0.58	0.530588537936341\\
0.582	0.524969348760025\\
0.584	0.519382400746599\\
0.586	0.513827693896065\\
0.588	0.508305228208422\\
0.59	0.50281500368367\\
0.592	0.497357020321811\\
0.594	0.491931278122841\\
0.596	0.486537777086763\\
0.598	0.481176517213577\\
0.6	0.475847498503281\\
0.602	0.470550720955878\\
0.604	0.465286184571365\\
0.606	0.460053889349743\\
0.608	0.454853835291013\\
0.61	0.449686022395174\\
0.612	0.444550450662226\\
0.614	0.43944712009217\\
0.616	0.434376030685005\\
0.618	0.429337182440731\\
0.62	0.424330575359348\\
0.622	0.419356209440857\\
0.624	0.414414084685257\\
0.626	0.409504201092548\\
0.628	0.40462655866273\\
0.63	0.399781157395804\\
0.632	0.394967997291769\\
0.634	0.390187078350626\\
0.636	0.385438400572373\\
0.638	0.380721963957011\\
0.64	0.376037768504541\\
0.642	0.371385814214962\\
0.644	0.366766101088275\\
0.646	0.362178629124479\\
0.648	0.357623398323573\\
0.65	0.35310040868556\\
0.652	0.348609660210437\\
0.654	0.344151152898206\\
0.656	0.339724886748866\\
0.658	0.335330861762417\\
0.66	0.330969077938859\\
0.662	0.326639535278194\\
0.664	0.322342233780419\\
0.666	0.318077173445536\\
0.668	0.313844354273543\\
0.67	0.309643776264442\\
0.672	0.305475439418232\\
0.674	0.301339343734913\\
0.676	0.297235489214485\\
0.678	0.29316387585695\\
0.68	0.289124503662305\\
0.682	0.285117372630552\\
0.684	0.281142482761689\\
0.686	0.277199834055718\\
0.688	0.273289426512639\\
0.69	0.26941126013245\\
0.692	0.265565334915152\\
0.694	0.261751650860747\\
0.696	0.257970207969232\\
0.698	0.254221006240608\\
0.7	0.250504045674876\\
0.702	0.246819326272035\\
0.704	0.243166848032086\\
0.706	0.239546610955027\\
0.708	0.235958615040859\\
0.71	0.232402860289584\\
0.712	0.228879346701199\\
0.714	0.225388074275705\\
0.716	0.221929043013104\\
0.718	0.218502252913392\\
0.72	0.215107703976574\\
0.722	0.211745396202645\\
0.724	0.208415329591607\\
0.726	0.205117504143462\\
0.728	0.201851919858207\\
0.73	0.198618576735843\\
0.732	0.195417474776372\\
0.734	0.192248613979791\\
0.736	0.189111994346101\\
0.738	0.186007615875303\\
0.74	0.182935478567396\\
0.742	0.17989558242238\\
0.744	0.176887927440256\\
0.746	0.173912513621022\\
0.748	0.170969340964681\\
0.75	0.16805840947123\\
0.752	0.165179719140671\\
0.754	0.162333269973002\\
0.756	0.159519061968225\\
0.758	0.15673709512634\\
0.76	0.153987369447345\\
0.762	0.151269884931243\\
0.764	0.14858464157803\\
0.766	0.145931639387709\\
0.768	0.143310878360281\\
0.77	0.140722358495742\\
0.772	0.138166079794095\\
0.774	0.13564204225534\\
0.776	0.133150245879476\\
0.778	0.130690690666503\\
0.78	0.128263376616421\\
0.782	0.12586830372923\\
0.784	0.123505472004931\\
0.786	0.121174881443523\\
0.788	0.118876532045006\\
0.79	0.116610423809381\\
0.792	0.114376556736646\\
0.794	0.112174930826804\\
0.796	0.110005546079852\\
0.798	0.107868402495791\\
0.8	0.105763500074622\\
0.802	0.103690838816344\\
0.804	0.101650418720957\\
0.806	0.0996422397884622\\
0.808	0.0976663020188577\\
0.81	0.0957226054121452\\
0.812	0.0938111499683232\\
0.814	0.0919319356873931\\
0.816	0.0900849625693541\\
0.818	0.088270230614206\\
0.82	0.086487739821949\\
0.822	0.0847374901925844\\
0.824	0.0830194817261098\\
0.826	0.0813337144225263\\
0.828	0.0796801882818361\\
0.83	0.0780589033040351\\
0.832	0.0764698594891269\\
0.834	0.0749130568371084\\
0.836	0.0733884953479818\\
0.838	0.0718961750217471\\
0.84	0.0704360958584025\\
0.842	0.0690082578579494\\
0.844	0.0676126610203887\\
0.846	0.066249305345718\\
0.848	0.0649181908339398\\
0.85	0.0636193174850517\\
0.852	0.062352685299055\\
0.854	0.0611182942759503\\
0.856	0.0599161444157361\\
0.858	0.058746235718413\\
0.86	0.0576085681839822\\
0.862	0.0565031418124415\\
0.864	0.0554299566037932\\
0.866	0.0543890125580355\\
0.868	0.0533803096751688\\
0.87	0.0524038479551945\\
0.872	0.0514596273981103\\
0.874	0.0505476480039175\\
0.876	0.0496679097726167\\
0.878	0.0488204127042065\\
0.88	0.0480051567986881\\
0.882	0.0472221420560603\\
0.884	0.046471368476324\\
0.886	0.0457528360594792\\
0.888	0.0450665448055254\\
0.89	0.0444124947144626\\
0.892	0.0437906857862917\\
0.894	0.0432011180210115\\
0.896	0.0426437914186235\\
0.898	0.0421187059791257\\
0.9	0.0416258617025194\\
0.902	0.0411652585888045\\
0.904	0.0407368966379806\\
0.906	0.0403407758500478\\
0.908	0.0399768962250078\\
0.91	0.0396452577628574\\
0.912	0.039345860463599\\
0.914	0.0390787043272316\\
0.916	0.0388437893537552\\
0.918	0.0386411155431707\\
0.92	0.0384706828954768\\
0.922	0.0383324914106744\\
0.924	0.0382265410887639\\
0.926	0.0381528319297439\\
0.928	0.0381113639336159\\
0.93	0.0381021371003785\\
0.932	0.038125151430032\\
0.934	0.038180406922578\\
0.936	0.038267903578014\\
0.938	0.0383876413963411\\
0.94	0.0385396203775614\\
0.942	0.038723840521671\\
0.944	0.0389403018286725\\
0.946	0.0391890042985659\\
0.948	0.0394699479313494\\
0.95	0.0397831327270257\\
0.952	0.0401285586855913\\
0.954	0.0405062258070492\\
0.956	0.040916134091399\\
0.958	0.041358283538639\\
0.96	0.0418326741487705\\
0.962	0.0423393059217938\\
0.964	0.0428781788577073\\
0.966	0.0434492929565136\\
0.968	0.04405264821821\\
0.97	0.0446882446427974\\
0.972	0.0453560822302772\\
0.974	0.0460561609806476\\
0.976	0.046788480893909\\
0.978	0.0475530419700627\\
0.98	0.0483498442091062\\
0.982	0.0491788876110424\\
0.984	0.0500401721758692\\
0.986	0.0509336979035866\\
0.988	0.0518594647941968\\
0.99	0.0528174728476967\\
0.992	0.053807722064088\\
0.994	0.0548302124433722\\
0.996	0.055884943985546\\
0.998	0.0569719166906122\\
1	0\\
};
\addlegendentry{$ \SURF, d=2 $}

\addplot [color=blue, style=densely dotted]
  table[row sep=crcr]{%
0	0.726177268711608\\
0.002	0.761990901430199\\
0.004	0.797483961224541\\
0.006	0.832202384794339\\
0.008	0.865639340758752\\
0.01	0.897639433664586\\
0.012	0.92801409472663\\
0.014	0.957413569653109\\
0.016	0.985624763951469\\
0.018	1.01194771367691\\
0.02	1.03677065854836\\
0.022	1.06016039429528\\
0.024	1.08183255904437\\
0.026	1.10171573552186\\
0.028	1.11950284747416\\
0.03	1.13515837118257\\
0.032	1.14891951563711\\
0.034	1.16054290696993\\
0.036	1.17084583577037\\
0.038	1.17868748777545\\
0.04	1.18348603233992\\
0.042	1.18585562119059\\
0.044	1.18613008706995\\
0.046	1.18381225739989\\
0.048	1.17916555114735\\
0.05	1.1717979620953\\
0.052	1.16192835672835\\
0.054	1.15035645089808\\
0.056	1.13780680915198\\
0.058	1.12377499261192\\
0.06	1.11045536598066\\
0.062	1.0971121919351\\
0.064	1.08510552706689\\
0.066	1.07501841130078\\
0.068	1.06626186209744\\
0.07	1.05926309801826\\
0.072	1.05581798401506\\
0.074	1.054190269307\\
0.076	1.05527791949834\\
0.078	1.05875187534782\\
0.08	1.06459404634082\\
0.082	1.07477069424136\\
0.084	1.08624344231755\\
0.086	1.0999114617049\\
0.088	1.11568386495898\\
0.09	1.13363695874556\\
0.092	1.15313060220218\\
0.094	1.1737738854691\\
0.096	1.19582528177932\\
0.098	1.22032008844871\\
0.1	1.24675080049234\\
0.102	1.2744757316818\\
0.104	1.30418183092772\\
0.106	1.33528932409841\\
0.108	1.36804909140954\\
0.11	1.40294610796526\\
0.112	1.43836652106641\\
0.114	1.4750162991515\\
0.116	1.51335544641953\\
0.118	1.55234207694287\\
0.12	1.59207169304348\\
0.122	1.63176901488652\\
0.124	1.67031919021899\\
0.126	1.70827744444304\\
0.128	1.7462452771235\\
0.13	1.78354864075899\\
0.132	1.81963476926475\\
0.134	1.85442750707592\\
0.136	1.88722691406205\\
0.138	1.91794979979015\\
0.14	1.94616795654945\\
0.142	1.9736545197347\\
0.144	1.9994737205864\\
0.146	2.02276000561029\\
0.148	2.04310560469912\\
0.15	2.06231959364651\\
0.152	2.08024263064276\\
0.154	2.0967623534286\\
0.156	2.11141391994175\\
0.158	2.12463630305992\\
0.16	2.13767720056256\\
0.162	2.14979671445504\\
0.164	2.16031596017145\\
0.166	2.16936027489023\\
0.168	2.17660886957003\\
0.17	2.18263148659576\\
0.172	2.18720409652508\\
0.174	2.18868272691064\\
0.176	2.18772063990449\\
0.178	2.18500134644007\\
0.18	2.17981765198389\\
0.182	2.17432307485837\\
0.184	2.16720156042024\\
0.186	2.1589135522645\\
0.188	2.15154569823926\\
0.19	2.14408010725729\\
0.192	2.13791622709308\\
0.194	2.13333879879434\\
0.196	2.13015847602161\\
0.198	2.12776716724463\\
0.2	2.12595444684414\\
0.202	2.12448727322059\\
0.204	2.12468732863396\\
0.206	2.12684881351169\\
0.208	2.13127292252203\\
0.21	2.13702185430661\\
0.212	2.14421355528997\\
0.214	2.15296349324074\\
0.216	2.16652244284744\\
0.218	2.18284813251826\\
0.22	2.20352814685736\\
0.222	2.22788431961939\\
0.224	2.25376211156232\\
0.226	2.28106717338256\\
0.228	2.30906279273305\\
0.23	2.33858151624319\\
0.232	2.36903950912488\\
0.234	2.40126778298162\\
0.236	2.43394689129872\\
0.238	2.46684980041451\\
0.24	2.50118508571731\\
0.242	2.53535949260419\\
0.244	2.56965739996943\\
0.246	2.60333522221334\\
0.248	2.636889841382\\
0.25	2.67097265344246\\
0.252	2.704398890043\\
0.254	2.73512375231827\\
0.256	2.7646071834726\\
0.258	2.79389285001324\\
0.26	2.8231826745188\\
0.262	2.85152346262941\\
0.264	2.87826300413508\\
0.266	2.90465147071966\\
0.268	2.92985297895668\\
0.27	2.95331377128854\\
0.272	2.97393723033499\\
0.274	2.99197196345251\\
0.276	3.00775833275179\\
0.278	3.02075492835404\\
0.28	3.02978772037208\\
0.282	3.03632949776368\\
0.284	3.04077689213264\\
0.286	3.04200010782604\\
0.288	3.0406259846972\\
0.29	3.03608369364379\\
0.292	3.02782676248896\\
0.294	3.01564135323125\\
0.296	3.00031462937143\\
0.298	2.98239504641159\\
0.3	2.96120045090673\\
0.302	2.93776298323216\\
0.304	2.91135749088893\\
0.306	2.88228758446298\\
0.308	2.84988392702069\\
0.31	2.81511747177544\\
0.312	2.77807228161448\\
0.314	2.7396466446174\\
0.316	2.69841829068598\\
0.318	2.65479382850137\\
0.32	2.60900872107587\\
0.322	2.56392692497791\\
0.324	2.51918160291454\\
0.326	2.47609837386694\\
0.328	2.43280092543319\\
0.33	2.38832300008146\\
0.332	2.34305524714662\\
0.334	2.29702751186167\\
0.336	2.25189134434473\\
0.338	2.20660685819807\\
0.34	2.16164842711505\\
0.342	2.1160565009856\\
0.344	2.07042999593695\\
0.346	2.02684000787945\\
0.348	1.9834745160481\\
0.35	1.94176159652995\\
0.352	1.90037450818178\\
0.354	1.85991551477489\\
0.356	1.82047658895391\\
0.358	1.78209904267547\\
0.36	1.74436370340802\\
0.362	1.70716733583453\\
0.364	1.67191458937752\\
0.366	1.63908749268112\\
0.368	1.60748275730067\\
0.37	1.57695696260168\\
0.372	1.54790994749656\\
0.374	1.52010996798115\\
0.376	1.49324462862154\\
0.378	1.46721894891902\\
0.38	1.44220630226839\\
0.382	1.41848389621892\\
0.384	1.39526991119491\\
0.386	1.37270644762716\\
0.388	1.3513307294153\\
0.39	1.33128910992787\\
0.392	1.31182470050534\\
0.394	1.29266975234403\\
0.396	1.27436158047742\\
0.398	1.25641675606609\\
0.4	1.23964826095866\\
0.402	1.22337825217124\\
0.404	1.20791050443245\\
0.406	1.19250033392843\\
0.408	1.17815229512636\\
0.41	1.16522158560485\\
0.412	1.15343908408324\\
0.414	1.14201487751874\\
0.416	1.13130263598447\\
0.418	1.12109550507504\\
0.42	1.11121657855772\\
0.422	1.10143128474467\\
0.424	1.09097448644503\\
0.426	1.08018001120423\\
0.428	1.06926248355989\\
0.43	1.05830020041007\\
0.432	1.04822451138685\\
0.434	1.0381788666204\\
0.436	1.02866641288029\\
0.438	1.01943416660042\\
0.44	1.01008315524188\\
0.442	1.00143026928019\\
0.444	0.992675345695074\\
0.446	0.984177346369353\\
0.448	0.975583030573618\\
0.45	0.967216697042894\\
0.452	0.959658849741086\\
0.454	0.951945887715673\\
0.456	0.944682279743621\\
0.458	0.936406534430079\\
0.46	0.928053983580461\\
0.462	0.918817387650193\\
0.464	0.909605842608452\\
0.466	0.900799740113682\\
0.468	0.892390725071395\\
0.47	0.884658594909851\\
0.472	0.877096759359849\\
0.474	0.869081536364865\\
0.476	0.861032422068922\\
0.478	0.852734460454482\\
0.48	0.844263739777782\\
0.482	0.835022585961263\\
0.484	0.825843701880756\\
0.486	0.817116888541081\\
0.488	0.808434139357282\\
0.49	0.799782760310168\\
0.492	0.791312470218591\\
0.494	0.782717997906161\\
0.496	0.77426073928426\\
0.498	0.765426599472294\\
0.5	0.756711430430836\\
0.502	0.747588995300551\\
0.504	0.738097564962742\\
0.506	0.729375482340265\\
0.508	0.72077913487021\\
0.51	0.713321681085931\\
0.512	0.706544265786764\\
0.514	0.700377360154079\\
0.516	0.695902571153163\\
0.518	0.692626230697417\\
0.52	0.689812404093122\\
0.522	0.687233895564119\\
0.524	0.685276393737093\\
0.526	0.684101568836758\\
0.528	0.68287007270008\\
0.53	0.681488125311526\\
0.532	0.679953813031955\\
0.534	0.678449830557153\\
0.536	0.676734373042107\\
0.538	0.675073487527695\\
0.54	0.673235959075851\\
0.542	0.671560276321775\\
0.544	0.669904400856389\\
0.546	0.66743631913591\\
0.548	0.664606490729787\\
0.55	0.661495343050719\\
0.552	0.658299583396791\\
0.554	0.654531988874913\\
0.556	0.650641921143916\\
0.558	0.646321279211657\\
0.56	0.641477105125697\\
0.562	0.636368215133871\\
0.564	0.63099308779395\\
0.566	0.625261936499742\\
0.568	0.619009910219341\\
0.57	0.612751791343316\\
0.572	0.606562609213675\\
0.574	0.601010848849856\\
0.576	0.595583158599751\\
0.578	0.590143665798184\\
0.58	0.584431262138897\\
0.582	0.578414548177678\\
0.584	0.572102634272165\\
0.586	0.565512874106845\\
0.588	0.558047933874986\\
0.59	0.549716896427236\\
0.592	0.540975507553317\\
0.594	0.532013649870277\\
0.596	0.523111984777957\\
0.598	0.514216406531851\\
0.6	0.504997406341791\\
0.602	0.495469437281445\\
0.604	0.485414607793792\\
0.606	0.475592455394583\\
0.608	0.465614354192685\\
0.61	0.455334082900754\\
0.612	0.445239072926505\\
0.614	0.434840945807281\\
0.616	0.425233235711463\\
0.618	0.416137922043391\\
0.62	0.407250227554837\\
0.622	0.398865141761681\\
0.624	0.391428643097858\\
0.626	0.384497027298885\\
0.628	0.377700817880487\\
0.63	0.371277522529695\\
0.632	0.365666109624766\\
0.634	0.360555818152867\\
0.636	0.356076728069109\\
0.638	0.35178308216765\\
0.64	0.347601647220158\\
0.642	0.343209631863853\\
0.644	0.339324784266587\\
0.646	0.335510767501391\\
0.648	0.331821483156776\\
0.65	0.328445720532789\\
0.652	0.3251624039378\\
0.654	0.321963717750826\\
0.656	0.318937129627037\\
0.658	0.316197907964793\\
0.66	0.313461086945201\\
0.662	0.310595615869323\\
0.664	0.307556410494831\\
0.666	0.304290345778819\\
0.668	0.300750088059173\\
0.67	0.297246650410591\\
0.672	0.293640249227399\\
0.674	0.290023972986168\\
0.676	0.286354757985071\\
0.678	0.282912440189121\\
0.68	0.279771886227474\\
0.682	0.276636849273329\\
0.684	0.273600447651056\\
0.686	0.270527236533167\\
0.688	0.267420504688196\\
0.69	0.264324671002262\\
0.692	0.261298771984716\\
0.694	0.258099732764804\\
0.696	0.254589577757429\\
0.698	0.250849012391833\\
0.7	0.247147861634272\\
0.702	0.243456406320997\\
0.704	0.239727857963484\\
0.706	0.235999385813986\\
0.708	0.232094451697116\\
0.71	0.228140506544817\\
0.712	0.223846680742908\\
0.714	0.21949433120788\\
0.716	0.215049169175597\\
0.718	0.21068182763975\\
0.72	0.205969922902172\\
0.722	0.20115692663744\\
0.724	0.196123992250039\\
0.726	0.191092727145897\\
0.728	0.18623472735661\\
0.73	0.181845841190004\\
0.732	0.177524375705757\\
0.734	0.172928936298474\\
0.736	0.16845539103583\\
0.738	0.164069983538976\\
0.74	0.160173927972095\\
0.742	0.156834176134805\\
0.744	0.15358533120965\\
0.746	0.15029247004334\\
0.748	0.147112895820771\\
0.75	0.143999453140555\\
0.752	0.140855302772018\\
0.754	0.137676567652721\\
0.756	0.134735640659861\\
0.758	0.132021717602177\\
0.76	0.129475042450731\\
0.762	0.126979622147946\\
0.764	0.124852037381989\\
0.766	0.122974240467506\\
0.768	0.121200110421672\\
0.77	0.119261163429912\\
0.772	0.117470023562708\\
0.774	0.115654957532128\\
0.776	0.113692169091033\\
0.778	0.111804801308753\\
0.78	0.109912151326905\\
0.782	0.108005785882433\\
0.784	0.106203012202435\\
0.786	0.104317511416918\\
0.788	0.102505462197707\\
0.79	0.10105450742848\\
0.792	0.0997380581723826\\
0.794	0.0984633457138445\\
0.796	0.0973665558493871\\
0.798	0.0965132411356145\\
0.8	0.0956654888950071\\
0.802	0.0949337264796756\\
0.804	0.0942044057293426\\
0.806	0.0937174820622297\\
0.808	0.093168135408408\\
0.81	0.0926585100135232\\
0.812	0.0922434275325741\\
0.814	0.0918032808231294\\
0.816	0.0915224489465483\\
0.818	0.0909244231799007\\
0.82	0.0902321098569607\\
0.822	0.0896017345560156\\
0.824	0.089019079327126\\
0.826	0.0882037364148853\\
0.828	0.087268821260579\\
0.83	0.0862996000137927\\
0.832	0.085398290544645\\
0.834	0.0845887536215399\\
0.836	0.0838160137531022\\
0.838	0.0829574431564795\\
0.84	0.0818467578241024\\
0.842	0.0807641989118164\\
0.844	0.0795640318938597\\
0.846	0.0783984410936861\\
0.848	0.0773367566461754\\
0.85	0.0761542219327478\\
0.852	0.0748904232075012\\
0.854	0.0737674418886789\\
0.856	0.0724673026831403\\
0.858	0.0710474185917625\\
0.86	0.0696039728996871\\
0.862	0.0683351084859239\\
0.864	0.06705450713136\\
0.866	0.0657491578806835\\
0.868	0.0644121101497652\\
0.87	0.0631185548439042\\
0.872	0.0618391558658862\\
0.874	0.0606936386893386\\
0.876	0.0594435373391066\\
0.878	0.0581486507410628\\
0.88	0.0568911747746673\\
0.882	0.0556600877998637\\
0.884	0.0543488372780216\\
0.886	0.0529384362405908\\
0.888	0.0513866160360816\\
0.89	0.0498967485495824\\
0.892	0.0483416253936553\\
0.894	0.0468833972985931\\
0.896	0.0458031961413215\\
0.898	0.0449494771058468\\
0.9	0.0440648014929932\\
0.902	0.0431617891563451\\
0.904	0.0423547738269191\\
0.906	0.041515699992431\\
0.908	0.0405228600719067\\
0.91	0.0394780912079815\\
0.912	0.0386481478801463\\
0.914	0.0378002530845222\\
0.916	0.0371198357316197\\
0.918	0.0366364632772024\\
0.92	0.0362769996804267\\
0.922	0.0360495228810662\\
0.924	0.0357409951938474\\
0.926	0.0354722582623753\\
0.928	0.0352552137806227\\
0.93	0.0349780803907643\\
0.932	0.0346659631343907\\
0.934	0.0344079800390416\\
0.936	0.0342054180586011\\
0.938	0.0340311396855281\\
0.94	0.0337879216804354\\
0.942	0.0335404983853653\\
0.944	0.0333339581076653\\
0.946	0.0331999773038676\\
0.948	0.0330755546126724\\
0.95	0.0328737622826133\\
0.952	0.032634004571069\\
0.954	0.0323763601784144\\
0.956	0.0321014626562222\\
0.958	0.0317299937286411\\
0.96	0.0312779916678508\\
0.962	0.0307050167576948\\
0.964	0.0300110689981731\\
0.966	0.0292279535121538\\
0.968	0.0284194031620316\\
0.97	0.0276033145100611\\
0.972	0.0267729930711157\\
0.974	0.0258340429511073\\
0.976	0.0248740305121131\\
0.978	0.0238932497838957\\
0.98	0.0229632717766704\\
0.982	0.0220110200395705\\
0.984	0.0209650448643612\\
0.986	0.0199756609021318\\
0.988	0.0191123305981796\\
0.99	0.0182276701281499\\
0.992	0.0173321311559479\\
0.994	0.0164049586287248\\
0.996	0.0155119760346916\\
0.998	0.0146383734473077\\
1	0.0137249252804626\\
};
\addlegendentry{Kernel-Epanechnikov}

\addplot [color=olive, style = dash dot dot]
  table[row sep=crcr]{%
0	0.733080973752793\\
0.002	0.780408540129976\\
0.004	0.826544128674103\\
0.006	0.871039687880274\\
0.008	0.913472540892206\\
0.01	0.953456032231409\\
0.012	0.990644556516439\\
0.014	1.02475010228091\\
0.016	1.05553975811165\\
0.018	1.08285681736473\\
0.02	1.10658891296708\\
0.022	1.12672433785772\\
0.024	1.14328157905523\\
0.026	1.15635524384133\\
0.028	1.16609597336759\\
0.03	1.17270397219545\\
0.032	1.17641878266475\\
0.034	1.17752246104889\\
0.036	1.17629227784684\\
0.038	1.17305254366433\\
0.04	1.16812551338255\\
0.042	1.16180570589968\\
0.044	1.15441738504804\\
0.046	1.14625828098006\\
0.048	1.13759998788794\\
0.05	1.12869892474256\\
0.052	1.11979528431413\\
0.054	1.11110605443316\\
0.056	1.10282148175725\\
0.058	1.09510276284891\\
0.06	1.0881048709252\\
0.062	1.08195167486677\\
0.064	1.07675652983091\\
0.066	1.0726139909142\\
0.068	1.06962144065446\\
0.07	1.06784233768257\\
0.072	1.06736672652807\\
0.074	1.06824349131685\\
0.076	1.07053795163159\\
0.078	1.07430779583671\\
0.08	1.07961452085714\\
0.082	1.08651228402469\\
0.084	1.09505940005983\\
0.086	1.10532424716529\\
0.088	1.11735197970981\\
0.09	1.13119691079016\\
0.092	1.14691031984244\\
0.094	1.16453877381612\\
0.096	1.18411345425357\\
0.098	1.2056727626733\\
0.1	1.22923426421814\\
0.102	1.2548041956412\\
0.104	1.28236986487622\\
0.106	1.31189244036333\\
0.108	1.34333330066386\\
0.11	1.37662322321448\\
0.112	1.41162882261712\\
0.114	1.44825230471457\\
0.116	1.48633633019828\\
0.118	1.52569742063849\\
0.12	1.56611236744088\\
0.122	1.60735628537251\\
0.124	1.64917318386478\\
0.126	1.69128133843951\\
0.128	1.73339454168266\\
0.13	1.7751950576385\\
0.132	1.81637375043558\\
0.134	1.85663064482346\\
0.136	1.89564676072776\\
0.138	1.93312401266973\\
0.14	1.9687857066363\\
0.142	2.00235842708714\\
0.144	2.03360963677815\\
0.146	2.06233340568643\\
0.148	2.08837188630718\\
0.15	2.11158197649334\\
0.152	2.13188184581439\\
0.154	2.14921954957199\\
0.156	2.1635913581691\\
0.158	2.17503799982233\\
0.16	2.18363325100613\\
0.162	2.18951414414843\\
0.164	2.19284710067905\\
0.166	2.19382102064389\\
0.168	2.19265248680464\\
0.17	2.18961701879868\\
0.172	2.18497709681367\\
0.174	2.17903559718151\\
0.176	2.17207781317205\\
0.178	2.16440349439013\\
0.18	2.15631283798966\\
0.182	2.14808666688039\\
0.184	2.14001486605206\\
0.186	2.13236530978426\\
0.188	2.12537199479984\\
0.19	2.11924503468192\\
0.192	2.11419166712809\\
0.194	2.11036464221596\\
0.196	2.1079222593058\\
0.198	2.10698192143744\\
0.2	2.10761071034501\\
0.202	2.10991654912487\\
0.204	2.11392591952177\\
0.206	2.1196888191448\\
0.208	2.1272225630136\\
0.21	2.13654094911\\
0.212	2.1476307437979\\
0.214	2.1605130693556\\
0.216	2.17516913698956\\
0.218	2.19159632255231\\
0.22	2.20976130615498\\
0.222	2.22964513446232\\
0.224	2.25123400835083\\
0.226	2.27449146385604\\
0.228	2.2993647233\\
0.23	2.32583319267534\\
0.232	2.35382071786931\\
0.234	2.3832482116253\\
0.236	2.41402492662918\\
0.238	2.44604939552102\\
0.24	2.47918592476935\\
0.242	2.5132890024143\\
0.244	2.54817520582275\\
0.246	2.5836589240045\\
0.248	2.61955664637735\\
0.25	2.65561213669102\\
0.252	2.69161864439421\\
0.254	2.72729960207716\\
0.256	2.76241759853316\\
0.258	2.79670857437435\\
0.26	2.82991300855009\\
0.262	2.86175928028817\\
0.264	2.89201538169583\\
0.266	2.92043370848985\\
0.268	2.94679327016249\\
0.27	2.97086601091017\\
0.272	2.99245823825005\\
0.274	3.0113922839558\\
0.276	3.027508492772\\
0.278	3.04068016275749\\
0.28	3.0507846669682\\
0.282	3.05773240130524\\
0.284	3.06145979055849\\
0.286	3.06190141217204\\
0.288	3.05903624784115\\
0.29	3.05285034356551\\
0.292	3.04336489759486\\
0.294	3.03061798355973\\
0.296	3.01464830511526\\
0.298	2.9955311680904\\
0.3	2.97335175395284\\
0.302	2.94823467342012\\
0.304	2.92029106236113\\
0.306	2.88965992524973\\
0.308	2.8565037377259\\
0.31	2.82099257042977\\
0.312	2.78330669656612\\
0.314	2.74363366854745\\
0.316	2.70219224015385\\
0.318	2.65918245628556\\
0.32	2.61482155879499\\
0.322	2.56932625533904\\
0.324	2.52290493360328\\
0.326	2.47579643753463\\
0.328	2.42819850747307\\
0.33	2.38032680747687\\
0.332	2.3323795345557\\
0.334	2.28454778570601\\
0.336	2.23700816231889\\
0.338	2.18992806335722\\
0.34	2.14346838743002\\
0.342	2.09775594952409\\
0.344	2.05293180040858\\
0.346	2.00909003260462\\
0.348	1.96632833782748\\
0.35	1.92472051985736\\
0.352	1.88431994062456\\
0.354	1.84516897103526\\
0.356	1.80731414762189\\
0.358	1.77075739207946\\
0.36	1.73550554992166\\
0.362	1.7015206576516\\
0.364	1.6688098011151\\
0.366	1.63732574057191\\
0.368	1.60704344460453\\
0.37	1.57790675853868\\
0.372	1.54985006833143\\
0.374	1.52282500904008\\
0.376	1.4967711460973\\
0.378	1.47163832004844\\
0.38	1.44735849818814\\
0.382	1.4238969543716\\
0.384	1.40119778219493\\
0.386	1.37921726307853\\
0.388	1.35792383695843\\
0.39	1.33728831634146\\
0.392	1.3172824571616\\
0.394	1.29790857758582\\
0.396	1.27912959001183\\
0.398	1.26095523114524\\
0.4	1.24338729606661\\
0.402	1.2264247608026\\
0.404	1.21005758597572\\
0.406	1.19430125053745\\
0.408	1.17916473999178\\
0.41	1.16464552968323\\
0.412	1.15074946241866\\
0.414	1.13746434433309\\
0.416	1.12479230683811\\
0.418	1.1127278676053\\
0.42	1.10124534028594\\
0.422	1.09033324377685\\
0.424	1.07995447117419\\
0.426	1.07009991576256\\
0.428	1.06071233862252\\
0.43	1.05176833204425\\
0.432	1.04321111605915\\
0.434	1.03500236406731\\
0.436	1.02708821855492\\
0.438	1.01941687694023\\
0.44	1.01192677958408\\
0.442	1.00456817130553\\
0.444	0.997281430102218\\
0.446	0.990016732951937\\
0.448	0.982712679364155\\
0.45	0.975325840846018\\
0.452	0.967810523252104\\
0.454	0.960125549166551\\
0.456	0.952239101106655\\
0.458	0.944133697306874\\
0.46	0.935787530875032\\
0.462	0.927188917840516\\
0.464	0.918344744470305\\
0.466	0.909260409993934\\
0.468	0.89995622019837\\
0.47	0.890455824029693\\
0.472	0.880785089205466\\
0.474	0.87099299662128\\
0.476	0.861115584974087\\
0.478	0.851201413828672\\
0.48	0.841288775454628\\
0.482	0.831435071312547\\
0.484	0.821686611210539\\
0.486	0.812074534487836\\
0.488	0.802647286342584\\
0.49	0.793438672052858\\
0.492	0.784473477127503\\
0.494	0.775782458303942\\
0.496	0.76738703833731\\
0.498	0.759301563227799\\
0.5	0.751533123090097\\
0.502	0.744092641365838\\
0.504	0.736975997982764\\
0.506	0.730188125434451\\
0.508	0.723733020438773\\
0.51	0.717603400799885\\
0.512	0.711803855018206\\
0.514	0.706334705819885\\
0.516	0.701192151635547\\
0.518	0.696375992588285\\
0.52	0.691892025643595\\
0.522	0.687740597831293\\
0.524	0.683915345749692\\
0.526	0.680424315047083\\
0.528	0.677263012569232\\
0.53	0.674427205231474\\
0.532	0.671905128764242\\
0.534	0.669677452072055\\
0.536	0.667722153093583\\
0.538	0.666016209218107\\
0.54	0.664520256510112\\
0.542	0.663189648613889\\
0.544	0.661977750127764\\
0.546	0.660822492870526\\
0.548	0.659661526564142\\
0.55	0.658435714635002\\
0.552	0.657077353281196\\
0.554	0.655512175923401\\
0.556	0.653665094554457\\
0.558	0.651475597397735\\
0.56	0.648881050709793\\
0.562	0.645826937251918\\
0.564	0.642257890755026\\
0.566	0.638138455160448\\
0.568	0.633437630966504\\
0.57	0.62814053251618\\
0.572	0.622238792427535\\
0.574	0.615737802053667\\
0.576	0.608656781992665\\
0.578	0.60102204142222\\
0.58	0.592876391559082\\
0.582	0.584262523412982\\
0.584	0.575235615554176\\
0.586	0.565859762894357\\
0.588	0.556189712279591\\
0.59	0.54630663046325\\
0.592	0.536263676264749\\
0.594	0.526131768453294\\
0.596	0.515976200705315\\
0.598	0.505849983878962\\
0.6	0.495815433491208\\
0.602	0.485914133503793\\
0.604	0.476193524211591\\
0.606	0.466687076739356\\
0.608	0.457423100322788\\
0.61	0.448426973821293\\
0.612	0.439710609230375\\
0.614	0.431281728548594\\
0.616	0.423158819800887\\
0.618	0.415334265278801\\
0.62	0.407805549151822\\
0.622	0.400569476111468\\
0.624	0.393623043000652\\
0.626	0.386952956579386\\
0.628	0.380559540603664\\
0.63	0.374430654498509\\
0.632	0.368555733998882\\
0.634	0.362936219864785\\
0.636	0.357558535640403\\
0.638	0.352424092100427\\
0.64	0.347523934644234\\
0.642	0.342857002788547\\
0.644	0.338416809977786\\
0.646	0.334194243172812\\
0.648	0.330189654395691\\
0.65	0.326393808402085\\
0.652	0.322794411423917\\
0.654	0.319384310462864\\
0.656	0.316146263389451\\
0.658	0.31306672231251\\
0.66	0.310129506253041\\
0.662	0.307315066622655\\
0.664	0.304600100799944\\
0.666	0.301964228591794\\
0.668	0.299380806410733\\
0.67	0.296826328714973\\
0.672	0.294274050794466\\
0.674	0.291702422419445\\
0.676	0.28908656659103\\
0.678	0.286402826752422\\
0.68	0.283633492658211\\
0.682	0.280758910988658\\
0.684	0.277767007599823\\
0.686	0.274643394841555\\
0.688	0.27137833396717\\
0.69	0.267968973411172\\
0.692	0.264413164738542\\
0.694	0.260713900163367\\
0.696	0.256869845367615\\
0.698	0.252891561499842\\
0.7	0.248789847579905\\
0.702	0.244572692654885\\
0.704	0.240255327103219\\
0.706	0.235852636565178\\
0.708	0.231378282528044\\
0.71	0.226846854442609\\
0.712	0.222275898953677\\
0.714	0.217682075340985\\
0.716	0.213077293769399\\
0.718	0.20847667728071\\
0.72	0.203892623102592\\
0.722	0.199337871459664\\
0.724	0.194825735693516\\
0.726	0.19036376579898\\
0.728	0.185959904861716\\
0.73	0.181625480232611\\
0.732	0.17736282591514\\
0.734	0.17318083549793\\
0.736	0.169088536291536\\
0.738	0.165086364776139\\
0.74	0.161180676827559\\
0.742	0.157379531632963\\
0.744	0.153686238734114\\
0.746	0.150108166349239\\
0.748	0.146649360254987\\
0.75	0.143315631614553\\
0.752	0.140108726308611\\
0.754	0.137033622173398\\
0.756	0.134095189165661\\
0.758	0.13129534140531\\
0.76	0.128635264482625\\
0.762	0.126115228746135\\
0.764	0.123738089357976\\
0.766	0.121497781580721\\
0.768	0.119396207853994\\
0.77	0.117420044252506\\
0.772	0.11557230982945\\
0.774	0.113842390080306\\
0.776	0.112219419022442\\
0.778	0.110697151152987\\
0.78	0.109262312873466\\
0.782	0.107905982915635\\
0.784	0.106621768869871\\
0.786	0.105395338509829\\
0.788	0.104217944492218\\
0.79	0.103078764386371\\
0.792	0.101970015497748\\
0.794	0.100888259217884\\
0.796	0.0998227123368253\\
0.798	0.0987708810106121\\
0.8	0.0977332274008172\\
0.802	0.0967060241692991\\
0.804	0.0956922165113003\\
0.806	0.0946877691787717\\
0.808	0.0937020858591215\\
0.81	0.0927345574185046\\
0.812	0.0917887969884348\\
0.814	0.0908673204169974\\
0.816	0.0899777408067214\\
0.818	0.0891194816793453\\
0.82	0.0882955486596895\\
0.822	0.0875097513611712\\
0.824	0.0867575550155323\\
0.826	0.0860414560132449\\
0.828	0.0853557870445027\\
0.83	0.0846980563256622\\
0.832	0.0840599720476205\\
0.834	0.0834353539710966\\
0.836	0.0828142920099911\\
0.838	0.0821883845796661\\
0.84	0.0815482990183254\\
0.842	0.0808805285126811\\
0.844	0.0801762453997719\\
0.846	0.0794242284559684\\
0.848	0.078617027388585\\
0.85	0.0777438394240591\\
0.852	0.0767980158760127\\
0.854	0.0757738678069758\\
0.856	0.0746668987433555\\
0.858	0.0734765816480751\\
0.86	0.0722018366594194\\
0.862	0.0708457278721103\\
0.864	0.0694101107173839\\
0.866	0.0679049965088855\\
0.868	0.0663361868539236\\
0.87	0.0647132049821673\\
0.872	0.063045530974371\\
0.874	0.0613461412295244\\
0.876	0.0596288889310613\\
0.878	0.057905628777089\\
0.88	0.0561915228903324\\
0.882	0.0544979750856428\\
0.884	0.0528382621544487\\
0.886	0.0512259737278526\\
0.888	0.0496704329092576\\
0.89	0.0481859463975586\\
0.892	0.0467801558141898\\
0.894	0.0454577482392415\\
0.896	0.0442301758731238\\
0.898	0.0430993229188814\\
0.9	0.0420673290273205\\
0.902	0.0411381474331231\\
0.904	0.0403090674698415\\
0.906	0.0395785245158034\\
0.908	0.0389420032630922\\
0.91	0.0383940025915663\\
0.912	0.0379295014025785\\
0.914	0.0375389986732593\\
0.916	0.0372151507774171\\
0.918	0.0369479217602438\\
0.92	0.0367266637937932\\
0.922	0.0365420961749623\\
0.924	0.0363839226421367\\
0.926	0.0362416736070997\\
0.928	0.0361068113509102\\
0.93	0.0359688271042666\\
0.932	0.035821214436721\\
0.934	0.0356562896137023\\
0.936	0.0354663517504113\\
0.938	0.035249395649631\\
0.94	0.0350013408229081\\
0.942	0.0347176729111193\\
0.944	0.0343970995496351\\
0.946	0.0340390367050594\\
0.948	0.0336433918903046\\
0.95	0.033210429717607\\
0.952	0.0327398793000801\\
0.954	0.0322369494649819\\
0.956	0.031700663453531\\
0.958	0.0311329449165966\\
0.96	0.0305383715192235\\
0.962	0.0299152334515467\\
0.964	0.0292684575925576\\
0.966	0.0285973620333226\\
0.968	0.0279028751539253\\
0.97	0.0271864698917159\\
0.972	0.026448250388888\\
0.974	0.0256882828131892\\
0.976	0.0249072180991818\\
0.978	0.0241049395351978\\
0.98	0.0232826100465039\\
0.982	0.0224398186255922\\
0.984	0.0215770952787711\\
0.986	0.0206963280909893\\
0.988	0.0197979419948167\\
0.99	0.0188839599498727\\
0.992	0.0179573462229808\\
0.994	0.0170207418719957\\
0.996	0.0160768841341602\\
0.998	0.0151312474760908\\
1	0.014186594324319\\
};
\addlegendentry{Kernel-Gaussian}

\end{axis}
\end{tikzpicture}%

==> senplot.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}[scale=.43]
\begin{axis}[%
title={Densities using $n=32768$},
xmin=0,
xmax=1,
xlabel={$ x $},
ymin=0,
ymax=4.5,
legend pos=north west
]

\addplot [color=black, style = solid]
  table[row sep=crcr]{%
0	0.429443762385998\\
0.002	0.434489442038689\\
0.004	0.43953512169138\\
0.006	0.444580801344071\\
0.008	0.449626480996762\\
0.01	0.267296623362029\\
0.012	0.265845075322147\\
0.014	0.264393527282264\\
0.016	0.262941979242382\\
0.018	0.240868230522718\\
0.02	0.239157417005629\\
0.022	0.064060426845791\\
0.024	0.0601276305061547\\
0.026	0.0561948341665185\\
0.028	0.0522620378268822\\
0.03	0.048329241487246\\
0.032	0.0443964451476097\\
0.034	0.0404636488079735\\
0.036	0.0365308524683372\\
0.038	0.032598056128701\\
0.04	0.0286652597890647\\
0.042	0.0242693507191923\\
0.044	0.0267440012045111\\
0.046	0.0292186516898299\\
0.048	0.0316933021751487\\
0.05	0.0341679526604675\\
0.052	0.0366426031457863\\
0.054	0.0391172536311051\\
0.056	0.0415919041164239\\
0.058	0.0440665546017427\\
0.06	0.0465412050870615\\
0.062	0.0490158555723803\\
0.064	0.0514905060576991\\
0.066	0.0539651565430179\\
0.068	0.0564398070283367\\
0.07	0.0589144575136555\\
0.072	0.0613891079989743\\
0.074	0.0638637584842931\\
0.076	0.0663384089696119\\
0.078	0.0688130594549308\\
0.08	0.0712877099402496\\
0.082	0.169441930792813\\
0.084	0.183448404178628\\
0.086	0.197454877564444\\
0.088	0.21146135095026\\
0.09	0.225467824336076\\
0.092	0.316368535386132\\
0.094	0.326354891848723\\
0.096	0.336341248311314\\
0.098	0.346327604773904\\
0.1	0.356313961236495\\
0.102	0.366300317699086\\
0.104	0.307591528764257\\
0.106	0.306426328499478\\
0.108	0.305261128234699\\
0.11	0.30409592796992\\
0.112	0.302930727705141\\
0.114	0.301765527440361\\
0.116	0.300600327175582\\
0.118	0.299435126910803\\
0.12	0.298269926646024\\
0.122	0.297104726381245\\
0.124	0.295939526116466\\
0.126	0.294774325851687\\
0.128	0.293609125586908\\
0.13	0.292443925322129\\
0.132	0.291278725057349\\
0.134	0.29011352479257\\
0.136	0.288948324527791\\
0.138	0.287783124263012\\
0.14	0.286617923998233\\
0.142	0.285452723733454\\
0.144	0.284287523468675\\
0.146	0.283122323203896\\
0.148	0.281957122939117\\
0.15	0.280791922674338\\
0.152	0.279626722409558\\
0.154	0.278461522144779\\
0.156	0.176827848978301\\
0.158	0.174051855451684\\
0.16	0.171275861925067\\
0.162	0.168499868398451\\
0.164	0.165723874871834\\
0.166	0.162947881345218\\
0.168	0.160171887818601\\
0.17	0.157395894291985\\
0.172	0.154619900765368\\
0.174	0.151843907238751\\
0.176	0.149067913712135\\
0.178	0.146291920185518\\
0.18	0.143515926658902\\
0.182	0.140739933132285\\
0.184	0.137963939605669\\
0.186	0.135187946079052\\
0.188	0.132411952552435\\
0.19	0.129635959025819\\
0.192	0.126859965499202\\
0.194	0.124083971972586\\
0.196	0.121307978445969\\
0.198	0.118531984919353\\
0.2	0.115755991392736\\
0.202	0.112979997866119\\
0.204	0.110204004339503\\
0.206	0.107428010812886\\
0.208	0.10465201728627\\
0.21	0.101876023759653\\
0.212	0.0991000302330365\\
0.214	0.231707201272283\\
0.216	0.232308334330422\\
0.218	0.232909467388562\\
0.22	0.233510600446702\\
0.222	0.234111733504841\\
0.224	0.234712866562981\\
0.226	0.235313999621121\\
0.228	0.23591513267926\\
0.23	0.2365162657374\\
0.232	0.23711739879554\\
0.234	0.237718531853679\\
0.236	0.238319664911819\\
0.238	0.238920797969959\\
0.24	0.239521931028098\\
0.242	0.240123064086238\\
0.244	0.240724197144378\\
0.246	0.379542642302994\\
0.248	0.375913548553873\\
0.25	0.372284454804752\\
0.252	0.368655361055631\\
0.254	0.365026267306509\\
0.256	0.361397173557388\\
0.258	0.357768079808267\\
0.26	0.354138986059146\\
0.262	0.350509892310025\\
0.264	0.346880798560904\\
0.266	0.343251704811783\\
0.268	0.339622611062662\\
0.27	0.335993517313541\\
0.272	0.33236442356442\\
0.274	0.328735329815299\\
0.276	0.325106236066178\\
0.278	0.321477142317057\\
0.28	0.317848048567936\\
0.282	0.314218954818815\\
0.284	0.310589861069694\\
0.286	0.306960767320573\\
0.288	0.303331673571452\\
0.29	0.299702579822331\\
0.292	0.314470629801079\\
0.294	0.306805678211672\\
0.296	0.299140726622265\\
0.298	0.291475775032858\\
0.3	0.283810823443451\\
0.302	0.276145871854044\\
0.304	0.268480920264637\\
0.306	0.115153457598062\\
0.308	0.114375986348165\\
0.31	0.113598515098269\\
0.312	0.112821043848372\\
0.314	0.112043572598476\\
0.316	0.111266101348579\\
0.318	0.110488630098683\\
0.32	0.109711158848786\\
0.322	0.10893368759889\\
0.324	0.108156216348994\\
0.326	0.107378745099097\\
0.328	0.106601273849201\\
0.33	0.105823802599304\\
0.332	0.105046331349408\\
0.334	0.104268860099511\\
0.336	0.103491388849615\\
0.338	0.102713917599718\\
0.34	0.101936446349822\\
0.342	0.175113238731766\\
0.344	0.174390967809299\\
0.346	0.173668696886833\\
0.348	0.172946425964366\\
0.35	0.172224155041899\\
0.352	0.171501884119433\\
0.354	0.170779613196966\\
0.356	0.170057342274499\\
0.358	0.169335071352033\\
0.36	0.168612800429566\\
0.362	0.167890529507099\\
0.364	0.167168258584632\\
0.366	0.166445987662166\\
0.368	0.165723716739699\\
0.37	0.165001445817232\\
0.372	0.164279174894766\\
0.374	0.163556903972299\\
0.376	0.162834633049832\\
0.378	0.162112362127366\\
0.38	0.161390091204899\\
0.382	0.160667820282432\\
0.384	0.159945549359965\\
0.386	0.159223278437499\\
0.388	0.158501007515032\\
0.39	0.140583168044714\\
0.392	0.139767786561227\\
0.394	0.13895240507774\\
0.396	0.138137023594253\\
0.398	0.137321642110766\\
0.4	0.13650626062728\\
0.402	0.135690879143793\\
0.404	0.134875497660306\\
0.406	0.134060116176819\\
0.408	0.133244734693332\\
0.41	0.132429353209846\\
0.412	0.131613971726359\\
0.414	0.130798590242872\\
0.416	0.129983208759385\\
0.418	0.129167827275899\\
0.42	0.128352445792412\\
0.422	0.127537064308925\\
0.424	0.126721682825438\\
0.426	0.125906301341951\\
0.428	0.125090919858465\\
0.43	0.124275538374978\\
0.432	0.123460156891491\\
0.434	0.122644775408004\\
0.436	0.121829393924517\\
0.438	0.121014012441031\\
0.44	0.120198630957544\\
0.442	0.119383249474057\\
0.444	0.11856786799057\\
0.446	0.117752486507083\\
0.448	0.116937105023597\\
0.45	0.15033577948641\\
0.452	0.194365259028485\\
0.454	0.238394738570559\\
0.456	0.282424218112634\\
0.458	0.32645369765471\\
0.46	0.370483177196785\\
0.462	0.414512656738859\\
0.464	0.458542136280935\\
0.466	0.50257161582301\\
0.468	0.546601095365085\\
0.47	0.590630574907159\\
0.472	0.699054259863701\\
0.474	0.75900036481657\\
0.476	0.818946469769442\\
0.478	0.878892574722313\\
0.48	0.938838679675182\\
0.482	0.998784784628054\\
0.484	1.05873088958093\\
0.486	1.11867699453379\\
0.488	1.17862309948667\\
0.49	1.23856920443954\\
0.492	1.29851530939241\\
0.494	1.35846141434528\\
0.496	1.41840751929815\\
0.498	1.47835362425102\\
0.5	1.17575333339161\\
0.502	1.29273100582404\\
0.504	1.40970867825647\\
0.506	1.5266863506889\\
0.508	1.64366402312134\\
0.51	1.76064169555377\\
0.512	1.8776193679862\\
0.514	1.99459704041863\\
0.516	2.11157471285106\\
0.518	2.25364166916783\\
0.52	2.21488089944556\\
0.522	2.1761201297233\\
0.524	2.13735936000103\\
0.526	2.09859859027876\\
0.528	2.0598378205565\\
0.53	2.02107705083423\\
0.532	1.98231628111196\\
0.534	1.51070828622113\\
0.536	1.50864858093247\\
0.538	1.5065888756438\\
0.54	1.50452917035514\\
0.542	1.50246946506647\\
0.544	1.50040975977781\\
0.546	1.49835005448914\\
0.548	1.49629034920048\\
0.55	1.49423064391181\\
0.552	1.49217093862315\\
0.554	1.49011123333448\\
0.556	1.48805152804582\\
0.558	1.48599182275715\\
0.56	1.48393211746849\\
0.562	1.48187241217982\\
0.564	1.47981270689116\\
0.566	1.47775300160249\\
0.568	1.47569329631383\\
0.57	1.47363359102516\\
0.572	1.4715738857365\\
0.574	1.46951418044783\\
0.576	0.944175051852007\\
0.578	0.882325922587043\\
0.58	0.820476793322079\\
0.582	0.758627664057116\\
0.584	0.696778534792152\\
0.586	0.634929405527185\\
0.588	0.573080276262221\\
0.59	0.511231146997257\\
0.592	0.449382017732294\\
0.594	0.38753288846733\\
0.596	0.325683759202366\\
0.598	0.263834629937399\\
0.6	0.201985500672436\\
0.602	0.140136371407472\\
0.604	0.144944727674032\\
0.606	0.157007680054385\\
0.608	0.169070632434738\\
0.61	0.181133584815091\\
0.612	0.193196537195444\\
0.614	0.205259489575797\\
0.616	0.21732244195615\\
0.618	0.229385394336502\\
0.62	0.241448346716855\\
0.622	0.253511299097208\\
0.624	0.265574251477561\\
0.626	0.277637203857914\\
0.628	0.289700156238267\\
0.63	0.30176310861862\\
0.632	0.313826060998973\\
0.634	0.325889013379326\\
0.636	0.337951965759679\\
0.638	0.350014918140031\\
0.64	0.362077870520384\\
0.642	0.374140822900737\\
0.644	0.38620377528109\\
0.646	0.398266727661443\\
0.648	0.410329680041796\\
0.65	0.422392632422149\\
0.652	0.434455584802502\\
0.654	0.446518537182855\\
0.656	0.208249474153252\\
0.658	0.282207782306809\\
0.66	0.35616609046037\\
0.662	0.430124398613927\\
0.664	0.504082706767484\\
0.666	0.578041014921045\\
0.668	0.651999323074602\\
0.67	0.725957631228159\\
0.672	0.799915939381719\\
0.674	0.873874247535277\\
0.676	0.947832555688834\\
0.678	1.02179086384239\\
0.68	1.09574917199595\\
0.682	1.16970748014951\\
0.684	1.24366578830307\\
0.686	1.31762409645663\\
0.688	1.39158240461018\\
0.69	1.46554071276374\\
0.692	1.66094432997782\\
0.694	1.80103198289871\\
0.696	1.94111963581962\\
0.698	2.08120728874052\\
0.7	2.22129494166142\\
0.702	2.36138259458232\\
0.704	2.50147024750322\\
0.706	2.64155790042413\\
0.708	2.78164555334502\\
0.71	2.92173320626593\\
0.712	3.06182085918683\\
0.714	3.20190851210773\\
0.716	3.34199616502863\\
0.718	3.32660742634022\\
0.72	3.35532687703539\\
0.722	3.38404632773056\\
0.724	3.41276577842573\\
0.726	3.4414852291209\\
0.728	3.47020467981606\\
0.73	3.49892413051123\\
0.732	3.5276435812064\\
0.734	3.55636303190157\\
0.736	3.58508248259674\\
0.738	3.61380193329191\\
0.74	3.64252138398708\\
0.742	3.67124083468225\\
0.744	3.69996028537741\\
0.746	3.72867973607258\\
0.748	3.75739918676775\\
0.75	3.78611863746292\\
0.752	4.46724806234554\\
0.754	4.44005338342607\\
0.756	4.4128587045066\\
0.758	4.38566402558714\\
0.76	4.35846934666767\\
0.762	4.33127466774821\\
0.764	4.30407998882874\\
0.766	4.27688530990928\\
0.768	4.24969063098981\\
0.77	4.22249595207034\\
0.772	4.19530127315088\\
0.774	4.16810659423141\\
0.776	4.14091191531195\\
0.778	4.11371723639248\\
0.78	4.08652255747302\\
0.782	4.05932787855355\\
0.784	4.03213319963408\\
0.786	4.00493852071462\\
0.788	3.97774384179515\\
0.79	3.95054916287569\\
0.792	3.92335448395622\\
0.794	3.89615980503675\\
0.796	3.86896512611729\\
0.798	3.84177044719782\\
0.8	3.81457576827836\\
0.802	3.78738108935889\\
0.804	3.76018641043943\\
0.806	3.73299173151996\\
0.808	3.70579705260049\\
0.81	3.67860237368103\\
0.812	3.65140769476156\\
0.814	4.12095422808489\\
0.816	4.04608233682977\\
0.818	3.97121044557465\\
0.82	3.89633855431953\\
0.822	3.82146666306441\\
0.824	3.74659477180929\\
0.826	3.67172288055417\\
0.828	3.59685098929905\\
0.83	3.52197909804393\\
0.832	3.44710720678881\\
0.834	3.37223531553369\\
0.836	3.29736342427857\\
0.838	3.22249153302345\\
0.84	3.14761964176833\\
0.842	3.07274775051321\\
0.844	2.99787585925809\\
0.846	2.92300396800297\\
0.848	2.84813207674785\\
0.85	1.94668159313588\\
0.852	1.89538437987891\\
0.854	1.84408716662195\\
0.856	1.79278995336498\\
0.858	1.74149274010802\\
0.86	1.69019552685105\\
0.862	1.63889831359409\\
0.864	1.58760110033712\\
0.866	1.53630388708016\\
0.868	1.48500667382319\\
0.87	1.43370946056623\\
0.872	1.38241224730927\\
0.874	1.3311150340523\\
0.876	1.27981782079533\\
0.878	1.22852060753837\\
0.88	1.17722339428141\\
0.882	1.12592618102444\\
0.884	1.07462896776747\\
0.886	1.02333175451051\\
0.888	0.972034541253542\\
0.89	0.92073732799658\\
0.892	0.869440114739614\\
0.894	0.818142901482648\\
0.896	0.837311589264164\\
0.898	0.82787285760986\\
0.9	0.818434125955556\\
0.902	0.808995394301252\\
0.904	0.799556662646947\\
0.906	0.790117930992642\\
0.908	0.780679199338339\\
0.91	0.771240467684034\\
0.912	0.76180173602973\\
0.914	0.752363004375426\\
0.916	0.742924272721122\\
0.918	0.733485541066817\\
0.92	0.724046809412513\\
0.922	0.714608077758209\\
0.924	0.705169346103904\\
0.926	0.6957306144496\\
0.928	0.686291882795295\\
0.93	0.676853151140992\\
0.932	0.667414419486687\\
0.934	0.657975687832383\\
0.936	0.648536956178079\\
0.938	0.639098224523774\\
0.94	0.629659492869471\\
0.942	0.620220761215166\\
0.944	0.610782029560862\\
0.946	0.601343297906558\\
0.948	0.591904566252254\\
0.95	0.582465834597949\\
0.952	0.573027102943644\\
0.954	0.563588371289341\\
0.956	0.554149639635036\\
0.958	0.544710907980732\\
0.96	0.535272176326427\\
0.962	0.525833444672124\\
0.964	0.516394713017819\\
0.966	0.506955981363514\\
0.968	0.497517249709211\\
0.97	0.488078518054906\\
0.972	0.478639786400602\\
0.974	0.469201054746297\\
0.976	0.459762323091994\\
0.978	0.450323591437689\\
0.98	0.440884859783385\\
0.982	0.431446128129081\\
0.984	0.422007396474776\\
0.986	0.412568664820472\\
0.988	0.403129933166167\\
0.99	0.393691201511864\\
0.992	0.384252469857559\\
0.994	0.374813738203255\\
0.996	0.36537500654895\\
0.998	0.355936274894646\\
1	0\\
};
\addlegendentry{$ \SURF, d=1 $}

\addplot [color=red, style=densely dashed]
  table[row sep=crcr]{%
0	0.477747526126816\\
0.002	0.442726145837773\\
0.004	0.409050117238068\\
0.006	0.376719440327702\\
0.008	0.345734115106674\\
0.01	0.316094141574985\\
0.012	0.287799519732634\\
0.014	0.260850249579621\\
0.016	0.235246331115946\\
0.018	0.21098776434161\\
0.02	0.188074549256613\\
0.022	0.166506685860954\\
0.024	0.146284174154633\\
0.026	0.12740701413765\\
0.028	0.109875205810006\\
0.03	0.0936887491717006\\
0.032	0.0788476442227333\\
0.034	0.0653518909631044\\
0.036	0.0532014893928139\\
0.038	0.0423964395118617\\
0.04	0.032936741320248\\
0.042	0.0248223948179726\\
0.044	0.0180534000050355\\
0.046	0.0126297568814369\\
0.048	0.00855146544717672\\
0.05	0.00581852570225494\\
0.052	0.00443093764667135\\
0.054	0.00438870128042623\\
0.056	0.00569181660351958\\
0.058	0.00834028361595129\\
0.06	0.0123341023177213\\
0.062	0.0176732727088297\\
0.064	0.0243577947892765\\
0.066	0.0323876685590618\\
0.068	0.0417628940181854\\
0.07	0.0524834711666472\\
0.072	0.0645494000044476\\
0.074	0.0779606805315863\\
0.076	0.0927173127480635\\
0.078	0.108819296653879\\
0.08	0.126266632249033\\
0.082	0.145059319533525\\
0.084	0.165197358507356\\
0.086	0.186680749170525\\
0.088	0.209509491523032\\
0.09	0.233683585564878\\
0.092	0.259203031296062\\
0.094	0.286067828716585\\
0.096	0.314277977826446\\
0.098	0.343833478625645\\
0.1	0.374734331114183\\
0.102	0.406980535292059\\
0.104	0.445820432536406\\
0.106	0.41677581726474\\
0.108	0.389807853707626\\
0.11	0.364916541865065\\
0.112	0.342101881737057\\
0.114	0.3213638733236\\
0.116	0.302702516624697\\
0.118	0.286117811640345\\
0.12	0.271609758370546\\
0.122	0.259178356815299\\
0.124	0.248823606974604\\
0.126	0.240545508848464\\
0.128	0.234344062436874\\
0.13	0.230219267739837\\
0.132	0.228171124757352\\
0.134	0.22819963348942\\
0.136	0.230304793936039\\
0.138	0.234486606097211\\
0.14	0.240745069972936\\
0.142	0.249080185563214\\
0.144	0.259491952868045\\
0.146	0.271980371887426\\
0.148	0.28654544262136\\
0.15	0.303187165069847\\
0.152	0.321905539232886\\
0.154	0.342700565110477\\
0.156	0.257978554257412\\
0.158	0.241645637915634\\
0.16	0.226186537384944\\
0.162	0.211601252665344\\
0.164	0.197889783756833\\
0.166	0.185052130659412\\
0.168	0.173088293373079\\
0.17	0.161998271897835\\
0.172	0.151782066233681\\
0.174	0.142439676380616\\
0.176	0.13397110233864\\
0.178	0.126376344107753\\
0.18	0.119655401687956\\
0.182	0.113808275079248\\
0.184	0.108834964281628\\
0.186	0.104735469295099\\
0.188	0.101509790119659\\
0.19	0.0991579267553062\\
0.192	0.0976798792020439\\
0.194	0.0970756474598709\\
0.196	0.097345231528787\\
0.198	0.0984886314087916\\
0.2	0.100505847099886\\
0.202	0.103396878602069\\
0.204	0.107161725915343\\
0.206	0.111800389039704\\
0.208	0.117312867975155\\
0.21	0.123699162721695\\
0.212	0.130959273279325\\
0.214	0.145948574632655\\
0.216	0.185731545689713\\
0.218	0.219699045706342\\
0.22	0.247851074682536\\
0.222	0.270187632618295\\
0.224	0.286708719513626\\
0.226	0.297414335368522\\
0.228	0.302304480182983\\
0.23	0.301379153957015\\
0.232	0.294638356690612\\
0.234	0.282082088383774\\
0.236	0.263710349036508\\
0.238	0.239523138648806\\
0.24	0.20952045722067\\
0.242	0.173702304752098\\
0.244	0.132068681243098\\
0.246	0.327866160534502\\
0.248	0.332433103112012\\
0.25	0.336488355193936\\
0.252	0.340031916780275\\
0.254	0.34306378787103\\
0.256	0.345583968466198\\
0.258	0.347592458565782\\
0.26	0.349089258169782\\
0.262	0.350074367278195\\
0.264	0.350547785891023\\
0.266	0.350509514008266\\
0.268	0.349959551629923\\
0.27	0.348897898755997\\
0.272	0.347324555386484\\
0.274	0.345239521521385\\
0.276	0.342642797160704\\
0.278	0.339534382304436\\
0.28	0.335914276952582\\
0.282	0.331782481105144\\
0.284	0.327138994762119\\
0.286	0.321983817923511\\
0.288	0.316316950589316\\
0.29	0.310138392759536\\
0.292	0.385966102594523\\
0.294	0.349395182991486\\
0.296	0.315156046092266\\
0.298	0.283248691896866\\
0.3	0.253673120405267\\
0.302	0.226429331617492\\
0.304	0.201517325533537\\
0.306	0.178937102153395\\
0.308	0.158688661477068\\
0.31	0.140772003504559\\
0.312	0.125187128235858\\
0.314	0.111934035670981\\
0.316	0.101012725809912\\
0.318	0.0924231986526642\\
0.32	0.0861654541992287\\
0.322	0.082239492449613\\
0.324	0.0806453134038065\\
0.326	0.0813829170618199\\
0.328	0.0844523034236495\\
0.33	0.0898534724892919\\
0.332	0.0975864242587576\\
0.334	0.107651158732025\\
0.336	0.12004767590912\\
0.338	0.134775975790014\\
0.34	0.151836058374734\\
0.342	0.103184435453741\\
0.344	0.118850165561554\\
0.346	0.133116541723727\\
0.348	0.145983563940259\\
0.35	0.157451232211155\\
0.352	0.167519546536397\\
0.354	0.176188506916009\\
0.356	0.183458113349975\\
0.358	0.189328365838303\\
0.36	0.193799264380988\\
0.362	0.19687080897803\\
0.364	0.198542999629431\\
0.366	0.198815836335196\\
0.368	0.197689319095318\\
0.37	0.195163447909799\\
0.372	0.191238222778637\\
0.374	0.185913643701831\\
0.376	0.179189710679388\\
0.378	0.171066423711302\\
0.38	0.16154378279758\\
0.382	0.150621787938217\\
0.384	0.1383004391332\\
0.386	0.12457973638255\\
0.388	0.109459679686264\\
0.39	0.185213605276278\\
0.392	0.170595820027685\\
0.394	0.157129988470981\\
0.396	0.144816110606154\\
0.398	0.133654186433198\\
0.4	0.12364421595213\\
0.402	0.114786199162939\\
0.404	0.107080136065619\\
0.406	0.100526026660184\\
0.408	0.0951238709466296\\
0.41	0.0908736689249459\\
0.412	0.0877754205951469\\
0.414	0.085829125957229\\
0.416	0.0850347850111781\\
0.418	0.085392397757019\\
0.42	0.0869019641947304\\
0.422	0.0895634843243194\\
0.424	0.0933769581457931\\
0.426	0.0983423856591443\\
0.428	0.104459766864366\\
0.43	0.111729101761473\\
0.432	0.12015039035046\\
0.434	0.129723632631322\\
0.436	0.140448828604065\\
0.438	0.152325978268685\\
0.44	0.165355081625179\\
0.442	0.179536138673562\\
0.444	0.194869149413819\\
0.446	0.21135411384595\\
0.448	0.228991031969969\\
0.45	0.247779903785862\\
0.452	0.267720729293625\\
0.454	0.288813508493277\\
0.456	0.311058241384799\\
0.458	0.334454927968206\\
0.46	0.359003568243491\\
0.462	0.384704162210653\\
0.464	0.411556709869693\\
0.466	0.439561211220617\\
0.468	0.468717666263412\\
0.47	0.499026074998092\\
0.472	0.63952060819345\\
0.474	0.725308747631203\\
0.476	0.807016332408878\\
0.478	0.884643362526418\\
0.48	0.958189837983937\\
0.482	1.02765575878134\\
0.484	1.09304112491867\\
0.486	1.15434593639593\\
0.488	1.21157019321308\\
0.49	1.26471389537018\\
0.492	1.31377704286719\\
0.494	1.35875963570412\\
0.496	1.39966167388093\\
0.498	1.43648315739769\\
0.5	1.0827694893253\\
0.502	1.27667635178341\\
0.504	1.45132316052195\\
0.506	1.6067099155407\\
0.508	1.74283661683955\\
0.51	1.85970326441907\\
0.512	1.95730985827856\\
0.514	2.03565639841861\\
0.516	2.09474288483864\\
0.518	2.13456931753888\\
0.52	2.15513569651966\\
0.522	2.15644202178066\\
0.524	2.13848829332164\\
0.526	2.1012745111434\\
0.528	2.04480067524514\\
0.53	1.96906678562732\\
0.532	1.87407284228959\\
0.534	1.52530563034816\\
0.536	1.52511726712575\\
0.538	1.52439386912342\\
0.54	1.52313543634117\\
0.542	1.52134196877898\\
0.544	1.51901346643687\\
0.546	1.51614992931483\\
0.548	1.51275135741285\\
0.55	1.50881775073096\\
0.552	1.50434910926913\\
0.554	1.49934543302738\\
0.556	1.4938067220057\\
0.558	1.48773297620409\\
0.56	1.48112419562256\\
0.562	1.47398038026109\\
0.564	1.4663015301197\\
0.566	1.45808764519838\\
0.568	1.44933872549713\\
0.57	1.44005477101595\\
0.572	1.43023578175485\\
0.574	1.41988175771381\\
0.576	1.00632023095397\\
0.578	0.906893143226512\\
0.58	0.814295759500453\\
0.582	0.728528079775515\\
0.584	0.649590104051867\\
0.586	0.577481832329511\\
0.588	0.512203264608218\\
0.59	0.453754400888329\\
0.592	0.40213524116956\\
0.594	0.357345785452139\\
0.596	0.319386033735839\\
0.598	0.288255986020829\\
0.6	0.26395564230711\\
0.602	0.246485002594511\\
0.604	0.234816065934353\\
0.606	0.231802873255596\\
0.608	0.229783750958887\\
0.61	0.228758699044207\\
0.612	0.228727717511589\\
0.614	0.229690806361006\\
0.616	0.231647965592487\\
0.618	0.234599195206002\\
0.62	0.238544495201566\\
0.622	0.243483865579179\\
0.624	0.249417306338835\\
0.626	0.256344817480546\\
0.628	0.264266399004306\\
0.63	0.273182050910101\\
0.632	0.283091773197945\\
0.634	0.293995565867839\\
0.636	0.305893428919781\\
0.638	0.318785362353779\\
0.64	0.332671366169805\\
0.642	0.347551440367894\\
0.644	0.363425584948018\\
0.646	0.380293799910191\\
0.648	0.398156085254421\\
0.65	0.417012440980685\\
0.652	0.436862867089012\\
0.654	0.457707363579367\\
0.656	0.292174086915509\\
0.658	0.326802881912272\\
0.66	0.366894178143752\\
0.662	0.412447975609837\\
0.664	0.463464274310809\\
0.666	0.519943074246271\\
0.668	0.58188437541645\\
0.67	0.64928817782129\\
0.672	0.722154481460905\\
0.674	0.800483286335066\\
0.676	0.884274592443944\\
0.678	0.97352839978754\\
0.68	1.0682447083658\\
0.682	1.16842351817866\\
0.684	1.27406482922618\\
0.686	1.38516864150853\\
0.688	1.50173495502548\\
0.69	1.62376376977704\\
0.692	2.0084441010531\\
0.694	1.98977335694326\\
0.696	1.999368776251\\
0.698	2.03723035897519\\
0.7	2.10335810511674\\
0.702	2.19775201467587\\
0.704	2.32041208765145\\
0.706	2.47133832404415\\
0.708	2.65053072385444\\
0.71	2.85798928708164\\
0.712	3.0937140137255\\
0.714	3.35770490378695\\
0.716	3.64996195726553\\
0.718	3.46443138055821\\
0.72	3.44348706841038\\
0.722	3.42890012823989\\
0.724	3.42067056004686\\
0.726	3.41879836383123\\
0.728	3.42328353959306\\
0.73	3.43412608733212\\
0.732	3.45132600704875\\
0.734	3.47488329874272\\
0.736	3.5047979624141\\
0.738	3.54106999806288\\
0.74	3.58369940568906\\
0.742	3.63268618529258\\
0.744	3.68803033687368\\
0.746	3.74973186043201\\
0.748	3.81779075596779\\
0.75	3.89220702348109\\
0.752	4.09135562328515\\
0.754	4.12898080361094\\
0.756	4.16247448460217\\
0.758	4.19183666625884\\
0.76	4.21706734858088\\
0.762	4.23816653156831\\
0.764	4.25513421522106\\
0.766	4.26797039953931\\
0.768	4.27667508452305\\
0.77	4.28124827017217\\
0.772	4.28168995648662\\
0.774	4.27800014346656\\
0.776	4.27017883111176\\
0.778	4.25822601942252\\
0.78	4.24214170839866\\
0.782	4.22192589804018\\
0.784	4.19757858834714\\
0.786	4.16909977931959\\
0.788	4.13648947095726\\
0.79	4.09974766326042\\
0.792	4.05887435622907\\
0.794	4.01386954986305\\
0.796	3.96473324416252\\
0.798	3.91146543912737\\
0.8	3.8540661347576\\
0.802	3.79253533105316\\
0.804	3.72687302801427\\
0.806	3.65707922564076\\
0.808	3.58315392393263\\
0.81	3.50509712288994\\
0.812	3.42290882251274\\
0.814	3.67061652667849\\
0.816	3.75408501440256\\
0.818	3.81785783929922\\
0.82	3.86193500136847\\
0.822	3.88631650061029\\
0.824	3.89100233702493\\
0.826	3.8759925106126\\
0.828	3.84128702137218\\
0.83	3.78688586930457\\
0.832	3.71278905440977\\
0.834	3.61899657668732\\
0.836	3.50550843613769\\
0.838	3.37232463276109\\
0.84	3.21944516655685\\
0.842	3.04687003752497\\
0.844	2.85459924566567\\
0.846	2.64263279097918\\
0.848	2.41097067346527\\
0.85	2.02726770569835\\
0.852	1.96168708568167\\
0.854	1.89711222184192\\
0.856	1.83354311417915\\
0.858	1.77097976269336\\
0.86	1.70942216738453\\
0.862	1.64887032825268\\
0.864	1.58932424529782\\
0.866	1.53078391851992\\
0.868	1.47324934791901\\
0.87	1.41672053349505\\
0.872	1.3611974752481\\
0.874	1.30668017317811\\
0.876	1.25316862728508\\
0.878	1.20066283756904\\
0.88	1.14916280402996\\
0.882	1.09866852666788\\
0.884	1.04918000548274\\
0.886	1.00069724047459\\
0.888	0.953220231643414\\
0.89	0.906748978989242\\
0.892	0.861283482512022\\
0.894	0.816823742211767\\
0.896	0.986313862701849\\
0.898	0.966622020743145\\
0.9	0.947195084520576\\
0.902	0.928033054034142\\
0.904	0.909135929283838\\
0.906	0.89050371026967\\
0.908	0.872136396991628\\
0.91	0.854033989449725\\
0.912	0.836196487643956\\
0.914	0.818623891574319\\
0.916	0.801316201240816\\
0.918	0.784273416643448\\
0.92	0.76749553778221\\
0.922	0.750982564657107\\
0.924	0.734734497268139\\
0.926	0.718751335615305\\
0.928	0.703033079698599\\
0.93	0.687579729518031\\
0.932	0.672391285073591\\
0.934	0.657467746365278\\
0.936	0.642809113393106\\
0.938	0.628415386157073\\
0.94	0.614286564657174\\
0.942	0.600422648893403\\
0.944	0.586823638865766\\
0.946	0.573489534574261\\
0.948	0.560420336018893\\
0.95	0.547616043199653\\
0.952	0.535076656116534\\
0.954	0.522802174769563\\
0.956	0.510792599158727\\
0.958	0.499047929284021\\
0.96	0.487568165145454\\
0.962	0.476353306743015\\
0.964	0.46540335407671\\
0.966	0.454718307146539\\
0.968	0.4442981659525\\
0.97	0.434142930494595\\
0.972	0.424252600772824\\
0.974	0.414627176787185\\
0.976	0.405266658537684\\
0.978	0.39617104602431\\
0.98	0.387340339247071\\
0.982	0.378774538205967\\
0.984	0.370473642900983\\
0.986	0.362437653332144\\
0.988	0.354666569499436\\
0.99	0.347160391402866\\
0.992	0.339919119042428\\
0.994	0.33294275241812\\
0.996	0.32623129152995\\
0.998	0.319784736377912\\
1	0\\
};
\addlegendentry{$ \SURF, d=2 $}

\addplot [color=blue, style=densely dotted]
  table[row sep=crcr]{%
0	0.15106699524774\\
0.002	0.1573955731751\\
0.004	0.162533459451863\\
0.006	0.166340133448301\\
0.008	0.168918253294344\\
0.01	0.170247089629727\\
0.012	0.170392535577345\\
0.014	0.169322932964535\\
0.016	0.166893141544305\\
0.018	0.163229048870317\\
0.02	0.158211596671061\\
0.022	0.15192526288742\\
0.024	0.144408299435089\\
0.026	0.13568848378091\\
0.028	0.125586709343124\\
0.03	0.114053036445133\\
0.032	0.101148643851237\\
0.034	0.088031330489494\\
0.036	0.076492942815341\\
0.038	0.0664055483354892\\
0.04	0.0582319397120616\\
0.042	0.0518310910146837\\
0.044	0.0468367358822063\\
0.046	0.0429119520510017\\
0.048	0.0405652948287838\\
0.05	0.0389949423453656\\
0.052	0.03939840243847\\
0.054	0.0411144493098381\\
0.056	0.044098492014097\\
0.058	0.0484589601880186\\
0.06	0.053791165981315\\
0.062	0.0599982879253409\\
0.064	0.067168315411759\\
0.066	0.0756407003650427\\
0.068	0.0848031990859294\\
0.07	0.0945538095677792\\
0.072	0.106298247421213\\
0.074	0.118661122473456\\
0.076	0.131540597822132\\
0.078	0.145452793858576\\
0.08	0.159691593025\\
0.082	0.174251169371983\\
0.084	0.189310650837237\\
0.086	0.204324597942155\\
0.088	0.219124201863902\\
0.09	0.232764450008534\\
0.092	0.245312402920684\\
0.094	0.25608308311266\\
0.096	0.265348646242905\\
0.098	0.273547241903713\\
0.1	0.280859480599865\\
0.102	0.28760968127534\\
0.104	0.292999676528033\\
0.106	0.297122736457682\\
0.108	0.300133895695711\\
0.11	0.3020573690809\\
0.112	0.303173438798101\\
0.114	0.303135651710007\\
0.116	0.30245951783213\\
0.118	0.300725086217137\\
0.12	0.29840023732969\\
0.122	0.295769612755736\\
0.124	0.293013023630168\\
0.126	0.289957503176008\\
0.128	0.286956095371696\\
0.13	0.284180918671445\\
0.132	0.280766559688233\\
0.134	0.276207982572936\\
0.136	0.272579385278423\\
0.138	0.268832838432706\\
0.14	0.264481047205842\\
0.142	0.260274658769174\\
0.144	0.255735496825558\\
0.146	0.251174114497226\\
0.148	0.24696553669087\\
0.15	0.242668792182007\\
0.152	0.238514648951268\\
0.154	0.233629557903153\\
0.156	0.228374147421632\\
0.158	0.222446554288947\\
0.16	0.215723327695517\\
0.162	0.208487447285021\\
0.164	0.200878084025143\\
0.166	0.193460483625844\\
0.168	0.186312053971064\\
0.17	0.178473422635884\\
0.172	0.170423552529562\\
0.174	0.162304234914154\\
0.176	0.154695122799003\\
0.178	0.147695462216185\\
0.18	0.141186616899422\\
0.182	0.135465351107594\\
0.184	0.130800025715903\\
0.186	0.126991691830742\\
0.188	0.124234882519819\\
0.19	0.123120745858068\\
0.192	0.123887615707512\\
0.194	0.126310489353283\\
0.196	0.129842046506087\\
0.198	0.133726887166186\\
0.2	0.139150101761271\\
0.202	0.145375179973463\\
0.204	0.151761356367316\\
0.206	0.158901839989748\\
0.208	0.165612901238394\\
0.21	0.171996991946172\\
0.212	0.177919481337675\\
0.214	0.183295446330159\\
0.216	0.188491244442781\\
0.218	0.194243666299816\\
0.22	0.200139696100283\\
0.222	0.206851078460698\\
0.224	0.214195477802801\\
0.226	0.221949061750513\\
0.228	0.229606997730081\\
0.23	0.237843116027522\\
0.232	0.247118166819482\\
0.234	0.2559251682156\\
0.236	0.264097408654243\\
0.238	0.272155050272172\\
0.24	0.279734320718933\\
0.242	0.286282652854304\\
0.244	0.291325660378428\\
0.246	0.296094077776213\\
0.248	0.300914306168017\\
0.25	0.304981006478464\\
0.252	0.30791085765186\\
0.254	0.310327425326522\\
0.256	0.312789736155658\\
0.258	0.315692283145667\\
0.26	0.318866320478706\\
0.262	0.32154437749135\\
0.264	0.324288684960975\\
0.266	0.327304787965007\\
0.268	0.329641134353839\\
0.27	0.331982662434351\\
0.272	0.333522876855803\\
0.274	0.333573867509196\\
0.276	0.332261019461899\\
0.278	0.329125920510773\\
0.28	0.324788846699397\\
0.282	0.31912519910523\\
0.284	0.311965609103634\\
0.286	0.303870843682822\\
0.288	0.294943883671202\\
0.29	0.285514490731879\\
0.292	0.275247412923487\\
0.294	0.264683847612361\\
0.296	0.254663280429759\\
0.298	0.244437556532549\\
0.3	0.234084038677301\\
0.302	0.22390858336693\\
0.304	0.213846926004827\\
0.306	0.203622397197135\\
0.308	0.193113956861866\\
0.31	0.182906358692322\\
0.312	0.173388222551933\\
0.314	0.164309276056153\\
0.316	0.155458315816843\\
0.318	0.147228320296274\\
0.32	0.13940160629896\\
0.322	0.132735019187829\\
0.324	0.127698391200244\\
0.326	0.124091319565645\\
0.328	0.121553372738965\\
0.33	0.120252174306649\\
0.332	0.119828567098859\\
0.334	0.120873773497242\\
0.336	0.122957938070301\\
0.338	0.12582563228992\\
0.34	0.129682468262044\\
0.342	0.134020463336781\\
0.344	0.138664107753017\\
0.346	0.143636174300637\\
0.348	0.148210616127994\\
0.35	0.152524833053045\\
0.352	0.156282411770097\\
0.354	0.15946630482014\\
0.356	0.162122427591299\\
0.358	0.164084348877549\\
0.36	0.165606983437409\\
0.362	0.166960394450566\\
0.364	0.167995362726052\\
0.366	0.168747585197738\\
0.368	0.168551804382075\\
0.37	0.167915279865858\\
0.372	0.166909885822879\\
0.374	0.165478747248978\\
0.376	0.164026831468075\\
0.378	0.162100736390566\\
0.38	0.159798097401428\\
0.382	0.157200054222039\\
0.384	0.154566107224155\\
0.386	0.15179931641427\\
0.388	0.149130613923638\\
0.39	0.146526515499225\\
0.392	0.143712029544056\\
0.394	0.140749296995486\\
0.396	0.13758619093031\\
0.398	0.134912900993343\\
0.4	0.13267237137469\\
0.402	0.130582069482637\\
0.404	0.128922571962657\\
0.406	0.127366725293359\\
0.408	0.125725458562583\\
0.41	0.124496751481847\\
0.412	0.123766016833251\\
0.414	0.123258604163237\\
0.416	0.122863950181771\\
0.418	0.122804962881858\\
0.42	0.122967758341358\\
0.422	0.123245193613949\\
0.424	0.124131989593325\\
0.426	0.126268003673404\\
0.428	0.129564754214729\\
0.43	0.133972266179315\\
0.432	0.139834973507035\\
0.434	0.146959387450907\\
0.436	0.155659309020626\\
0.438	0.166419913593886\\
0.44	0.179715962635816\\
0.442	0.1952871180949\\
0.444	0.212948096775632\\
0.446	0.232243378138971\\
0.448	0.253948468186709\\
0.45	0.278924906896022\\
0.452	0.306791106664269\\
0.454	0.337795369716092\\
0.456	0.371275847214153\\
0.458	0.407390012353773\\
0.46	0.445792006043777\\
0.462	0.486520976612988\\
0.464	0.530761098071021\\
0.466	0.577315015678665\\
0.468	0.625166097313464\\
0.47	0.67282673008587\\
0.472	0.72091644496754\\
0.474	0.770686491521593\\
0.476	0.820490450660526\\
0.478	0.870728773531208\\
0.48	0.921852917376748\\
0.482	0.97375934251459\\
0.484	1.02732377102475\\
0.486	1.08224492715698\\
0.488	1.13949660808612\\
0.49	1.19766334437084\\
0.492	1.25606507378988\\
0.494	1.31392060706076\\
0.496	1.37113765047445\\
0.498	1.42651397452637\\
0.5	1.48036141641235\\
0.502	1.53133922741313\\
0.504	1.57828908100854\\
0.506	1.62229458981788\\
0.508	1.66030792200395\\
0.51	1.69205602414934\\
0.512	1.7178441834125\\
0.514	1.7391869041311\\
0.516	1.75533044847727\\
0.518	1.76771133718061\\
0.52	1.77662118792862\\
0.522	1.78201166550769\\
0.524	1.78415041385226\\
0.526	1.78295250381413\\
0.528	1.7797641002193\\
0.53	1.77498296422844\\
0.532	1.76667030837446\\
0.534	1.75480054454364\\
0.536	1.73977594790563\\
0.538	1.72201623790631\\
0.54	1.70142655334554\\
0.542	1.67724891267776\\
0.544	1.65027128367617\\
0.546	1.62044558024774\\
0.548	1.58766579000433\\
0.55	1.55366562764034\\
0.552	1.51934329049733\\
0.554	1.48403731812653\\
0.556	1.44783237793246\\
0.558	1.41056785062449\\
0.56	1.37186249430649\\
0.562	1.33149709814432\\
0.564	1.29090199265159\\
0.566	1.2487885896124\\
0.568	1.20415420114257\\
0.57	1.15866060331908\\
0.572	1.11039837026338\\
0.574	1.05962076472841\\
0.576	1.00668605065892\\
0.578	0.952626203492211\\
0.58	0.897087894238235\\
0.582	0.840743433894844\\
0.584	0.784423200207563\\
0.586	0.728710280278951\\
0.588	0.673439074040049\\
0.59	0.619935758869501\\
0.592	0.568609902809629\\
0.594	0.520389995472454\\
0.596	0.475354863124256\\
0.598	0.433602572770845\\
0.6	0.396736228749629\\
0.602	0.363702399581979\\
0.604	0.335357432369793\\
0.606	0.312267879249346\\
0.608	0.294028725387421\\
0.61	0.28057859166665\\
0.612	0.270882100564254\\
0.614	0.264781079386895\\
0.616	0.262095446958945\\
0.618	0.262162449974133\\
0.62	0.264911487780624\\
0.622	0.269387566563904\\
0.624	0.274774397426011\\
0.626	0.280862194204162\\
0.628	0.287637711596165\\
0.63	0.295335234703501\\
0.632	0.303147655503472\\
0.634	0.310915418717821\\
0.636	0.318801647043347\\
0.638	0.32872749268142\\
0.64	0.340268571115905\\
0.642	0.35442860002529\\
0.644	0.370346831905684\\
0.646	0.388080638576958\\
0.648	0.407382954961886\\
0.65	0.428949331350095\\
0.652	0.451500750370462\\
0.654	0.476824108160587\\
0.656	0.506037688086733\\
0.658	0.539345601927701\\
0.66	0.576595448724007\\
0.662	0.617660751889574\\
0.664	0.663248075332718\\
0.666	0.713445944035441\\
0.668	0.766939526985771\\
0.67	0.824867557717776\\
0.672	0.887562097146978\\
0.674	0.954885920369375\\
0.676	1.02885909149201\\
0.678	1.10668756015727\\
0.68	1.18942294496005\\
0.682	1.27814341170879\\
0.684	1.37325197198278\\
0.686	1.47363314951796\\
0.688	1.57828297788598\\
0.69	1.68567669633218\\
0.692	1.79643176602885\\
0.694	1.90830014743074\\
0.696	2.01983654459088\\
0.698	2.12959406722922\\
0.7	2.23623097952784\\
0.702	2.34161212804635\\
0.704	2.44459268571929\\
0.706	2.54505097644773\\
0.708	2.64250888443437\\
0.71	2.73579462170034\\
0.712	2.82486599243143\\
0.714	2.90892265134924\\
0.716	2.9885508215601\\
0.718	3.0622057548265\\
0.72	3.13341865707146\\
0.722	3.20266054418261\\
0.724	3.26793001534892\\
0.726	3.32997075467324\\
0.728	3.39141583739914\\
0.73	3.4516324649109\\
0.732	3.50877195027935\\
0.734	3.56181473099272\\
0.736	3.61170360470438\\
0.738	3.65771593414772\\
0.74	3.70395137413239\\
0.742	3.74857489678638\\
0.744	3.78828270630427\\
0.746	3.82701191594529\\
0.748	3.86503641530251\\
0.75	3.90241152685393\\
0.752	3.93996990437577\\
0.754	3.97732628790317\\
0.756	4.01682470465413\\
0.758	4.05476087182279\\
0.76	4.09022903324626\\
0.762	4.12053304605918\\
0.764	4.14329917208911\\
0.766	4.1599320781132\\
0.768	4.17090198535691\\
0.77	4.17672669126999\\
0.772	4.17827268672104\\
0.774	4.17331287333599\\
0.776	4.16490933111564\\
0.778	4.15184273411311\\
0.78	4.13529685177368\\
0.782	4.11374744826932\\
0.784	4.08727183897047\\
0.786	4.06087588523704\\
0.788	4.0336092940401\\
0.79	4.00617671675391\\
0.792	3.97854258558372\\
0.794	3.95257679937295\\
0.796	3.92747499721116\\
0.798	3.90248770085633\\
0.8	3.87801015261996\\
0.802	3.85422973149183\\
0.804	3.83158167288421\\
0.806	3.81121296590289\\
0.808	3.79005408178633\\
0.81	3.76790726304708\\
0.812	3.74335789153123\\
0.814	3.71698161498833\\
0.816	3.6883840250564\\
0.818	3.6561467358496\\
0.82	3.62143255384321\\
0.822	3.58157929872039\\
0.824	3.53944501381195\\
0.826	3.49054219934291\\
0.828	3.43337777413192\\
0.83	3.36824780215198\\
0.832	3.29624703285795\\
0.834	3.21724657381671\\
0.836	3.13343152632839\\
0.838	3.04260394233375\\
0.84	2.94827269410048\\
0.842	2.85170590198593\\
0.844	2.75209341604492\\
0.846	2.64931927114144\\
0.848	2.54289301714008\\
0.85	2.43536772262108\\
0.852	2.32947153221044\\
0.854	2.22573790453992\\
0.856	2.12228513340509\\
0.858	2.02012051188213\\
0.86	1.92028237202283\\
0.862	1.82447059283672\\
0.864	1.73392876341369\\
0.866	1.65020510069546\\
0.868	1.57140224510698\\
0.87	1.49857714090239\\
0.872	1.43340948147574\\
0.874	1.37515354068572\\
0.876	1.3213559047442\\
0.878	1.27336281453641\\
0.88	1.23090857768458\\
0.882	1.19127207331543\\
0.884	1.15487733885761\\
0.886	1.12025977761522\\
0.888	1.08936654684064\\
0.89	1.05999245991346\\
0.892	1.03197105149779\\
0.894	1.00474171585253\\
0.896	0.97832790156189\\
0.898	0.953326739780237\\
0.9	0.92950530701565\\
0.902	0.90579353484159\\
0.904	0.882363601761574\\
0.906	0.859563147071207\\
0.908	0.837081256255386\\
0.91	0.816012444070505\\
0.912	0.795628970985469\\
0.914	0.775684424446577\\
0.916	0.756893422112683\\
0.918	0.739311748044868\\
0.92	0.722866029719598\\
0.922	0.707099555322098\\
0.924	0.691374828206625\\
0.926	0.675756892302459\\
0.928	0.660856797638825\\
0.93	0.648312449922769\\
0.932	0.63715931610546\\
0.934	0.626145002862579\\
0.936	0.61626821636293\\
0.938	0.608293534129584\\
0.94	0.600690190784595\\
0.942	0.593181966720341\\
0.944	0.58504705970165\\
0.946	0.577376259177948\\
0.948	0.570398619687671\\
0.95	0.564264500229722\\
0.952	0.558640583042886\\
0.954	0.552967154520639\\
0.956	0.547888019639084\\
0.958	0.542830174373253\\
0.96	0.536230123503683\\
0.962	0.529669715986034\\
0.964	0.522693990420794\\
0.966	0.514579472516099\\
0.968	0.505047584329115\\
0.97	0.492995129882774\\
0.972	0.478078856908817\\
0.974	0.461024101997025\\
0.976	0.442376406418695\\
0.978	0.421954907275607\\
0.98	0.399877600892886\\
0.982	0.377038415240345\\
0.984	0.354082915967823\\
0.986	0.330843466148325\\
0.988	0.307610531598035\\
0.99	0.284103407350997\\
0.992	0.260540581154296\\
0.994	0.237662849311956\\
0.996	0.216211731332328\\
0.998	0.195359347387254\\
1	0.174703625652281\\
};
\addlegendentry{Kernel-Epanechnikov}

\addplot [color=olive, style = dash dot dot]
  table[row sep=crcr]{%
0	0.157693192330477\\
0.002	0.168879472416091\\
0.004	0.17803918604134\\
0.006	0.184810953664091\\
0.008	0.188938835107903\\
0.01	0.190289037595842\\
0.012	0.188858560776926\\
0.014	0.184773925091047\\
0.016	0.178279780733939\\
0.018	0.169718182537879\\
0.02	0.159501355376372\\
0.022	0.148086311603818\\
0.024	0.135942664385861\\
0.026	0.123527233927752\\
0.028	0.111256410329935\\
0.03	0.0994936819621173\\
0.032	0.088533259714169\\
0.034	0.0785964371302463\\
0.036	0.0698364325774654\\
0.038	0.0623372794975801\\
0.04	0.0561313709365242\\
0.042	0.0512016776224415\\
0.044	0.0475030946663114\\
0.046	0.0449793453712623\\
0.048	0.0435516809544268\\
0.05	0.0431580353181421\\
0.052	0.0437437387839562\\
0.054	0.0452663370301385\\
0.056	0.0477054614740954\\
0.058	0.0510577319980085\\
0.06	0.055333617697031\\
0.062	0.0605651724186849\\
0.064	0.0667842014210775\\
0.066	0.0740350506477588\\
0.068	0.0823456017653514\\
0.07	0.0917426867144077\\
0.072	0.102227835381975\\
0.074	0.113784106853242\\
0.076	0.126360303767425\\
0.078	0.139868146077254\\
0.08	0.154184913091122\\
0.082	0.16914406045481\\
0.084	0.184543237560682\\
0.086	0.200145532279438\\
0.088	0.21568304920801\\
0.09	0.230868264092042\\
0.092	0.245403868908986\\
0.094	0.258996253978967\\
0.096	0.271369038426256\\
0.098	0.282276614721603\\
0.1	0.291512362356992\\
0.102	0.298930155763184\\
0.104	0.304447126966211\\
0.106	0.308048260249594\\
0.108	0.309802026118441\\
0.11	0.309842153691172\\
0.112	0.308368988958037\\
0.114	0.30563733480462\\
0.116	0.301939901200959\\
0.118	0.297588780000669\\
0.12	0.292896978358827\\
0.122	0.288157872315649\\
0.124	0.283622975321255\\
0.126	0.279499011294314\\
0.128	0.275921956389363\\
0.13	0.272958466999926\\
0.132	0.27060421457797\\
0.134	0.268790094165849\\
0.136	0.267385465288328\\
0.138	0.266217195232456\\
0.14	0.26507822178894\\
0.142	0.263752735909472\\
0.144	0.262017970139909\\
0.146	0.259677627010099\\
0.148	0.256566053014691\\
0.15	0.252556551630546\\
0.152	0.247577047678749\\
0.154	0.241609879468592\\
0.156	0.234703058670783\\
0.158	0.226947434105769\\
0.16	0.21848104150085\\
0.162	0.20949315512019\\
0.164	0.200193048207897\\
0.166	0.190793957419976\\
0.168	0.181522575487538\\
0.17	0.17258327868077\\
0.172	0.164162028468773\\
0.174	0.156417643342201\\
0.176	0.149462607149006\\
0.178	0.143386989616031\\
0.18	0.138238540970043\\
0.182	0.134035563021581\\
0.184	0.130778880741301\\
0.186	0.128455141477848\\
0.188	0.127045466970866\\
0.19	0.126528198937449\\
0.192	0.126890777847126\\
0.194	0.128119860647754\\
0.196	0.130209143719738\\
0.198	0.133151009685765\\
0.2	0.136934395375313\\
0.202	0.141541673205942\\
0.204	0.146940368757242\\
0.206	0.153073038403313\\
0.208	0.159850630005019\\
0.21	0.167174196498365\\
0.212	0.174918020968641\\
0.214	0.182935449086474\\
0.216	0.1910758574765\\
0.218	0.199191510119764\\
0.22	0.207151171694211\\
0.222	0.214846025452152\\
0.224	0.222189834146692\\
0.226	0.229153594404158\\
0.228	0.235738931916904\\
0.23	0.241991173962313\\
0.232	0.247986347830085\\
0.234	0.253820809438353\\
0.236	0.25959733119969\\
0.238	0.265413979583712\\
0.24	0.271348241171744\\
0.242	0.277438346662119\\
0.244	0.283683479548517\\
0.246	0.290035770003788\\
0.248	0.296403599434846\\
0.25	0.302660822209565\\
0.252	0.308653779224025\\
0.254	0.314220221372857\\
0.256	0.319202476970446\\
0.258	0.323467868496071\\
0.26	0.326912492089804\\
0.262	0.329472105185589\\
0.264	0.331127922235013\\
0.266	0.331899681786776\\
0.268	0.331839099235264\\
0.27	0.331019164018066\\
0.272	0.329521030863644\\
0.274	0.327423389534197\\
0.276	0.324787503705486\\
0.278	0.321640656045301\\
0.28	0.317986922155795\\
0.282	0.313799947152192\\
0.284	0.309019668025424\\
0.286	0.303572185730285\\
0.288	0.297366380656028\\
0.29	0.290324540409873\\
0.292	0.282388660683348\\
0.294	0.273519412632527\\
0.296	0.263727879017326\\
0.298	0.253073636517751\\
0.3	0.241659840204031\\
0.302	0.22964064365698\\
0.304	0.217210552999105\\
0.306	0.204605202284942\\
0.308	0.192082344616615\\
0.31	0.179902700849397\\
0.312	0.168326898148495\\
0.314	0.157596305030881\\
0.316	0.147921184968239\\
0.318	0.13947284679336\\
0.32	0.132375247911633\\
0.322	0.12670555626611\\
0.324	0.122491282432462\\
0.326	0.119708803709063\\
0.328	0.118292371533247\\
0.33	0.118149067979805\\
0.332	0.119150015836495\\
0.334	0.121145613581033\\
0.336	0.12397900995997\\
0.338	0.1274851602856\\
0.34	0.131494341668984\\
0.342	0.135842532489173\\
0.344	0.140378158874178\\
0.346	0.14494777621964\\
0.348	0.149419684187774\\
0.35	0.153673726556419\\
0.352	0.157599673724664\\
0.354	0.16110493506588\\
0.356	0.164113831977518\\
0.358	0.166570702285466\\
0.36	0.168434160828181\\
0.362	0.169686433363783\\
0.364	0.170323676483355\\
0.366	0.170364685861203\\
0.368	0.169843093353207\\
0.37	0.168811697120765\\
0.372	0.167330898057643\\
0.374	0.165468197203563\\
0.376	0.163297570177293\\
0.378	0.160894721114884\\
0.38	0.158331453887286\\
0.382	0.155672436257148\\
0.384	0.152974454283978\\
0.386	0.150286118306015\\
0.388	0.147640893073258\\
0.39	0.145066112508269\\
0.392	0.142581936065897\\
0.394	0.140195170031742\\
0.396	0.137911689674197\\
0.398	0.135739119027909\\
0.4	0.133678885517846\\
0.402	0.131738424076526\\
0.404	0.129928472459465\\
0.406	0.12826272230794\\
0.408	0.126763413068631\\
0.41	0.125461327248784\\
0.412	0.124397749208777\\
0.414	0.123613687256778\\
0.416	0.123169798943913\\
0.418	0.123126412609417\\
0.42	0.123562129704494\\
0.422	0.124557645750846\\
0.424	0.126219461955433\\
0.426	0.128649909356303\\
0.428	0.13197510089668\\
0.43	0.136333611636695\\
0.432	0.141881405816762\\
0.434	0.148773812189532\\
0.436	0.15719878729519\\
0.438	0.167347901451404\\
0.44	0.179412322370154\\
0.442	0.193583567799537\\
0.444	0.210048699617898\\
0.446	0.228993795774659\\
0.448	0.250578445024693\\
0.45	0.274909891035055\\
0.452	0.302104342354407\\
0.454	0.332207883992834\\
0.456	0.365227128449767\\
0.458	0.401133536023016\\
0.46	0.439830642864668\\
0.462	0.481189551010225\\
0.464	0.525026416440661\\
0.466	0.571123084937573\\
0.468	0.619217820880897\\
0.47	0.669027960441489\\
0.472	0.720244703968771\\
0.474	0.772570290072496\\
0.476	0.825676952557626\\
0.478	0.879280789154139\\
0.48	0.933128051603922\\
0.482	0.986981837277837\\
0.484	1.04068177488534\\
0.486	1.09410919515918\\
0.488	1.14720052569465\\
0.49	1.19993103926636\\
0.492	1.25230160286598\\
0.494	1.30431858404303\\
0.496	1.35595926014886\\
0.498	1.40714246874399\\
0.5	1.45770043045764\\
0.502	1.50735571090259\\
0.504	1.5557016523442\\
0.506	1.6022014862389\\
0.508	1.64621237177695\\
0.51	1.68699475919395\\
0.512	1.72375240840185\\
0.514	1.75571865325606\\
0.516	1.78218035763015\\
0.518	1.80254488020098\\
0.52	1.81640181978182\\
0.522	1.8235592995978\\
0.524	1.82407969081961\\
0.526	1.81826584688331\\
0.528	1.80665834591525\\
0.53	1.79000608696198\\
0.532	1.76919924690004\\
0.534	1.7452235506048\\
0.536	1.71906382163094\\
0.538	1.69165902772908\\
0.54	1.66382405741616\\
0.542	1.63618945944576\\
0.544	1.6091800852365\\
0.546	1.5829818850451\\
0.548	1.55753120425674\\
0.55	1.53256828078403\\
0.552	1.50762666906459\\
0.554	1.48211290468075\\
0.556	1.45535231821401\\
0.558	1.426640819315\\
0.56	1.39530657351505\\
0.562	1.3607689510208\\
0.564	1.3225913169755\\
0.566	1.28050461357526\\
0.568	1.23441084369976\\
0.57	1.18443621846877\\
0.572	1.13088541002424\\
0.574	1.07424974399843\\
0.576	1.01515584443295\\
0.578	0.954367696823853\\
0.58	0.892709649589247\\
0.582	0.831034204443649\\
0.584	0.770204850101341\\
0.586	0.711025112527392\\
0.588	0.654218773420489\\
0.59	0.600428253716723\\
0.592	0.550159243828052\\
0.594	0.503798073361312\\
0.596	0.461608040997802\\
0.598	0.423729528646883\\
0.6	0.390197684581518\\
0.602	0.360963658861147\\
0.604	0.335909858695966\\
0.606	0.314864208516987\\
0.608	0.297624118272103\\
0.61	0.283974102490274\\
0.612	0.27369535516873\\
0.614	0.266554628548201\\
0.616	0.262335965577438\\
0.618	0.260807651390663\\
0.62	0.261754208856065\\
0.622	0.264941755617993\\
0.624	0.270135041234592\\
0.626	0.277085698813464\\
0.628	0.285545811228823\\
0.63	0.29526829707606\\
0.632	0.306009041504473\\
0.634	0.317553286622382\\
0.636	0.329732380744153\\
0.638	0.342431229876349\\
0.64	0.355606133561409\\
0.642	0.369303426526666\\
0.644	0.383672122903973\\
0.646	0.398944804957268\\
0.648	0.41546014053266\\
0.65	0.433626735223463\\
0.652	0.453908291236439\\
0.654	0.476836783961114\\
0.656	0.502938761963659\\
0.658	0.532736681850321\\
0.66	0.566716612599267\\
0.662	0.605318500423715\\
0.664	0.648892909080562\\
0.666	0.697736175660196\\
0.668	0.752015953354719\\
0.67	0.81183599875522\\
0.672	0.8772036080545\\
0.674	0.948031233520553\\
0.676	1.0241676928842\\
0.678	1.1053864109071\\
0.68	1.191405147214\\
0.682	1.28189376541051\\
0.684	1.37648877665827\\
0.686	1.47479311758728\\
0.688	1.57636418442431\\
0.69	1.68075359865558\\
0.692	1.78744926176013\\
0.694	1.89594136878054\\
0.696	2.00563951539114\\
0.698	2.11592406040528\\
0.7	2.22611507164507\\
0.702	2.33550806327291\\
0.704	2.44330858827766\\
0.706	2.54874575955505\\
0.708	2.65103090008357\\
0.71	2.74941885904615\\
0.712	2.84323935442926\\
0.714	2.93194898302198\\
0.716	3.01512907905869\\
0.718	3.09255327039691\\
0.72	3.16421625322878\\
0.722	3.23029077699174\\
0.724	3.29116502728718\\
0.726	3.34738543227798\\
0.728	3.39964315626148\\
0.73	3.44871415336443\\
0.732	3.49538932048287\\
0.734	3.54047309647064\\
0.736	3.58465400773924\\
0.738	3.62851983876355\\
0.74	3.67251727637411\\
0.742	3.71690587319336\\
0.744	3.76174955837831\\
0.746	3.80694825496227\\
0.748	3.85220676417606\\
0.75	3.89712653052301\\
0.752	3.94114416122592\\
0.754	3.98363366476741\\
0.756	4.02394838219375\\
0.758	4.06139920744927\\
0.76	4.0953419711496\\
0.762	4.12516927771461\\
0.764	4.15033165783624\\
0.766	4.17037042412411\\
0.768	4.18494138895083\\
0.77	4.19377889196021\\
0.772	4.19674663008243\\
0.774	4.19385357406331\\
0.776	4.18521645564041\\
0.778	4.17109410757805\\
0.78	4.15189939722261\\
0.782	4.128178060351\\
0.784	4.10061454929193\\
0.786	4.06999093887741\\
0.788	4.03721454341656\\
0.79	4.00319021240635\\
0.792	3.96887558610255\\
0.794	3.93514908931119\\
0.796	3.90281641291755\\
0.798	3.87253023957388\\
0.8	3.84472831242042\\
0.802	3.81965224451063\\
0.804	3.79728237886582\\
0.806	3.7773512845209\\
0.808	3.75934920611148\\
0.81	3.74253338569353\\
0.812	3.72599554743733\\
0.814	3.70865379889802\\
0.816	3.68934262241189\\
0.818	3.66684130801204\\
0.82	3.63996553962642\\
0.822	3.60756938960236\\
0.824	3.56863758600367\\
0.826	3.5223144219356\\
0.828	3.46795969699931\\
0.83	3.4051767087096\\
0.832	3.33385619068102\\
0.834	3.25413431554412\\
0.836	3.16645265492922\\
0.838	3.07152643796993\\
0.84	2.9702901478972\\
0.842	2.86389371916928\\
0.844	2.75363807877941\\
0.846	2.64093342934776\\
0.848	2.52718429969955\\
0.85	2.4138075124655\\
0.852	2.30209927951015\\
0.854	2.19322500357659\\
0.856	2.08817666992248\\
0.858	1.9877609901541\\
0.86	1.8925401726994\\
0.862	1.80290105680007\\
0.864	1.71899894687085\\
0.866	1.64085418533052\\
0.868	1.56832581538487\\
0.87	1.50119460235176\\
0.872	1.4391545014611\\
0.874	1.38186425477035\\
0.876	1.32897820362108\\
0.878	1.28016919337044\\
0.88	1.23512080067679\\
0.882	1.19353456053589\\
0.884	1.15513107370944\\
0.886	1.1196497462332\\
0.888	1.08682711943087\\
0.89	1.05640550483229\\
0.892	1.02812500450181\\
0.894	1.00169323170872\\
0.896	0.976835924484682\\
0.898	0.953263232635435\\
0.9	0.930708219679519\\
0.902	0.908900282318893\\
0.904	0.887621688865389\\
0.906	0.866693768017744\\
0.908	0.845963884667612\\
0.91	0.825349002021843\\
0.912	0.804810819451727\\
0.914	0.784380896499155\\
0.916	0.764133292228184\\
0.918	0.744180699840558\\
0.92	0.724689237665705\\
0.922	0.70583680066503\\
0.924	0.687822726513286\\
0.926	0.670841771305416\\
0.928	0.655082218590538\\
0.93	0.640702484244471\\
0.932	0.627830215722007\\
0.934	0.616516523359625\\
0.936	0.606785448601808\\
0.938	0.598562601026275\\
0.94	0.591721879833673\\
0.942	0.586083465075614\\
0.944	0.581390150268997\\
0.946	0.577364055693713\\
0.948	0.573697288548878\\
0.95	0.570071160559282\\
0.952	0.566184793658863\\
0.954	0.561755998345233\\
0.956	0.55655794189284\\
0.958	0.550394572688789\\
0.96	0.543126269614062\\
0.962	0.534661598206589\\
0.964	0.524958769169069\\
0.966	0.513997232838297\\
0.968	0.501785533135505\\
0.97	0.48833908274242\\
0.972	0.473679741058131\\
0.974	0.457823636066535\\
0.976	0.440787807854588\\
0.978	0.422583761987486\\
0.98	0.40322387831792\\
0.982	0.382744297473056\\
0.984	0.361197049529992\\
0.986	0.338668795830161\\
0.988	0.315299740815725\\
0.99	0.291269492165862\\
0.992	0.266807020169919\\
0.994	0.24218042980505\\
0.996	0.217690630855655\\
0.998	0.193652249666092\\
1	0.170387752256086\\
};
\addlegendentry{Kernel-Gaussian}

\end{axis}
\end{tikzpicture}%
